Estimation of Bivariate Structural Causal Models by Variational Gaussian Process Regression Under Likelihoods Parametrised by Normalising Flows

One major drawback of state-of-the-art artificial intelligence is its lack of explainability. One approach to solve the problem is taking causality into account. Causal mechanisms can be described by structural causal models. In this work, we propose a method for estimating bivariate structural causal models using a combination of normalising flows applied to density estimation and variational Gaussian process regression for post-nonlinear models. It facilitates causal discovery, i.e. distinguishing cause and effect, by either the independence of cause and residual or a likelihood ratio test. Our method which estimates post-nonlinear models can better explain a variety of real-world cause-effect pairs than a simple additive noise model. Though it remains difficult to exploit this benefit regarding all pairs from the T\"ubingen benchmark database, we demonstrate that combining the additive noise model approach with our method significantly enhances causal discovery.

==> plot_data/combining_anm_pnm_acc.txt <==
1.000000000000000036e-10 6.372549019607842702e-01
1.004616715749252638e-10 6.372549019607842702e-01
1.009254745562814746e-10 6.372549019607842702e-01
1.013914187841662540e-10 6.372549019607842702e-01
1.018595141441061863e-10 6.372549019607842702e-01
1.023297705672665120e-10 6.372549019607842702e-01
1.028021980306618263e-10 6.372549019607842702e-01
1.032768065573677729e-10 6.372549019607842702e-01
1.037536062167336938e-10 6.372549019607842702e-01
1.042326071245962487e-10 6.372549019607842702e-01
1.047138194434940426e-10 6.372549019607842702e-01
1.051972533828832100e-10 6.372549019607842702e-01
1.056829191993540969e-10 6.372549019607842702e-01
1.061708271968487580e-10 6.372549019607842702e-01
1.066609877268796296e-10 6.372549019607842702e-01
1.071534111887491588e-10 6.372549019607842702e-01
1.076481080297704026e-10 6.372549019607842702e-01
1.081450887454886988e-10 6.372549019607842702e-01
1.086443638799043203e-10 6.372549019607842702e-01
1.091459440256962143e-10 6.372549019607842702e-01
1.096498398244466981e-10 6.372549019607842702e-01
1.101560619668672537e-10 6.372549019607842702e-01
1.106646211930253433e-10 6.372549019607842702e-01
1.111755282925722586e-10 6.372549019607842702e-01
1.116887941049720690e-10 6.372549019607842702e-01
1.122044295197315264e-10 6.372549019607842702e-01
1.127224454766311840e-10 6.372549019607842702e-01
1.132428529659574211e-10 6.372549019607842702e-01
1.137656630287356687e-10 6.372549019607842702e-01
1.142908867569646056e-10 6.372549019607842702e-01
1.148185352938515295e-10 6.372549019607842702e-01
1.153486198340487888e-10 6.372549019607842702e-01
1.158811516238911965e-10 6.372549019607842702e-01
1.164161419616347488e-10 6.372549019607842702e-01
1.169536021976962625e-10 6.372549019607842702e-01
1.174935437348942005e-10 6.372549019607842702e-01
1.180359780286905836e-10 6.372549019607842702e-01
1.185809165874341038e-10 6.372549019607842702e-01
1.191283709726041172e-10 6.372549019607842702e-01
1.196783527990561607e-10 6.372549019607842702e-01
1.202308737352681685e-10 6.372549019607842702e-01
1.207859455035881860e-10 6.372549019607842702e-01
1.213435798804829899e-10 6.372549019607842702e-01
1.219037886967878961e-10 6.372549019607842702e-01
1.224665838379579390e-10 6.372549019607842702e-01
1.230319772443198249e-10 6.372549019607842702e-01
1.235999809113253598e-10 6.372549019607842702e-01
1.241706068898060143e-10 6.372549019607842702e-01
1.247438672862284446e-10 6.372549019607842702e-01
1.253197742629514614e-10 6.372549019607842702e-01
1.258983400384840070e-10 6.372549019607842702e-01
1.264795768877444504e-10 6.372549019607842702e-01
1.270634971423209168e-10 6.372549019607842702e-01
1.276501131907329864e-10 6.372549019607842702e-01
1.282394374786945316e-10 6.372549019607842702e-01
1.288314825093777164e-10 6.372549019607842702e-01
1.294262608436783408e-10 6.372549019607842702e-01
1.300237851004822185e-10 6.372549019607842702e-01
1.306240679569330802e-10 6.372549019607842702e-01
1.312271221487013038e-10 6.372549019607842702e-01
1.318329604702542992e-10 6.372549019607842702e-01
1.324415957751279268e-10 6.372549019607842702e-01
1.330530409761991312e-10 6.372549019607842702e-01
1.336673090459598929e-10 6.372549019607842702e-01
1.342844130167926019e-10 6.372549019607842702e-01
1.349043659812463881e-10 6.372549019607842702e-01
1.355271810923149500e-10 6.372549019607842702e-01
1.361528715637156511e-10 6.372549019607842702e-01
1.367814506701698304e-10 6.372549019607842702e-01
1.374129317476844319e-10 6.372549019607842702e-01
1.380473281938349516e-10 6.372549019607842702e-01
1.386846534680496779e-10 6.372549019607842702e-01
1.393249210918952753e-10 6.372549019607842702e-01
1.399681446493636356e-10 6.372549019607842702e-01
1.406143377871600206e-10 6.372549019607842702e-01
1.412635142149927307e-10 6.372549019607842702e-01
1.419156877058638589e-10 6.372549019607842702e-01
1.425708720963615438e-10 6.372549019607842702e-01
1.432290812869535157e-10 6.372549019607842702e-01
1.438903292422819861e-10 6.372549019607842702e-01
1.445546299914599854e-10 6.372549019607842702e-01
1.452219976283689411e-10 6.372549019607842702e-01
1.458924463119577810e-10 6.372549019607842702e-01
1.465659902665431742e-10 6.372549019607842702e-01
1.472426437821115550e-10 6.372549019607842702e-01
1.479224212146220264e-10 6.372549019607842702e-01
1.486053369863111505e-10 6.372549019607842702e-01
1.492914055859988495e-10 6.372549019607842702e-01
1.499806415693958076e-10 6.372549019607842702e-01
1.506730595594122672e-10 6.372549019607842702e-01
1.513686742464682735e-10 6.372549019607842702e-01
1.520675003888054443e-10 6.372549019607842702e-01
1.527695528127999284e-10 6.372549019607842702e-01
1.534748464132770700e-10 6.372549019607842702e-01
1.541833961538273923e-10 6.372549019607842702e-01
1.548952170671240276e-10 6.372549019607842702e-01
1.556103242552417249e-10 6.372549019607842702e-01
1.563287328899772271e-10 6.372549019607842702e-01
1.570504582131710961e-10 6.372549019607842702e-01
1.577755155370311922e-10 6.372549019607842702e-01
1.585039202444574455e-10 6.372549019607842702e-01
1.592356877893683344e-10 6.372549019607842702e-01
1.599708336970285776e-10 6.372549019607842702e-01
1.607093735643787403e-10 6.372549019607842702e-01
1.614513230603659254e-10 6.372549019607842702e-01
1.621966979262764032e-10 6.372549019607842702e-01
1.629455139760694310e-10 6.372549019607842702e-01
1.636977870967128292e-10 6.372549019607842702e-01
1.644535332485200323e-10 6.372549019607842702e-01
1.652127684654887156e-10 6.372549019607842702e-01
1.659755088556409731e-10 6.372549019607842702e-01
1.667417706013650469e-10 6.372549019607842702e-01
1.675115699597586326e-10 6.372549019607842702e-01
1.682849232629738914e-10 6.372549019607842702e-01
1.690618469185638317e-10 6.372549019607842702e-01
1.698423574098305268e-10 6.372549019607842702e-01
1.706264712961746758e-10 6.372549019607842702e-01
1.714142052134471296e-10 6.372549019607842702e-01
1.722055758743016837e-10 6.372549019607842702e-01
1.730006000685497056e-10 6.372549019607842702e-01
1.737992946635163398e-10 6.372549019607842702e-01
1.746016766043983925e-10 6.372549019607842702e-01
1.754077629146238450e-10 6.372549019607842702e-01
1.762175706962129700e-10 6.372549019607842702e-01
1.770311171301412306e-10 6.372549019607842702e-01
1.778484194767037317e-10 6.372549019607842702e-01
1.786694950758815309e-10 6.372549019607842702e-01
1.794943613477093730e-10 6.372549019607842702e-01
1.803230357926454130e-10 6.372549019607842702e-01
1.811555359919423620e-10 6.372549019607842702e-01
1.819918796080206752e-10 6.372549019607842702e-01
1.828320843848431091e-10 6.372549019607842702e-01
1.836761681482913218e-10 6.372549019607842702e-01
1.845241488065439199e-10 6.372549019607842702e-01
1.853760443504565228e-10 6.372549019607842702e-01
1.862318728539434283e-10 6.372549019607842702e-01
1.870916524743610630e-10 6.372549019607842702e-01
1.879554014528931638e-10 6.372549019607842702e-01
1.888231381149378213e-10 6.372549019607842702e-01
1.896948808704963833e-10 6.372549019607842702e-01
1.905706482145638073e-10 6.372549019607842702e-01
1.914504587275212862e-10 6.372549019607842702e-01
1.923343310755302711e-10 6.372549019607842702e-01
1.932222840109286387e-10 6.372549019607842702e-01
1.941143363726284624e-10 6.372549019607842702e-01
1.950105070865157209e-10 6.372549019607842702e-01
1.959108151658517911e-10 6.372549019607842702e-01
1.968152797116769057e-10 6.372549019607842702e-01
1.977239199132153681e-10 6.372549019607842702e-01
1.986367550482826804e-10 6.372549019607842702e-01
1.995538044836945325e-10 6.372549019607842702e-01
2.004750876756777041e-10 6.372549019607842702e-01
2.014006241702828020e-10 6.372549019607842702e-01
2.023304336037990651e-10 6.372549019607842702e-01
2.032645357031708504e-10 6.372549019607842702e-01
2.042029502864162114e-10 6.372549019607842702e-01
2.051456972630473652e-10 6.372549019607842702e-01
2.060927966344930968e-10 6.372549019607842702e-01
2.070442684945231033e-10 6.372549019607842702e-01
2.080001330296742497e-10 6.372549019607842702e-01
2.089604105196789976e-10 6.372549019607842702e-01
2.099251213378955127e-10 6.372549019607842702e-01
2.108942859517399442e-10 6.372549019607842702e-01
2.118679249231207468e-10 6.372549019607842702e-01
2.128460589088748112e-10 6.372549019607842702e-01
2.138287086612057665e-10 6.372549019607842702e-01
2.148158950281243249e-10 6.372549019607842702e-01
2.158076389538904611e-10 6.372549019607842702e-01
2.168039614794579189e-10 6.372549019607842702e-01
2.178048837429205005e-10 6.372549019607842702e-01
2.188104269799606055e-10 6.372549019607842702e-01
2.198206125242996823e-10 6.372549019607842702e-01
2.208354618081509804e-10 6.372549019607842702e-01
2.218549963626741635e-10 6.372549019607842702e-01
2.228792378184321202e-10 6.372549019607842702e-01
2.239082079058498940e-10 6.372549019607842702e-01
2.249419284556757847e-10 6.372549019607842702e-01
2.259804213994443629e-10 6.372549019607842702e-01
2.270237087699419403e-10 6.372549019607842702e-01
2.280718127016738744e-10 6.372549019607842702e-01
2.291247554313343042e-10 6.372549019607842702e-01
2.301825592982777980e-10 6.372549019607842702e-01
2.312452467449934576e-10 6.372549019607842702e-01
2.323128403175808823e-10 6.372549019607842702e-01
2.333853626662286937e-10 6.372549019607842702e-01
2.344628365456949206e-10 6.372549019607842702e-01
2.355452848157898913e-10 6.372549019607842702e-01
2.366327304418611169e-10 6.372549019607842702e-01
2.377251964952807590e-10 6.372549019607842702e-01
2.388227061539347000e-10 6.372549019607842702e-01
2.399252827027147159e-10 6.372549019607842702e-01
2.410329495340121999e-10 6.372549019607842702e-01
2.421457301482147286e-10 6.372549019607842702e-01
2.432636481542042839e-10 6.372549019607842702e-01
2.443867272698584205e-10 6.372549019607842702e-01
2.455149913225535024e-10 6.372549019607842702e-01
2.466484642496699547e-10 6.372549019607842702e-01
2.477871700991004115e-10 6.372549019607842702e-01
2.489311330297596722e-10 6.372549019607842702e-01
2.500803773120975023e-10 6.372549019607842702e-01
2.512349273286132943e-10 6.372549019607842702e-01
2.523948075743736765e-10 6.372549019607842702e-01
2.535600426575318785e-10 6.372549019607842702e-01
2.547306572998500447e-10 6.372549019607842702e-01
2.559066763372237695e-10 6.372549019607842702e-01
2.570881247202087534e-10 6.372549019607842702e-01
2.582750275145503535e-10 6.372549019607842702e-01
2.594674099017154604e-10 6.372549019607842702e-01
2.606652971794264955e-10 6.372549019607842702e-01
2.618687147621984058e-10 6.372549019607842702e-01
2.630776881818775724e-10 6.372549019607842702e-01
2.642922430881838204e-10 6.372549019607842702e-01
2.655124052492543937e-10 6.372549019607842702e-01
2.667382005521905662e-10 6.372549019607842702e-01
2.679696550036071999e-10 6.372549019607842702e-01
2.692067947301841127e-10 6.372549019607842702e-01
2.704496459792208059e-10 6.372549019607842702e-01
2.716982351191928989e-10 6.372549019607842702e-01
2.729525886403118198e-10 6.372549019607842702e-01
2.742127331550868231e-10 6.372549019607842702e-01
2.754786953988895404e-10 6.372549019607842702e-01
2.767505022305200305e-10 6.372549019607842702e-01
2.780281806327823939e-10 6.372549019607842702e-01
2.793117577130447219e-10 6.372549019607842702e-01
2.806012607038310998e-10 6.372549019607842702e-01
2.818967169633815046e-10 6.372549019607842702e-01
2.831981539762501154e-10 6.372549019607842702e-01
2.845055993538703807e-10 6.372549019607842702e-01
2.858190808351591188e-10 6.372549019607842702e-01
2.871386262870865492e-10 6.372549019607842702e-01
2.884642637052861307e-10 6.372549019607842702e-01
2.897960212146297110e-10 6.372549019607842702e-01
2.911339270698432074e-10 6.372549019607842702e-01
2.924780096560871323e-10 6.372549019607842702e-01
2.938282974895777030e-10 6.372549019607842702e-01
2.951848192181726914e-10 6.372549019607842702e-01
2.965476036219975492e-10 6.372549019607842702e-01
2.979166796140423729e-10 6.372549019607842702e-01
2.992920762407815658e-10 6.372549019607842702e-01
3.006738226827889504e-10 6.372549019607842702e-01
3.020619482553565506e-10 6.372549019607842702e-01
3.034564824091169941e-10 6.372549019607842702e-01
3.048574547306679817e-10 6.372549019607842702e-01
3.062648949432001691e-10 6.372549019607842702e-01
3.076788329071276336e-10 6.372549019607842702e-01
3.090992986207216497e-10 6.372549019607842702e-01
3.105263222207468942e-10 6.372549019607842702e-01
3.119599339831009087e-10 6.372549019607842702e-01
3.134001643234565604e-10 6.372549019607842702e-01
3.148470437979070359e-10 6.372549019607842702e-01
3.163006031036144546e-10 6.372549019607842702e-01
3.177608730794610147e-10 6.372549019607842702e-01
3.192278847067032416e-10 6.372549019607842702e-01
3.207016691096293376e-10 6.372549019607842702e-01
3.221822575562193758e-10 6.372549019607842702e-01
3.236696814588089572e-10 6.372549019607842702e-01
3.251639723747554014e-10 6.372549019607842702e-01
3.266651620071075044e-10 6.372549019607842702e-01
3.281732822052778814e-10 6.372549019607842702e-01
3.296883649657189283e-10 6.372549019607842702e-01
3.312104424326015235e-10 6.372549019607842702e-01
3.327395468984970900e-10 6.372549019607842702e-01
3.342757108050625526e-10 6.372549019607842702e-01
3.358189667437289141e-10 6.372549019607842702e-01
3.373693474563924682e-10 6.372549019607842702e-01
3.389268858361094759e-10 6.372549019607842702e-01
3.404916149277942026e-10 6.372549019607842702e-01
3.420635679289198505e-10 6.372549019607842702e-01
3.436427781902228509e-10 6.372549019607842702e-01
3.452292792164105691e-10 6.372549019607842702e-01
3.468231046668721110e-10 6.372549019607842702e-01
3.484242883563923865e-10 6.372549019607842702e-01
3.500328642558694824e-10 6.372549019607842702e-01
3.516488664930356016e-10 6.372549019607842702e-01
3.532723293531808462e-10 6.372549019607842702e-01
3.549032872798808265e-10 6.372549019607842702e-01
3.565417748757274231e-10 6.372549019607842702e-01
3.581878269030627028e-10 6.372549019607842702e-01
3.598414782847166607e-10 6.372549019607842702e-01
3.615027641047480635e-10 6.372549019607842702e-01
3.631717196091888089e-10 6.372549019607842702e-01
3.648483802067917483e-10 6.372549019607842702e-01
3.665327814697817671e-10 6.372549019607842702e-01
3.682249591346106901e-10 6.372549019607842702e-01
3.699249491027153928e-10 6.372549019607842702e-01
3.716327874412793760e-10 6.372549019607842702e-01
3.733485103839982184e-10 6.372549019607842702e-01
3.750721543318480270e-10 6.372549019607842702e-01
3.768037558538580240e-10 6.372549019607842702e-01
3.785433516878860804e-10 6.372549019607842702e-01
3.802909787413984369e-10 6.372549019607842702e-01
3.820466740922525272e-10 6.372549019607842702e-01
3.838104749894838333e-10 6.372549019607842702e-01
3.855824188540959465e-10 6.372549019607842702e-01
3.873625432798546093e-10 6.372549019607842702e-01
3.891508860340852722e-10 6.372549019607842702e-01
3.909474850584744769e-10 6.372549019607842702e-01
3.927523784698746514e-10 6.372549019607842702e-01
3.945656045611129372e-10 6.372549019607842702e-01
3.963872018018036360e-10 6.372549019607842702e-01
3.982172088391642234e-10 6.372549019607842702e-01
4.000556644988354468e-10 6.372549019607842702e-01
4.019026077857049386e-10 6.372549019607842702e-01
4.037580778847349655e-10 6.372549019607842702e-01
4.056221141617933836e-10 6.372549019607842702e-01
4.074947561644892968e-10 6.372549019607842702e-01
4.093760436230117670e-10 6.372549019607842702e-01
4.112660164509728659e-10 6.372549019607842702e-01
4.131647147462545010e-10 6.372549019607842702e-01
4.150721787918590163e-10 6.372549019607842702e-01
4.169884490567640310e-10 6.372549019607842702e-01
4.189135661967807952e-10 6.372549019607842702e-01
4.208475710554170940e-10 6.372549019607842702e-01
4.227905046647433572e-10 6.372549019607842702e-01
4.247424082462635775e-10 6.372549019607842702e-01
4.267033232117895884e-10 6.372549019607842702e-01
4.286732911643199435e-10 6.372549019607842702e-01
4.306523538989222085e-10 6.372549019607842702e-01
4.326405534036201118e-10 6.372549019607842702e-01
4.346379318602840049e-10 6.372549019607842702e-01
4.366445316455259749e-10 6.372549019607842702e-01
4.386603953315989384e-10 6.372549019607842702e-01
4.406855656872997159e-10 6.372549019607842702e-01
4.427200856788766037e-10 6.372549019607842702e-01
4.447639984709407722e-10 6.372549019607842702e-01
4.468173474273821614e-10 6.372549019607842702e-01
4.488801761122894612e-10 6.372549019607842702e-01
4.509525282908743818e-10 6.372549019607842702e-01
4.530344479304001643e-10 6.372549019607842702e-01
4.551259792011144337e-10 6.372549019607842702e-01
4.572271664771862392e-10 6.372549019607842702e-01
4.593380543376476442e-10 6.372549019607842702e-01
4.614586875673393490e-10 6.372549019607842702e-01
4.635891111578609665e-10 6.372549019607842702e-01
4.657293703085255362e-10 6.372549019607842702e-01
4.678795104273184339e-10 6.372549019607842702e-01
4.700395771318607785e-10 6.372549019607842702e-01
4.722096162503775951e-10 6.372549019607842702e-01
4.743896738226692355e-10 6.372549019607842702e-01
4.765797961010892086e-10 6.372549019607842702e-01
4.787800295515246999e-10 6.372549019607842702e-01
4.809904208543828814e-10 6.372549019607842702e-01
4.832110169055810458e-10 6.372549019607842702e-01
4.854418648175413956e-10 6.372549019607842702e-01
4.876830119201911039e-10 6.372549019607842702e-01
4.899345057619659946e-10 6.372549019607842702e-01
4.921963941108195998e-10 6.372549019607842702e-01
4.944687249552364558e-10 6.372549019607842702e-01
4.967515465052501554e-10 6.372549019607842702e-01
4.990449071934665708e-10 6.372549019607842702e-01
5.013488556760910047e-10 6.372549019607842702e-01
5.036634408339606154e-10 6.372549019607842702e-01
5.059887117735814944e-10 6.372549019607842702e-01
5.083247178281707070e-10 6.372549019607842702e-01
5.106715085587024692e-10 6.372549019607842702e-01
5.130291337549600113e-10 6.372549019607842702e-01
5.153976434365919906e-10 6.372549019607842702e-01
5.177770878541734543e-10 6.372549019607842702e-01
5.201675174902719718e-10 6.372549019607842702e-01
5.225689830605189368e-10 6.372549019607842702e-01
5.249815355146854193e-10 6.372549019607842702e-01
5.274052260377628771e-10 6.372549019607842702e-01
5.298401060510496574e-10 6.372549019607842702e-01
5.322862272132412208e-10 6.372549019607842702e-01
5.347436414215268795e-10 6.372549019607842702e-01
5.372124008126903611e-10 6.372549019607842702e-01
5.396925577642161629e-10 6.372549019607842702e-01
5.421841648954006616e-10 6.372549019607842702e-01
5.446872750684686011e-10 6.372549019607842702e-01
5.472019413896947488e-10 6.372549019607842702e-01
5.497282172105302059e-10 6.372549019607842702e-01
5.522661561287346103e-10 6.372549019607842702e-01
5.548158119895134073e-10 6.372549019607842702e-01
5.573772388866597717e-10 6.372549019607842702e-01
5.599504911637028382e-10 6.372549019607842702e-01
5.625356234150600675e-10 6.372549019607842702e-01
5.651326904871960228e-10 6.372549019607842702e-01
5.677417474797857992e-10 6.372549019607842702e-01
5.703628497468839338e-10 6.372549019607842702e-01
5.729960528980990015e-10 6.372549019607842702e-01
5.756414127997732783e-10 6.372549019607842702e-01
5.782989855761680914e-10 6.372549019607842702e-01
5.809688276106544416e-10 6.372549019607842702e-01
5.836509955469094174e-10 6.372549019607842702e-01
5.863455462901177775e-10 6.372549019607842702e-01
5.890525370081795319e-10 6.372549019607842702e-01
5.917720251329224846e-10 6.372549019607842702e-01
5.945040683613207744e-10 6.372549019607842702e-01
5.972487246567193088e-10 6.372549019607842702e-01
6.000060522500630581e-10 6.372549019607842702e-01
6.027761096411327594e-10 6.372549019607842702e-01
6.055589555997863082e-10 6.372549019607842702e-01
6.083546491672048027e-10 6.372549019607842702e-01
6.111632496571461357e-10 6.372549019607842702e-01
6.139848166572027228e-10 6.372549019607842702e-01
6.168194100300660549e-10 6.372549019607842702e-01
6.196670899147966273e-10 6.372549019607842702e-01
6.225279167280997622e-10 6.372549019607842702e-01
6.254019511656078419e-10 6.372549019607842702e-01
6.282892542031675057e-10 6.372549019607842702e-01
6.311898870981334634e-10 6.372549019607842702e-01
6.341039113906684098e-10 6.372549019607842702e-01
6.370313889050484190e-10 6.372549019607842702e-01
6.399723817509746462e-10 6.372549019607842702e-01
6.429269523248911296e-10 6.372549019607842702e-01
6.458951633113084864e-10 6.372549019607842702e-01
6.488770776841339156e-10 6.372549019607842702e-01
6.518727587080073019e-10 6.372549019607842702e-01
6.548822699396434190e-10 6.372549019607842702e-01
6.579056752291800278e-10 6.372549019607842702e-01
6.609430387215333148e-10 6.372549019607842702e-01
6.639944248577579843e-10 6.372549019607842702e-01
6.670598983764146907e-10 6.372549019607842702e-01
6.701395243149439860e-10 6.372549019607842702e-01
6.732333680110455401e-10 6.372549019607842702e-01
6.763414951040644952e-10 6.372549019607842702e-01
6.794639715363845413e-10 6.372549019607842702e-01
6.826008635548263690e-10 6.372549019607842702e-01
6.857522377120533589e-10 6.372549019607842702e-01
6.889181608679838894e-10 6.372549019607842702e-01
6.920987001912093310e-10 6.372549019607842702e-01
6.952939231604193821e-10 6.372549019607842702e-01
6.985038975658337113e-10 6.372549019607842702e-01
7.017286915106403220e-10 6.372549019607842702e-01
7.049683734124399120e-10 6.372549019607842702e-01
7.082230120046981970e-10 6.372549019607842702e-01
7.114926763382034018e-10 6.372549019607842702e-01
7.147774357825319219e-10 6.372549019607842702e-01
7.180773600275195668e-10 6.372549019607842702e-01
7.213925190847404562e-10 6.372549019607842702e-01
7.247229832889920154e-10 6.372549019607842702e-01
7.280688232997877267e-10 6.372549019607842702e-01
7.314301101028556700e-10 6.372549019607842702e-01
7.348069150116451291e-10 6.372549019607842702e-01
7.381993096688391949e-10 6.372549019607842702e-01
7.416073660478747097e-10 6.372549019607842702e-01
7.450311564544697595e-10 6.372549019607842702e-01
7.484707535281570601e-10 6.372549019607842702e-01
7.519262302438255119e-10 6.372549019607842702e-01
7.553976599132683713e-10 6.372549019607842702e-01
7.588851161867385573e-10 6.372549019607842702e-01
7.623886730545112992e-10 6.372549019607842702e-01
7.659084048484539184e-10 6.372549019607842702e-01
7.694443862436027449e-10 6.372549019607842702e-01
7.729966922597476851e-10 6.372549019607842702e-01
7.765653982630235108e-10 6.372549019607842702e-01
7.801505799675090055e-10 6.372549019607842702e-01
7.837523134368336602e-10 6.372549019607842702e-01
7.873706750857906748e-10 6.372549019607842702e-01
7.910057416819589563e-10 6.372549019607842702e-01
7.946575903473313205e-10 6.372549019607842702e-01
7.983262985599510684e-10 6.372549019607842702e-01
8.020119441555553879e-10 6.372549019607842702e-01
8.057146053292271294e-10 6.372549019607842702e-01
8.094343606370534071e-10 6.372549019607842702e-01
8.131712889977927808e-10 6.372549019607842702e-01
8.169254696945489529e-10 6.372549019607842702e-01
8.206969823764534605e-10 6.372549019607842702e-01
8.244859070603549848e-10 6.372549019607842702e-01
8.282923241325173463e-10 6.372549019607842702e-01
8.321163143503250479e-10 6.372549019607842702e-01
8.359579588439962623e-10 6.372549019607842702e-01
8.398173391183045053e-10 6.372549019607842702e-01
8.436945370543074430e-10 6.372549019607842702e-01
8.475896349110844883e-10 6.372549019607842702e-01
8.515027153274818418e-10 6.372549019607842702e-01
8.554338613238655976e-10 6.372549019607842702e-01
8.593831563038835345e-10 6.372549019607842702e-01
8.633506840562341456e-10 6.372549019607842702e-01
8.673365287564446625e-10 6.372549019607842702e-01
8.713407749686566282e-10 6.372549019607842702e-01
8.753635076474204657e-10 6.372549019607842702e-01
8.794048121394973872e-10 6.372549019607842702e-01
8.834647741856704030e-10 6.372549019607842702e-01
8.875434799225632912e-10 6.372549019607842702e-01
8.916410158844683573e-10 6.372549019607842702e-01
8.957574690051818441e-10 6.372549019607842702e-01
8.998929266198487512e-10 6.372549019607842702e-01
9.040474764668157200e-10 6.372549019607842702e-01
9.082212066894921898e-10 6.372549019607842702e-01
9.124142058382207566e-10 6.372549019607842702e-01
9.166265628721560104e-10 6.372549019607842702e-01
9.208583671611512309e-10 6.372549019607842702e-01
9.251097084876552160e-10 6.372549019607842702e-01
9.293806770486166583e-10 6.372549019607842702e-01
9.336713634573982413e-10 6.372549019607842702e-01
9.379818587456981794e-10 6.372549019607842702e-01
9.423122543654826159e-10 6.372549019607842702e-01
9.466626421909256713e-10 6.372549019607842702e-01
9.510331145203575569e-10 6.372549019607842702e-01
9.554237640782245800e-10 6.372549019607842702e-01
9.598346840170547307e-10 6.372549019607842702e-01
9.642659679194352652e-10 6.372549019607842702e-01
9.687177097999973177e-10 6.372549019607842702e-01
9.731900041074108542e-10 6.372549019607842702e-01
9.776829457263889307e-10 6.372549019607842702e-01
9.821966299796996030e-10 6.372549019607842702e-01
9.867311526301898314e-10 6.372549019607842702e-01
9.912866098828157951e-10 6.372549019607842702e-01
9.958630983866852013e-10 6.372549019607842702e-01
1.000460715237106419e-09 6.372549019607842702e-01
1.005079557977650224e-09 6.372549019607842702e-01
1.009719724602217548e-09 6.372549019607842702e-01
1.014381313557119629e-09 6.372549019607842702e-01
1.019064423743166432e-09 6.372549019607842702e-01
1.023769154517764592e-09 6.372549019607842702e-01
1.028495605697025894e-09 6.372549019607842702e-01
1.033243877557884441e-09 6.372549019607842702e-01
1.038014070840224993e-09 6.372549019607842702e-01
1.042806286749018744e-09 6.372549019607842702e-01
1.047620626956472752e-09 6.372549019607842702e-01
1.052457193604184744e-09 6.372549019607842702e-01
1.057316089305311366e-09 6.372549019607842702e-01
1.062197417146745319e-09 6.372549019607842702e-01
1.067101280691302218e-09 6.372549019607842702e-01
1.072027783979917587e-09 6.372549019607842702e-01
1.076977031533853977e-09 6.372549019607842702e-01
1.081949128356919888e-09 6.372549019607842702e-01
1.086944179937695289e-09 6.372549019607842702e-01
1.091962292251772247e-09 6.372549019607842702e-01
1.097003571764001138e-09 6.372549019607842702e-01
1.102068125430750295e-09 6.372549019607842702e-01
1.107156060702175792e-09 6.372549019607842702e-01
1.112267485524500121e-09 6.372549019607842702e-01
1.117402508342302861e-09 6.372549019607842702e-01
1.122561238100821067e-09 6.372549019607842702e-01
1.127743784248261860e-09 6.372549019607842702e-01
1.132950256738122464e-09 6.372549019607842702e-01
1.138180766031525335e-09 6.372549019607842702e-01
1.143435423099559494e-09 6.372549019607842702e-01
1.148714339425636548e-09 6.372549019607842702e-01
1.154017627007855391e-09 6.372549019607842702e-01
1.159345398361377659e-09 6.372549019607842702e-01
1.164697766520816215e-09 6.372549019607842702e-01
1.170074845042632317e-09 6.372549019607842702e-01
1.175476748007544991e-09 6.372549019607842702e-01
1.180903590022951773e-09 6.372549019607842702e-01
1.186355486225359793e-09 6.372549019607842702e-01
1.191832552282828647e-09 6.372549019607842702e-01
1.197334904397424848e-09 6.372549019607842702e-01
1.202862659307686410e-09 6.372549019607842702e-01
1.208415934291100049e-09 6.372549019607842702e-01
1.213994847166589755e-09 6.372549019607842702e-01
1.219599516297015289e-09 6.372549019607842702e-01
1.225230060591684748e-09 6.372549019607842702e-01
1.230886599508876016e-09 6.372549019607842702e-01
1.236569253058372898e-09 6.372549019607842702e-01
1.242278141804008912e-09 6.372549019607842702e-01
1.248013386866227821e-09 6.372549019607842702e-01
1.253775109924651414e-09 6.372549019607842702e-01
1.259563433220661545e-09 6.372549019607842702e-01
1.265378479559994176e-09 6.372549019607842702e-01
1.271220372315344166e-09 6.372549019607842702e-01
1.277089235428983296e-09 6.372549019607842702e-01
1.282985193415389261e-09 6.372549019607842702e-01
1.288908371363888094e-09 6.372549019607842702e-01
1.294858894941307351e-09 6.372549019607842702e-01
1.300836890394642730e-09 6.372549019607842702e-01
1.306842484553736694e-09 6.372549019607842702e-01
1.312875804833968252e-09 6.372549019607842702e-01
1.318936979238958046e-09 6.372549019607842702e-01
1.325026136363282336e-09 6.372549019607842702e-01
1.331143405395202067e-09 6.372549019607842702e-01
1.337288916119403946e-09 6.372549019607842702e-01
1.343462798919753503e-09 6.372549019607842702e-01
1.349665184782061389e-09 6.372549019607842702e-01
1.355896205296862705e-09 6.372549019607842702e-01
1.362155992662208736e-09 6.372549019607842702e-01
1.368444679686471297e-09 6.372549019607842702e-01
1.374762399791160735e-09 6.372549019607842702e-01
1.381109287013756953e-09 6.372549019607842702e-01
1.387485476010552635e-09 6.372549019607842702e-01
1.393891102059509916e-09 6.372549019607842702e-01
1.400326301063131113e-09 6.372549019607842702e-01
1.406791209551342066e-09 6.372549019607842702e-01
1.413285964684387896e-09 6.372549019607842702e-01
1.419810704255744056e-09 6.372549019607842702e-01
1.426365566695039176e-09 6.372549019607842702e-01
1.432950691070991759e-09 6.372549019607842702e-01
1.439566217094361771e-09 6.372549019607842702e-01
1.446212285120913392e-09 6.372549019607842702e-01
1.452889036154393697e-09 6.372549019607842702e-01
1.459596611849524358e-09 6.372549019607842702e-01
1.466335154515005758e-09 6.372549019607842702e-01
1.473104807116538065e-09 6.372549019607842702e-01
1.479905713279852842e-09 6.372549019607842702e-01
1.486738017293761007e-09 6.372549019607842702e-01
1.493601864113213814e-09 6.372549019607842702e-01
1.500497399362378306e-09 6.372549019607842702e-01
1.507424769337727254e-09 6.372549019607842702e-01
1.514384121011142320e-09 6.372549019607842702e-01
1.521375602033032739e-09 6.372549019607842702e-01
1.528399360735467436e-09 6.372549019607842702e-01
1.535455546135322448e-09 6.372549019607842702e-01
1.542544307937442823e-09 6.372549019607842702e-01
1.549665796537817752e-09 6.372549019607842702e-01
1.556820163026772041e-09 6.372549019607842702e-01
1.564007559192171844e-09 6.372549019607842702e-01
1.571228137522644470e-09 6.372549019607842702e-01
1.578482051210814309e-09 6.372549019607842702e-01
1.585769454156551792e-09 6.372549019607842702e-01
1.593090500970240342e-09 6.372549019607842702e-01
1.600445346976054490e-09 6.372549019607842702e-01
1.607834148215256808e-09 6.372549019607842702e-01
1.615257061449508496e-09 6.372549019607842702e-01
1.622714244164194026e-09 6.372549019607842702e-01
1.630205854571763572e-09 6.372549019607842702e-01
1.637732051615088883e-09 6.372549019607842702e-01
1.645292994970836109e-09 6.372549019607842702e-01
1.652888845052853109e-09 6.372549019607842702e-01
1.660519763015572677e-09 6.372549019607842702e-01
1.668185910757431900e-09 6.372549019607842702e-01
1.675887450924307233e-09 6.372549019607842702e-01
1.683624546912964462e-09 6.372549019607842702e-01
1.691397362874525831e-09 6.372549019607842702e-01
1.699206063717953094e-09 6.372549019607842702e-01
1.707050815113545454e-09 6.372549019607842702e-01
1.714931783496454668e-09 6.372549019607842702e-01
1.722849136070216900e-09 6.372549019607842702e-01
1.730803040810298639e-09 6.372549019607842702e-01
1.738793666467661846e-09 6.372549019607842702e-01
1.746821182572343993e-09 6.372549019607842702e-01
1.754885759437053816e-09 6.372549019607842702e-01
1.762987568160786097e-09 6.372549019607842702e-01
1.771126780632450707e-09 6.372549019607842702e-01
1.779303569534519649e-09 6.372549019607842702e-01
1.787518108346691262e-09 6.372549019607842702e-01
1.795770571349569726e-09 6.372549019607842702e-01
1.804061133628363797e-09 6.372549019607842702e-01
1.812389971076600439e-09 6.372549019607842702e-01
1.820757260399857270e-09 6.372549019607842702e-01
1.829163179119511546e-09 6.372549019607842702e-01
1.837607905576505699e-09 6.372549019607842702e-01
1.846091618935131893e-09 6.372549019607842702e-01
1.854614499186833126e-09 6.372549019607842702e-01
1.863176727154021289e-09 6.372549019607842702e-01
1.871778484493914457e-09 6.372549019607842702e-01
1.880419953702389688e-09 6.372549019607842702e-01
1.889101318117856507e-09 6.372549019607842702e-01
1.897822761925145270e-09 6.372549019607842702e-01
1.906584470159415183e-09 6.372549019607842702e-01
1.915386628710080926e-09 6.372549019607842702e-01
1.924229424324754584e-09 6.372549019607842702e-01
1.933113044613209907e-09 6.372549019607842702e-01
1.942037678051361466e-09 6.372549019607842702e-01
1.951003513985263243e-09 6.372549019607842702e-01
1.960010742635126659e-09 6.372549019607842702e-01
1.969059555099354323e-09 6.372549019607842702e-01
1.978150143358598175e-09 6.372549019607842702e-01
1.987282700279828397e-09 6.372549019607842702e-01
1.996457419620427532e-09 6.372549019607842702e-01
2.005674496032301581e-09 6.372549019607842702e-01
2.014934125066008042e-09 6.372549019607842702e-01
2.024236503174907119e-09 6.372549019607842702e-01
2.033581827719326987e-09 6.372549019607842702e-01
2.042970296970752638e-09 6.372549019607842702e-01
2.052402110116024650e-09 6.372549019607842702e-01
2.061877467261604952e-09 6.372549019607842702e-01
2.071396569437732586e-09 6.372549019607842702e-01
2.080959618602811896e-09 6.372549019607842702e-01
2.090566817647565803e-09 6.372549019607842702e-01
2.100218370399473217e-09 6.372549019607842702e-01
2.109914481626957463e-09 6.372549019607842702e-01
2.119655357043869602e-09 6.372549019607842702e-01
2.129441203313713255e-09 6.372549019607842702e-01
2.139272228054168042e-09 6.372549019607842702e-01
2.149148639841355762e-09 6.372549019607842702e-01
2.159070648214405196e-09 6.372549019607842702e-01
2.169038463679756747e-09 6.372549019607842702e-01
2.179052297715770668e-09 6.372549019607842702e-01
2.189112362777071415e-09 6.372549019607842702e-01
2.199218872299197226e-09 6.372549019607842702e-01
2.209372040702985421e-09 6.372549019607842702e-01
2.219572083399266653e-09 6.372549019607842702e-01
2.229819216793288253e-09 6.372549019607842702e-01
2.240113658289453152e-09 6.372549019607842702e-01
2.250455626295784999e-09 6.372549019607842702e-01
2.260845340228708437e-09 6.372549019607842702e-01
2.271283020517557655e-09 6.372549019607842702e-01
2.281768888609400500e-09 6.372549019607842702e-01
2.292303166973588804e-09 6.372549019607842702e-01
2.302886079106626748e-09 6.372549019607842702e-01
2.313517849536763788e-09 6.372549019607842702e-01
2.324198703828906866e-09 6.372549019607842702e-01
2.334928868589256754e-09 6.372549019607842702e-01
2.345708571470267008e-09 6.372549019607842702e-01
2.356538041175321253e-09 6.372549019607842702e-01
2.367417507463738047e-09 6.372549019607842702e-01
2.378347201155492836e-09 6.372549019607842702e-01
2.389327354136267893e-09 6.372549019607842702e-01
2.400358199362219363e-09 6.372549019607842702e-01
2.411439970865072690e-09 6.372549019607842702e-01
2.422572903756932679e-09 6.372549019607842702e-01
2.433757234235430205e-09 6.372549019607842702e-01
2.444993199588572397e-09 6.372549019607842702e-01
2.456281038199938976e-09 6.372549019607842702e-01
2.467620989553577106e-09 6.372549019607842702e-01
2.479013294239245712e-09 6.372549019607842702e-01
2.490458193957356647e-09 6.372549019607842702e-01
2.501955931524264923e-09 6.372549019607842702e-01
2.513506750877259095e-09 6.372549019607842702e-01
2.525110897079897400e-09 6.372549019607842702e-01
2.536768616327045290e-09 6.372549019607842702e-01
2.548480155950262441e-09 6.372549019607842702e-01
2.560245764422885784e-09 6.372549019607842702e-01
2.572065691365464904e-09 6.372549019607842702e-01
2.583940187550893456e-09 6.372549019607842702e-01
2.595869504909897510e-09 6.372549019607842702e-01
2.607853896536208738e-09 6.372549019607842702e-01
2.619893616692108177e-09 6.372549019607842702e-01
2.631988920813646566e-09 6.372549019607842702e-01
2.644140065516236091e-09 6.372549019607842702e-01
2.656347308599924067e-09 6.372549019607842702e-01
2.668610909055022324e-09 6.372549019607842702e-01
2.680931127067484290e-09 6.372549019607842702e-01
2.693308224024478535e-09 6.372549019607842702e-01
2.705742462519923849e-09 6.372549019607842702e-01
2.718234106360061133e-09 6.372549019607842702e-01
2.730783420569049688e-09 6.372549019607842702e-01
2.743390671394588733e-09 6.372549019607842702e-01
2.756056126313569119e-09 6.372549019607842702e-01
2.768780054037745306e-09 6.372549019607842702e-01
2.781562724519437944e-09 6.372549019607842702e-01
2.794404408957260863e-09 6.372549019607842702e-01
2.807305379801874933e-09 6.372549019607842702e-01
2.820265910761767998e-09 6.372549019607842702e-01
2.833286276809062504e-09 6.372549019607842702e-01
2.846366754185348366e-09 6.372549019607842702e-01
2.859507620407544784e-09 6.372549019607842702e-01
2.872709154273788525e-09 6.372549019607842702e-01
2.885971635869346616e-09 6.372549019607842702e-01
2.899295346572561285e-09 6.372549019607842702e-01
2.912680569060817656e-09 6.372549019607842702e-01
2.926127587316542882e-09 6.372549019607842702e-01
2.939636686633230082e-09 6.372549019607842702e-01
2.953208153621490410e-09 6.372549019607842702e-01
2.966842276215136142e-09 6.372549019607842702e-01
2.980539343677287335e-09 6.372549019607842702e-01
2.994299646606509509e-09 6.372549019607842702e-01
3.008123476942979452e-09 6.372549019607842702e-01
3.022011127974678730e-09 6.372549019607842702e-01
3.035962894343616158e-09 6.372549019607842702e-01
3.049979072052079219e-09 6.372549019607842702e-01
3.064059958468913184e-09 6.372549019607842702e-01
3.078205852335830853e-09 6.372549019607842702e-01
3.092417053773751653e-09 6.372549019607842702e-01
3.106693864289166376e-09 6.372549019607842702e-01
3.121036586780537076e-09 6.372549019607842702e-01
3.135445525544720544e-09 6.372549019607842702e-01
3.149920986283426513e-09 6.372549019607842702e-01
3.164463276109702764e-09 6.372549019607842702e-01
3.179072703554449992e-09 6.372549019607842702e-01
3.193749578572969358e-09 6.372549019607842702e-01
3.208494212551536092e-09 6.470588235294117974e-01
3.223306918314008669e-09 6.470588235294117974e-01
3.238188010128464033e-09 6.470588235294117974e-01
3.253137803713865504e-09 6.470588235294117974e-01
3.268156616246760461e-09 6.470588235294117974e-01
3.283244766368011104e-09 6.470588235294117974e-01
3.298402574189553766e-09 6.470588235294117974e-01
3.313630361301190066e-09 6.470588235294117974e-01
3.328928450777411144e-09 6.470588235294117974e-01
3.344297167184250858e-09 6.470588235294117974e-01
3.359736836586171232e-09 6.470588235294117974e-01
3.375247786552983065e-09 6.470588235294117974e-01
3.390830346166792177e-09 6.470588235294117974e-01
3.406484846028984538e-09 6.470588235294117974e-01
3.422211618267237038e-09 6.470588235294117974e-01
3.438010996542566719e-09 6.470588235294117974e-01
3.453883316056408956e-09 6.470588235294117974e-01
3.469828913557727497e-09 6.470588235294117974e-01
3.485848127350161708e-09 6.470588235294117974e-01
3.501941297299201954e-09 6.470588235294117974e-01
3.518108764839401791e-09 6.470588235294117974e-01
3.534350872981619511e-09 6.470588235294117974e-01
3.550667966320298994e-09 6.470588235294117974e-01
3.567060391040776602e-09 6.470588235294117974e-01
3.583528494926629852e-09 6.470588235294117974e-01
3.600072627367053389e-09 6.470588235294117974e-01
3.616693139364272590e-09 6.470588235294117974e-01
3.633390383540989430e-09 6.470588235294117974e-01
3.650164714147866400e-09 6.470588235294117974e-01
3.667016487071039371e-09 6.470588235294117974e-01
3.683946059839669347e-09 6.470588235294117974e-01
3.700953791633528530e-09 6.470588235294117974e-01
3.718040043290619486e-09 6.470588235294117974e-01
3.735205177314831527e-09 6.470588235294117974e-01
3.752449557883630596e-09 6.470588235294117974e-01
3.769773550855788442e-09 6.470588235294117974e-01
3.787177523779140335e-09 6.470588235294117974e-01
3.804661845898387442e-09 6.470588235294117974e-01
3.822226888162926928e-09 6.470588235294117974e-01
3.839873023234725879e-09 6.470588235294117974e-01
3.857600625496224191e-09 6.470588235294117974e-01
3.875410071058279637e-09 6.470588235294117974e-01
3.893301737768146853e-09 6.470588235294117974e-01
3.911276005217493545e-09 6.470588235294117974e-01
3.929333254750455573e-09 6.470588235294117974e-01
3.947473869471724297e-09 6.470588235294117974e-01
3.965698234254677761e-09 6.470588235294117974e-01
3.984006735749544967e-09 6.470588235294117974e-01
4.002399762391608196e-09 6.470588235294117974e-01
4.020877704409446693e-09 6.470588235294117974e-01
4.039440953833212607e-09 6.470588235294117974e-01
4.058089904502950773e-09 6.470588235294117974e-01
4.076824952076952411e-09 6.470588235294117974e-01
4.095646494040152662e-09 6.470588235294117974e-01
4.114554929712559559e-09 6.470588235294117974e-01
4.133550660257728493e-09 6.470588235294117974e-01
4.152634088691273900e-09 6.470588235294117974e-01
4.171805619889419001e-09 6.470588235294117974e-01
4.191065660597582764e-09 6.470588235294117974e-01
4.210414619439015668e-09 6.470588235294117974e-01
4.229852906923463596e-09 6.470588235294117974e-01
4.249380935455879698e-09 6.470588235294117974e-01
4.268999119345172654e-09 6.470588235294117974e-01
4.288707874812999604e-09 6.470588235294117974e-01
4.308507620002592167e-09 6.470588235294117974e-01
4.328398774987633739e-09 6.470588235294117974e-01
4.348381761781164926e-09 6.470588235294117974e-01
4.368457004344542729e-09 6.470588235294117974e-01
4.388624928596433659e-09 6.470588235294117974e-01
4.408885962421847374e-09 6.470588235294117974e-01
4.429240535681219945e-09 6.470588235294117974e-01
4.449689080219527740e-09 6.470588235294117974e-01
4.470232029875454233e-09 6.470588235294117974e-01
4.490869820490594046e-09 6.470588235294117974e-01
4.511602889918696690e-09 6.470588235294117974e-01
4.532431678034958287e-09 6.470588235294117974e-01
4.553356626745353823e-09 6.470588235294117974e-01
4.574378179996013233e-09 6.470588235294117974e-01
4.595496783782638862e-09 6.470588235294117974e-01
4.616712886159967578e-09 6.470588235294117974e-01
4.638026937251280040e-09 6.470588235294117974e-01
4.659439389257946367e-09 6.470588235294117974e-01
4.680950696469022254e-09 6.470588235294117974e-01
4.702561315270885632e-09 6.470588235294117974e-01
4.724271704156922950e-09 6.470588235294117974e-01
4.746082323737253508e-09 6.470588235294117974e-01
4.767993636748500948e-09 6.470588235294117974e-01
4.790006108063614364e-09 6.470588235294117974e-01
4.812120204701727468e-09 6.470588235294117974e-01
4.834336395838071526e-09 6.470588235294117974e-01
4.856655152813922201e-09 6.470588235294117974e-01
4.879076949146607614e-09 6.470588235294117974e-01
4.901602260539547835e-09 6.470588235294117974e-01
4.924231564892353926e-09 6.470588235294117974e-01
4.946965342310959259e-09 6.470588235294117974e-01
4.969804075117813679e-09 6.470588235294117974e-01
4.992748247862109945e-09 6.470588235294117974e-01
5.015798347330068894e-09 6.470588235294117974e-01
5.038954862555262650e-09 6.470588235294117974e-01
5.062218284828994916e-09 6.470588235294117974e-01
5.085589107710720143e-09 6.470588235294117974e-01
5.109067827038515634e-09 6.470588235294117974e-01
5.132654940939604938e-09 6.470588235294117974e-01
5.156350949840920116e-09 6.470588235294117974e-01
5.180156356479724397e-09 6.470588235294117974e-01
5.204071665914276190e-09 6.470588235294117974e-01
5.228097385534541900e-09 6.470588235294117974e-01
5.252234025072965818e-09 6.470588235294117974e-01
5.276482096615281375e-09 6.470588235294117974e-01
5.300842114611374501e-09 6.470588235294117974e-01
5.325314595886202415e-09 6.470588235294117974e-01
5.349900059650755413e-09 6.470588235294117974e-01
5.374599027513073269e-09 6.470588235294117974e-01
5.399412023489311253e-09 6.470588235294117974e-01
5.424339574014858263e-09 6.470588235294117974e-01
5.449382207955507079e-09 6.470588235294117974e-01
5.474540456618672578e-09 6.470588235294117974e-01
5.499814853764664559e-09 6.470588235294117974e-01
5.525205935618014322e-09 6.470588235294117974e-01
5.550714240878845923e-09 6.470588235294117974e-01
5.576340310734312770e-09 6.470588235294117974e-01
5.602084688870072276e-09 6.470588235294117974e-01
5.627947921481825854e-09 6.470588235294117974e-01
5.653930557286905234e-09 6.470588235294117974e-01
5.680033147535912552e-09 6.470588235294117974e-01
5.706256246024418338e-09 6.470588235294117974e-01
5.732600409104710784e-09 6.470588235294117974e-01
5.759066195697597139e-09 6.470588235294117974e-01
5.785654167304262987e-09 6.470588235294117974e-01
5.812364888018185312e-09 6.470588235294117974e-01
5.839198924537102623e-09 6.470588235294117974e-01
5.866156846175032232e-09 6.470588235294117974e-01
5.893239224874354544e-09 6.470588235294117974e-01
5.920446635217945304e-09 6.470588235294117974e-01
5.947779654441366596e-09 6.470588235294117974e-01
5.975238862445110761e-09 6.470588235294117974e-01
6.002824841806907196e-09 6.470588235294117974e-01
6.030538177794082911e-09 6.470588235294117974e-01
6.058379458375973550e-09 6.470588235294117974e-01
6.086349274236407196e-09 6.470588235294117974e-01
6.114448218786227063e-09 6.470588235294117974e-01
6.142676888175886972e-09 6.470588235294117974e-01
6.171035881308098946e-09 6.470588235294117974e-01
6.199525799850537872e-09 6.470588235294117974e-01
6.228147248248605729e-09 6.470588235294117974e-01
6.256900833738260333e-09 6.470588235294117974e-01
6.285787166358891225e-09 6.470588235294117974e-01
6.314806858966270843e-09 6.470588235294117974e-01
6.343960527245549528e-09 6.470588235294117974e-01
6.373248789724320840e-09 6.470588235294117974e-01
6.402672267785747264e-09 6.470588235294117974e-01
6.432231585681736365e-09 6.470588235294117974e-01
6.461927370546193880e-09 6.470588235294117974e-01
6.491760252408321468e-09 6.470588235294117974e-01
6.521730864205987267e-09 6.470588235294117974e-01
6.551839841799154333e-09 6.470588235294117974e-01
6.582087823983369482e-09 6.470588235294117974e-01
6.612475452503318295e-09 6.470588235294117974e-01
6.643003372066437204e-09 6.470588235294117974e-01
6.673672230356594233e-09 6.470588235294117974e-01
6.704482678047831771e-09 6.470588235294117974e-01
6.735435368818167261e-09 6.470588235294117974e-01
6.766530959363463360e-09 6.470588235294117974e-01
6.797770109411362624e-09 6.470588235294117974e-01
6.829153481735280923e-09 6.470588235294117974e-01
6.860681742168471995e-09 6.470588235294117974e-01
6.892355559618151551e-09 6.470588235294117974e-01
6.924175606079690041e-09 6.470588235294117974e-01
6.956142556650869114e-09 6.470588235294117974e-01
6.988257089546205905e-09 6.470588235294117974e-01
7.020519886111340183e-09 6.470588235294117974e-01
7.052931630837492646e-09 6.470588235294117974e-01
7.085493011375981935e-09 6.470588235294117974e-01
7.118204718552821071e-09 6.470588235294117974e-01
7.151067446383368471e-09 6.470588235294117974e-01
7.184081892087055075e-09 6.470588235294117974e-01
7.217248756102174333e-09 6.470588235294117974e-01
7.250568742100744990e-09 6.470588235294117974e-01
7.284042557003440866e-09 6.470588235294117974e-01
7.317670910994585158e-09 6.470588235294117974e-01
7.351454517537222503e-09 6.470588235294117974e-01
7.385394093388251412e-09 6.470588235294117974e-01
7.419490358613634477e-09 6.470588235294117974e-01
7.453744036603674732e-09 6.470588235294117974e-01
7.488155854088359864e-09 6.470588235294117974e-01
7.522726541152789123e-09 6.470588235294117974e-01
7.557456831252649874e-09 6.470588235294117974e-01
7.592347461229790929e-09 6.470588235294117974e-01
7.627399171327849639e-09 6.470588235294117974e-01
7.662612705207955094e-09 6.470588235294117974e-01
7.697988809964512381e-09 6.470588235294117974e-01
7.733528236141046403e-09 6.470588235294117974e-01
7.769231737746128416e-09 6.470588235294117974e-01
7.805100072269375350e-09 6.470588235294117974e-01
7.841134000697515321e-09 6.470588235294117974e-01
7.877334287530535840e-09 6.470588235294117974e-01
7.913701700797906488e-09 6.470588235294117974e-01
7.950237012074867752e-09 6.470588235294117974e-01
7.986940996498804239e-09 6.470588235294117974e-01
8.023814432785692335e-09 6.470588235294117974e-01
8.060858103246615694e-09 6.470588235294117974e-01
8.098072793804365098e-09 6.470588235294117974e-01
8.135459294010116073e-09 6.470588235294117974e-01
8.173018397060175987e-09 6.470588235294117974e-01
8.210750899812815521e-09 6.470588235294117974e-01
8.248657602805172933e-09 6.470588235294117974e-01
8.286739310270236074e-09 6.470588235294117974e-01
8.324996830153912089e-09 6.470588235294117974e-01
8.363430974132161638e-09 6.470588235294117974e-01
8.402042557628225754e-09 6.470588235294117974e-01
8.440832399829918885e-09 6.470588235294117974e-01
8.479801323707016229e-09 6.470588235294117974e-01
8.518950156028707247e-09 6.470588235294117974e-01
8.558279727381143470e-09 6.470588235294117974e-01
8.597790872185054137e-09 6.470588235294117974e-01
8.637484428713451172e-09 6.470588235294117974e-01
8.677361239109418527e-09 6.470588235294117974e-01
8.717422149403969359e-09 6.470588235294117974e-01
8.757668009534005774e-09 6.470588235294117974e-01
8.798099673360348059e-09 6.470588235294117974e-01
8.838717998685844967e-09 6.470588235294117974e-01
8.879523847273581627e-09 6.470588235294117974e-01
8.920518084865153609e-09 6.470588235294117974e-01
8.961701581199045227e-09 6.470588235294117974e-01
9.003075210029069049e-09 6.470588235294117974e-01
9.044639849142916249e-09 6.470588235294117974e-01
9.086396380380773133e-09 6.470588235294117974e-01
9.128345689654028658e-09 6.470588235294117974e-01
9.170488666964077900e-09 6.470588235294117974e-01
9.212826206421193352e-09 6.470588235294117974e-01
9.255359206263505412e-09 6.470588235294117974e-01
9.298088568876054004e-09 6.470588235294117974e-01
9.341015200809929543e-09 6.470588235294117974e-01
9.384140012801518113e-09 6.470588235294117974e-01
9.427463919791811173e-09 6.470588235294117974e-01
9.470987840945824452e-09 6.470588235294117974e-01
9.514712699672099555e-09 6.470588235294117974e-01
9.558639423642289949e-09 6.470588235294117974e-01
9.602768944810847859e-09 6.470588235294117974e-01
9.647102199434790578e-09 6.470588235294117974e-01
9.691640128093570997e-09 6.470588235294117974e-01
9.736383675709029205e-09 6.470588235294117974e-01
9.781333791565441688e-09 6.470588235294117974e-01
9.826491429329659873e-09 6.470588235294117974e-01
9.871857547071341309e-09 6.470588235294117974e-01
9.917433107283285075e-09 6.470588235294117974e-01
9.963219076901839981e-09 6.470588235294117974e-01
1.000921642732742692e-08 6.470588235294117974e-01
1.005542613444514889e-08 6.470588235294117974e-01
1.010184917864548873e-08 6.470588235294117974e-01
1.014848654484511600e-08 6.470588235294117974e-01
1.019533922250778157e-08 6.470588235294117974e-01
1.024240820566530650e-08 6.470588235294117974e-01
1.028969449293867514e-08 6.470588235294117974e-01
1.033719908755922422e-08 6.470588235294117974e-01
1.038492299738991955e-08 6.470588235294117974e-01
1.043286723494674525e-08 6.470588235294117974e-01
1.048103281742018569e-08 6.470588235294117974e-01
1.052942076669680491e-08 6.470588235294117974e-01
1.057803210938092212e-08 6.470588235294117974e-01
1.062686787681640123e-08 6.470588235294117974e-01
1.067592910510852652e-08 6.470588235294117974e-01
1.072521683514598577e-08 6.470588235294117974e-01
1.077473211262295432e-08 6.470588235294117974e-01
1.082447598806128009e-08 6.470588235294117974e-01
1.087444951683276943e-08 6.470588235294117974e-01
1.092465375918158389e-08 6.470588235294117974e-01
1.097508978024672962e-08 6.470588235294117974e-01
1.102575865008465756e-08 6.470588235294117974e-01
1.107666144369196132e-08 6.470588235294117974e-01
1.112779924102819408e-08 6.470588235294117974e-01
1.117917312703877164e-08 6.470588235294117974e-01
1.123078419167799276e-08 6.470588235294117974e-01
1.128263352993217052e-08 6.470588235294117974e-01
1.133472224184285456e-08 6.470588235294117974e-01
1.138705143253017576e-08 6.470588235294117974e-01
1.143962221221628855e-08 6.470588235294117974e-01
1.149243569624892736e-08 6.470588235294117974e-01
1.154549300512507390e-08 6.470588235294117974e-01
1.159879526451472043e-08 6.470588235294117974e-01
1.165234360528476369e-08 6.470588235294117974e-01
1.170613916352298482e-08 6.470588235294117974e-01
1.176018308056216506e-08 6.470588235294117974e-01
1.181447650300429067e-08 6.470588235294117974e-01
1.186902058274488691e-08 6.470588235294117974e-01
1.192381647699744968e-08 6.470588235294117974e-01
1.197886534831800120e-08 6.470588235294117974e-01
1.203416836462975817e-08 6.470588235294117974e-01
1.208972669924790254e-08 6.470588235294117974e-01
1.214554153090448127e-08 6.470588235294117974e-01
1.220161404377341041e-08 6.470588235294117974e-01
1.225794542749560146e-08 6.470588235294117974e-01
1.231453687720420037e-08 6.470588235294117974e-01
1.237138959354994223e-08 6.470588235294117974e-01
1.242850478272662515e-08 6.470588235294117974e-01
1.248588365649669993e-08 6.470588235294117974e-01
1.254352743221698542e-08 6.470588235294117974e-01
1.260143733286448486e-08 6.470588235294117974e-01
1.265961458706234111e-08 6.470588235294117974e-01
1.271806042910589952e-08 6.470588235294117974e-01
1.277677609898890136e-08 6.470588235294117974e-01
1.283576284242977830e-08 6.470588235294117974e-01
1.289502191089809566e-08 6.470588235294117974e-01
1.295455456164109671e-08 6.470588235294117974e-01
1.301436205771037916e-08 6.470588235294117974e-01
1.307444566798868595e-08 6.470588235294117974e-01
1.313480666721683824e-08 6.470588235294117974e-01
1.319544633602076763e-08 6.470588235294117974e-01
1.325636596093869241e-08 6.470588235294117974e-01
1.331756683444841613e-08 6.470588235294117974e-01
1.337905025499473875e-08 6.470588235294117974e-01
1.344081752701701494e-08 6.470588235294117974e-01
1.350286996097682663e-08 6.470588235294117974e-01
1.356520887338577957e-08 6.470588235294117974e-01
1.362783558683344049e-08 6.470588235294117974e-01
1.369075143001540175e-08 6.470588235294117974e-01
1.375395773776145673e-08 6.470588235294117974e-01
1.381745585106393572e-08 6.470588235294117974e-01
1.388124711710614606e-08 6.470588235294117974e-01
1.394533288929095786e-08 6.470588235294117974e-01
1.400971452726951870e-08 6.470588235294117974e-01
1.407439339697009747e-08 6.470588235294117974e-01
1.413937087062706711e-08 6.470588235294117974e-01
1.420464832681001639e-08 6.470588235294117974e-01
1.427022715045299571e-08 6.470588235294117974e-01
1.433610873288390520e-08 6.470588235294117974e-01
1.440229447185400847e-08 6.470588235294117974e-01
1.446878577156759206e-08 6.470588235294117974e-01
1.453558404271172074e-08 6.470588235294117974e-01
1.460269070248629396e-08 6.470588235294117974e-01
1.467010717463392858e-08 6.470588235294117974e-01
1.473783488947028495e-08 6.470588235294117974e-01
1.480587528391438805e-08 6.470588235294117974e-01
1.487422980151910579e-08 6.470588235294117974e-01
1.494289989250178283e-08 6.568627450980392135e-01
1.501188701377500175e-08 6.568627450980392135e-01
1.508119262897749975e-08 6.568627450980392135e-01
1.515081820850521277e-08 6.568627450980392135e-01
1.522076522954248331e-08 6.568627450980392135e-01
1.529103517609338747e-08 6.568627450980392135e-01
1.536162953901323727e-08 6.568627450980392135e-01
1.543254981604018223e-08 6.568627450980392135e-01
1.550379751182702280e-08 6.568627450980392135e-01
1.557537413797309978e-08 6.568627450980392135e-01
1.564728121305638230e-08 6.568627450980392135e-01
1.571952026266568489e-08 6.568627450980392135e-01
1.579209281943303010e-08 6.568627450980392135e-01
1.586500042306616655e-08 6.568627450980392135e-01
1.593824462038123603e-08 6.568627450980392135e-01
1.601182696533559269e-08 6.568627450980392135e-01
1.608574901906076452e-08 6.568627450980392135e-01
1.616001234989559020e-08 6.568627450980392135e-01
1.623461853341946849e-08 6.568627450980392135e-01
1.630956915248581598e-08 6.568627450980392135e-01
1.638486579725562422e-08 6.568627450980392135e-01
1.646051006523120529e-08 6.568627450980392135e-01
1.653650356129008976e-08 6.568627450980392135e-01
1.661284789771907006e-08 6.568627450980392135e-01
1.668954469424840940e-08 6.568627450980392135e-01
1.676659557808620282e-08 6.568627450980392135e-01
1.684400218395290376e-08 6.568627450980392135e-01
1.692176615411600605e-08 6.568627450980392135e-01
1.699988913842488144e-08 6.568627450980392135e-01
1.707837279434579916e-08 6.568627450980392135e-01
1.715721878699706452e-08 6.568627450980392135e-01
1.723642878918436599e-08 6.568627450980392135e-01
1.731600448143626458e-08 6.568627450980392135e-01
1.739594755203984200e-08 6.568627450980392135e-01
1.747625969707651758e-08 6.568627450980392135e-01
1.755694262045804057e-08 6.568627450980392135e-01
1.763799803396263458e-08 6.568627450980392135e-01
1.771942765727131749e-08 6.568627450980392135e-01
1.780123321800438668e-08 6.568627450980392135e-01
1.788341645175806648e-08 6.568627450980392135e-01
1.796597910214134081e-08 6.568627450980392135e-01
1.804892292081294146e-08 6.568627450980392135e-01
1.813224966751850831e-08 6.568627450980392135e-01
1.821596111012792163e-08 6.568627450980392135e-01
1.830005902467282306e-08 6.568627450980392135e-01
1.838454519538428533e-08 6.568627450980392135e-01
1.846942141473066079e-08 6.568627450980392135e-01
1.855468948345563502e-08 6.568627450980392135e-01
1.864035121061639624e-08 6.568627450980392135e-01
1.872640841362204959e-08 6.568627450980392135e-01
1.881286291827215710e-08 6.568627450980392135e-01
1.889971655879547628e-08 6.568627450980392135e-01
1.898697117788887721e-08 6.568627450980392135e-01
1.907462862675644514e-08 6.568627450980392135e-01
1.916269076514873506e-08 6.568627450980392135e-01
1.925115946140225809e-08 6.568627450980392135e-01
1.934003659247908682e-08 6.568627450980392135e-01
1.942932404400670890e-08 6.568627450980392135e-01
1.951902371031800634e-08 6.568627450980392135e-01
1.960913749449146971e-08 6.568627450980392135e-01
1.969966730839154800e-08 6.568627450980392135e-01
1.979061507270923675e-08 6.568627450980392135e-01
1.988198271700281171e-08 6.568627450980392135e-01
1.997377217973876765e-08 6.568627450980392135e-01
2.006598540833295244e-08 6.568627450980392135e-01
2.015862435919187970e-08 6.568627450980392135e-01
2.025169099775422687e-08 6.568627450980392135e-01
2.034518729853255812e-08 6.568627450980392135e-01
2.043911524515518968e-08 6.568627450980392135e-01
2.053347683040828668e-08 6.568627450980392135e-01
2.062827405627814864e-08 6.568627450980392135e-01
2.072350893399366699e-08 6.568627450980392135e-01
2.081918348406901419e-08 6.568627450980392135e-01
2.091529973634649835e-08 6.568627450980392135e-01
2.101185973003962950e-08 6.568627450980392135e-01
2.110886551377639111e-08 6.568627450980392135e-01
2.120631914564269685e-08 6.568627450980392135e-01
2.130422269322606567e-08 6.568627450980392135e-01
2.140257823365946906e-08 6.568627450980392135e-01
2.150138785366541645e-08 6.568627450980392135e-01
2.160065364960022255e-08 6.568627450980392135e-01
2.170037772749848661e-08 6.568627450980392135e-01
2.180056220311776007e-08 6.568627450980392135e-01
2.190120920198345591e-08 6.568627450980392135e-01
2.200232085943392999e-08 6.568627450980392135e-01
2.210389932066579066e-08 6.568627450980392135e-01
2.220594674077940367e-08 6.568627450980392135e-01
2.230846528482462528e-08 6.568627450980392135e-01
2.241145712784673069e-08 6.568627450980392135e-01
2.251492445493256072e-08 6.568627450980392135e-01
2.261886946125688373e-08 6.568627450980392135e-01
2.272329435212895916e-08 6.568627450980392135e-01
2.282820134303933619e-08 6.568627450980392135e-01
2.293359265970685739e-08 6.568627450980392135e-01
2.303947053812587093e-08 6.568627450980392135e-01
2.314583722461368092e-08 6.568627450980392135e-01
2.325269497585819306e-08 6.568627450980392135e-01
2.336004605896580506e-08 6.568627450980392135e-01
2.346789275150949890e-08 6.568627450980392135e-01
2.357623734157716810e-08 6.568627450980392135e-01
2.368508212782014669e-08 6.568627450980392135e-01
2.379442941950199633e-08 6.568627450980392135e-01
2.390428153654749197e-08 6.568627450980392135e-01
2.401464080959183910e-08 6.568627450980392135e-01
2.412550958003012917e-08 6.568627450980392135e-01
2.423689020006700029e-08 6.568627450980392135e-01
2.434878503276655584e-08 6.568627450980392135e-01
2.446119645210249829e-08 6.568627450980392135e-01
2.457412684300843169e-08 6.568627450980392135e-01
2.468757860142868364e-08 6.568627450980392135e-01
2.480155413436881296e-08 6.568627450980392135e-01
2.491605585994689485e-08 6.568627450980392135e-01
2.503108620744476973e-08 6.568627450980392135e-01
2.514664761735958319e-08 6.568627450980392135e-01
2.526274254145555427e-08 6.568627450980392135e-01
2.537937344281600842e-08 6.568627450980392135e-01
2.549654279589561892e-08 6.568627450980392135e-01
2.561425308657292625e-08 6.568627450980392135e-01
2.573250681220305261e-08 6.568627450980392135e-01
2.585130648167070111e-08 6.568627450980392135e-01
2.597065461544338643e-08 6.568627450980392135e-01
2.609055374562490710e-08 6.568627450980392135e-01
2.621100641600905602e-08 6.568627450980392135e-01
2.633201518213360884e-08 6.568627450980392135e-01
2.645358261133452420e-08 6.568627450980392135e-01
2.657571128280042839e-08 6.568627450980392135e-01
2.669840378762732514e-08 6.568627450980392135e-01
2.682166272887357332e-08 6.568627450980392135e-01
2.694549072161510621e-08 6.568627450980392135e-01
2.706989039300092871e-08 6.568627450980392135e-01
2.719486438230883954e-08 6.568627450980392135e-01
2.732041534100143465e-08 6.568627450980392135e-01
2.744654593278236216e-08 6.568627450980392135e-01
2.757325883365282538e-08 6.568627450980392135e-01
2.770055673196837041e-08 6.568627450980392135e-01
2.782844232849591531e-08 6.568627450980392135e-01
2.795691833647105055e-08 6.568627450980392135e-01
2.808598748165560743e-08 6.568627450980392135e-01
2.821565250239548138e-08 6.568627450980392135e-01
2.834591614967872975e-08 6.568627450980392135e-01
2.847678118719394765e-08 6.568627450980392135e-01
2.860825039138888858e-08 6.568627450980392135e-01
2.874032655152937950e-08 6.568627450980392135e-01
2.887301246975848745e-08 6.568627450980392135e-01
2.900631096115599053e-08 6.568627450980392135e-01
2.914022485379808043e-08 6.568627450980392135e-01
2.927475698881737282e-08 6.568627450980392135e-01
2.940991022046319217e-08 6.568627450980392135e-01
2.954568741616211154e-08 6.568627450980392135e-01
2.968209145657880322e-08 6.568627450980392135e-01
2.981912523567715090e-08 6.568627450980392135e-01
2.995679166078163632e-08 6.568627450980392135e-01
3.009509365263905033e-08 6.568627450980392135e-01
3.023403414548041888e-08 6.568627450980392135e-01
3.037361608708330632e-08 6.568627450980392135e-01
3.051384243883429725e-08 6.568627450980392135e-01
3.065471617579187553e-08 6.568627450980392135e-01
3.079624028674952822e-08 6.568627450980392135e-01
3.093841777429913408e-08 6.568627450980392135e-01
3.108125165489469619e-08 6.568627450980392135e-01
3.122474495891633263e-08 6.568627450980392135e-01
3.136890073073456497e-08 6.568627450980392135e-01
3.151372202877489131e-08 6.568627450980392135e-01
3.165921192558270335e-08 6.568627450980392135e-01
3.180537350788846832e-08 6.568627450980392135e-01
3.195220987667320191e-08 6.568627450980392135e-01
3.209972414723426553e-08 6.568627450980392135e-01
3.224791944925146800e-08 6.568627450980392135e-01
3.239679892685345834e-08 6.568627450980392135e-01
3.254636573868443626e-08 6.568627450980392135e-01
3.269662305797116039e-08 6.568627450980392135e-01
3.284757407259027417e-08 6.568627450980392135e-01
3.299922198513594276e-08 6.568627450980392135e-01
3.315157001298780755e-08 6.568627450980392135e-01
3.330462138837921869e-08 6.568627450980392135e-01
3.345837935846584472e-08 6.568627450980392135e-01
3.361284718539454692e-08 6.568627450980392135e-01
3.376802814637257799e-08 6.568627450980392135e-01
3.392392553373714458e-08 6.568627450980392135e-01
3.408054265502522136e-08 6.568627450980392135e-01
3.423788283304375546e-08 6.568627450980392135e-01
3.439594940594013569e-08 6.568627450980392135e-01
3.455474572727303887e-08 6.568627450980392135e-01
3.471427516608356075e-08 6.568627450980392135e-01
3.487454110696671090e-08 6.568627450980392135e-01
3.503554695014320535e-08 6.568627450980392135e-01
3.519729611153160998e-08 6.568627450980392135e-01
3.535979202282082803e-08 6.568627450980392135e-01
3.552303813154288534e-08 6.568627450980392135e-01
3.568703790114607962e-08 6.568627450980392135e-01
3.585179481106848041e-08 6.568627450980392135e-01
3.601731235681171355e-08 6.568627450980392135e-01
3.618359405001516264e-08 6.568627450980392135e-01
3.635064341853042849e-08 6.568627450980392135e-01
3.651846400649622540e-08 6.568627450980392135e-01
3.668705937441353544e-08 6.568627450980392135e-01
3.685643309922115986e-08 6.568627450980392135e-01
3.702658877437160791e-08 6.568627450980392135e-01
3.719753000990735630e-08 6.568627450980392135e-01
3.736926043253739318e-08 6.568627450980392135e-01
3.754178368571421211e-08 6.568627450980392135e-01
3.771510342971108396e-08 6.568627450980392135e-01
3.788922334169972585e-08 6.568627450980392135e-01
3.806414711582830102e-08 6.568627450980392135e-01
3.823987846329982225e-08 6.568627450980392135e-01
3.841642111245084658e-08 6.568627450980392135e-01
3.859377880883061989e-08 6.568627450980392135e-01
3.877195531528051938e-08 6.568627450980392135e-01
3.895095441201389962e-08 6.568627450980392135e-01
3.913077989669626292e-08 6.568627450980392135e-01
3.931143558452587966e-08 6.568627450980392135e-01
3.949292530831469314e-08 6.568627450980392135e-01
3.967525291856964802e-08 6.568627450980392135e-01
3.985842228357439590e-08 6.568627450980392135e-01
4.004243728947133175e-08 6.568627450980392135e-01
4.022730184034410028e-08 6.568627450980392135e-01
4.041301985830036024e-08 6.568627450980392135e-01
4.059959528355503197e-08 6.568627450980392135e-01
4.078703207451390873e-08 6.568627450980392135e-01
4.097533420785758580e-08 6.568627450980392135e-01
4.116450567862589909e-08 6.568627450980392135e-01
4.135455050030260852e-08 6.568627450980392135e-01
4.154547270490062418e-08 6.568627450980392135e-01
4.173727634304748378e-08 6.568627450980392135e-01
4.192996548407133980e-08 6.568627450980392135e-01
4.212354421608727738e-08 6.568627450980392135e-01
4.231801664608402276e-08 6.568627450980392135e-01
4.251338690001114129e-08 6.568627450980392135e-01
4.270965912286649365e-08 6.568627450980392135e-01
4.290683747878424118e-08 6.568627450980392135e-01
4.310492615112316897e-08 6.568627450980392135e-01
4.330392934255543238e-08 6.568627450980392135e-01
4.350385127515573376e-08 6.568627450980392135e-01
4.370469619049088954e-08 6.568627450980392135e-01
4.390646834970983409e-08 6.568627450980392135e-01
4.410917203363400083e-08 6.568627450980392135e-01
4.431281154284817968e-08 6.568627450980392135e-01
4.451739119779171214e-08 6.568627450980392135e-01
4.472291533885019578e-08 6.568627450980392135e-01
4.492938832644755942e-08 6.568627450980392135e-01
4.513681454113856173e-08 6.568627450980392135e-01
4.534519838370173327e-08 6.568627450980392135e-01
4.555454427523275524e-08 6.568627450980392135e-01
4.576485665723824856e-08 6.568627450980392135e-01
4.597613999173001286e-08 6.568627450980392135e-01
4.618839876131967580e-08 6.568627450980392135e-01
4.640163746931382550e-08 6.568627450980392135e-01
4.661586063980952006e-08 6.568627450980392135e-01
4.683107281779029352e-08 6.568627450980392135e-01
4.704727856922258520e-08 6.568627450980392135e-01
4.726448248115259266e-08 6.568627450980392135e-01
4.748268916180360769e-08 6.568627450980392135e-01
4.770190324067377585e-08 6.568627450980392135e-01
4.792212936863431914e-08 6.568627450980392135e-01
4.814337221802822202e-08 6.568627450980392135e-01
4.836563648276932099e-08 6.568627450980392135e-01
4.858892687844195672e-08 6.568627450980392135e-01
4.881324814240094377e-08 6.568627450980392135e-01
4.903860503387214254e-08 6.568627450980392135e-01
4.926500233405340173e-08 6.568627450980392135e-01
4.949244484621599720e-08 6.568627450980392135e-01
4.972093739580654062e-08 6.568627450980392135e-01
4.995048483054937115e-08 6.568627450980392135e-01
5.018109202054937072e-08 6.568627450980392135e-01
5.041276385839534175e-08 6.568627450980392135e-01
5.064550525926374884e-08 6.568627450980392135e-01
5.087932116102304936e-08 6.568627450980392135e-01
5.111421652433843443e-08 6.568627450980392135e-01
5.135019633277705289e-08 6.568627450980392135e-01
5.158726559291380435e-08 6.568627450980392135e-01
5.182542933443748970e-08 6.568627450980392135e-01
5.206469261025757028e-08 6.568627450980392135e-01
5.230506049661134405e-08 6.568627450980392135e-01
5.254653809317166437e-08 6.568627450980392135e-01
5.278913052315511534e-08 6.568627450980392135e-01
5.303284293343071658e-08 6.568627450980392135e-01
5.327768049462913093e-08 6.568627450980392135e-01
5.352364840125233536e-08 6.568627450980392135e-01
5.377075187178386100e-08 6.568627450980392135e-01
5.401899614879948310e-08 6.568627450980392135e-01
5.426838649907846694e-08 6.568627450980392135e-01
5.451892821371529012e-08 6.568627450980392135e-01
5.477062660823192740e-08 6.568627450980392135e-01
5.502348702269059205e-08 6.568627450980392135e-01
5.527751482180704645e-08 6.568627450980392135e-01
5.553271539506442865e-08 6.568627450980392135e-01
5.578909415682758869e-08 6.568627450980392135e-01
5.604665654645795413e-08 6.568627450980392135e-01
5.630540802842894493e-08 6.568627450980392135e-01
5.656535409244189126e-08 6.568627450980392135e-01
5.682650025354252034e-08 6.568627450980392135e-01
5.708885205223795951e-08 6.568627450980392135e-01
5.735241505461428189e-08 6.568627450980392135e-01
5.761719485245459472e-08 6.568627450980392135e-01
5.788319706335768345e-08 6.568627450980392135e-01
5.815042733085718541e-08 6.568627450980392135e-01
5.841889132454132576e-08 6.568627450980392135e-01
5.868859474017321608e-08 6.568627450980392135e-01
5.895954329981168229e-08 6.568627450980392135e-01
5.923174275193266828e-08 6.568627450980392135e-01
5.950519887155119542e-08 6.568627450980392135e-01
5.977991746034390442e-08 6.568627450980392135e-01
6.005590434677208683e-08 6.568627450980392135e-01
6.033316538620544455e-08 6.568627450980392135e-01
6.061170646104620657e-08 6.568627450980392135e-01
6.089153348085400022e-08 6.568627450980392135e-01
6.117265238247119872e-08 6.568627450980392135e-01
6.145506913014891742e-08 6.568627450980392135e-01
6.173878971567348636e-08 6.568627450980392135e-01
6.202382015849363757e-08 6.568627450980392135e-01
6.231016650584816882e-08 6.568627450980392135e-01
6.259783483289426912e-08 6.568627450980392135e-01
6.288683124283641328e-08 6.568627450980392135e-01
6.317716186705581241e-08 6.568627450980392135e-01
6.346883286524053933e-08 6.568627450980392135e-01
6.376185042551618338e-08 6.568627450980392135e-01
6.405622076457715384e-08 6.568627450980392135e-01
6.435195012781857875e-08 6.568627450980392135e-01
6.464904478946879945e-08 6.568627450980392135e-01
6.494751105272248709e-08 6.568627450980392135e-01
6.524735524987435469e-08 6.568627450980392135e-01
6.554858374245353103e-08 6.568627450980392135e-01
6.585120292135851678e-08 6.666666666666666297e-01
6.615521920699278920e-08 6.666666666666666297e-01
6.646063904940097592e-08 6.666666666666666297e-01
6.676746892840574338e-08 6.666666666666666297e-01
6.707571535374525443e-08 6.666666666666666297e-01
6.738538486521127440e-08 6.666666666666666297e-01
6.769648403278795214e-08 6.666666666666666297e-01
6.800901945679115693e-08 6.666666666666666297e-01
6.832299776800855658e-08 6.666666666666666297e-01
6.863842562784027785e-08 6.666666666666666297e-01
6.895530972844022855e-08 6.666666666666666297e-01
6.927365679285812118e-08 6.666666666666666297e-01
6.959347357518202593e-08 6.666666666666666297e-01
6.991476686068177070e-08 6.666666666666666297e-01
7.023754346595281759e-08 6.666666666666666297e-01
7.056181023906089378e-08 6.666666666666666297e-01
7.088757405968735031e-08 6.666666666666666297e-01
7.121484183927502382e-08 6.666666666666666297e-01
7.154362052117494528e-08 6.666666666666666297e-01
7.187391708079360464e-08 6.666666666666666297e-01
7.220573852574098305e-08 6.666666666666666297e-01
7.253909189597919392e-08 6.666666666666666297e-01
7.287398426397185185e-08 6.666666666666666297e-01
7.321042273483411665e-08 6.666666666666666297e-01
7.354841444648346511e-08 6.666666666666666297e-01
7.388796656979111146e-08 6.666666666666666297e-01
7.422908630873412916e-08 6.666666666666666297e-01
7.457178090054828736e-08 6.666666666666666297e-01
7.491605761588166837e-08 6.666666666666666297e-01
7.526192375894884078e-08 6.666666666666666297e-01
7.560938666768582686e-08 6.666666666666666297e-01
7.595845371390586396e-08 6.666666666666666297e-01
7.630913230345573502e-08 6.666666666666666297e-01
7.666142987637290640e-08 6.666666666666666297e-01
7.701535390704338046e-08 6.666666666666666297e-01
7.737091190436030242e-08 6.666666666666666297e-01
7.772811141188320260e-08 6.666666666666666297e-01
7.808696000799811210e-08 6.666666666666666297e-01
7.844746530607830053e-08 6.666666666666666297e-01
7.880963495464582108e-08 6.666666666666666297e-01
7.917347663753378353e-08 6.666666666666666297e-01
7.953899807404938157e-08 6.666666666666666297e-01
7.990620701913762165e-08 6.666666666666666297e-01
8.027511126354592532e-08 6.666666666666666297e-01
8.064571863398934034e-08 6.666666666666666297e-01
8.101803699331667826e-08 6.666666666666666297e-01
8.139207424067726076e-08 6.666666666666666297e-01
8.176783831168853961e-08 6.666666666666666297e-01
8.214533717860445762e-08 6.666666666666666297e-01
8.252457885048459058e-08 6.666666666666666297e-01
8.290557137336406998e-08 6.666666666666666297e-01
8.328832283042427343e-08 6.666666666666666297e-01
8.367284134216432231e-08 6.666666666666666297e-01
8.405913506657341329e-08 6.666666666666666297e-01
8.444721219930382483e-08 6.764705882352941568e-01
8.483708097384483682e-08 6.764705882352941568e-01
8.522874966169740472e-08 6.764705882352941568e-01
8.562222657254968061e-08 6.764705882352941568e-01
8.601752005445324900e-08 6.764705882352941568e-01
8.641463849400030231e-08 6.764705882352941568e-01
8.681359031650153104e-08 6.764705882352941568e-01
8.721438398616488738e-08 6.764705882352941568e-01
8.761702800627518270e-08 6.764705882352941568e-01
8.802153091937446585e-08 6.764705882352941568e-01
8.842790130744327498e-08 6.764705882352941568e-01
8.883614779208270991e-08 6.764705882352941568e-01
8.924627903469735158e-08 6.764705882352941568e-01
8.965830373667904165e-08 6.764705882352941568e-01
9.007223063959144314e-08 6.764705882352941568e-01
9.048806852535556702e-08 6.764705882352941568e-01
9.090582621643604011e-08 6.764705882352941568e-01
9.132551257602828613e-08 6.764705882352941568e-01
9.174713650824660666e-08 6.764705882352941568e-01
9.217070695831305630e-08 6.764705882352941568e-01
9.259623291274725748e-08 6.764705882352941568e-01
9.302372339955700926e-08 6.764705882352941568e-01
9.345318748842986246e-08 6.764705882352941568e-01
9.388463429092555489e-08 6.764705882352941568e-01
9.431807296066930692e-08 6.764705882352941568e-01
9.475351269354599059e-08 6.764705882352941568e-01
9.519096272789529127e-08 6.764705882352941568e-01
9.563043234470768987e-08 6.764705882352941568e-01
9.607193086782134514e-08 6.764705882352941568e-01
9.651546766411992874e-08 6.764705882352941568e-01
9.696105214373136036e-08 6.764705882352941568e-01
9.740869376022742959e-08 6.764705882352941568e-01
9.785840201082441034e-08 6.764705882352941568e-01
9.831018643658448265e-08 6.764705882352941568e-01
9.876405662261822649e-08 6.764705882352941568e-01
9.922002219828794941e-08 6.764705882352941568e-01
9.967809283741198025e-08 6.764705882352941568e-01
1.001382782584699291e-07 6.764705882352941568e-01
1.006005882248088602e-07 6.764705882352941568e-01
1.010650325448504185e-07 6.764705882352941568e-01
1.015316210722989609e-07 6.764705882352941568e-01
1.020003637063506017e-07 6.764705882352941568e-01
1.024712703919032104e-07 6.764705882352941568e-01
1.029443511197674424e-07 6.764705882352941568e-01
1.034196159268786688e-07 6.764705882352941568e-01
1.038970748965099525e-07 6.764705882352941568e-01
1.043767381584859505e-07 6.764705882352941568e-01
1.048586158893978485e-07 6.764705882352941568e-01
1.053427183128192748e-07 6.764705882352941568e-01
1.058290556995231540e-07 6.764705882352941568e-01
1.063176383676996857e-07 6.764705882352941568e-01
1.068084766831751834e-07 6.764705882352941568e-01
1.073015810596320913e-07 6.764705882352941568e-01
1.077969619588298083e-07 6.764705882352941568e-01
1.082946298908267299e-07 6.764705882352941568e-01
1.087945954142031899e-07 6.764705882352941568e-01
1.092968691362855139e-07 6.764705882352941568e-01
1.098014617133710122e-07 6.764705882352941568e-01
1.103083838509540982e-07 6.764705882352941568e-01
1.108176463039534120e-07 6.764705882352941568e-01
1.113292598769399770e-07 6.764705882352941568e-01
1.118432354243664942e-07 6.764705882352941568e-01
1.123595838507975366e-07 6.764705882352941568e-01
1.128783161111410011e-07 6.764705882352941568e-01
1.133994432108804203e-07 6.764705882352941568e-01
1.139229762063085718e-07 6.764705882352941568e-01
1.144489262047619739e-07 6.764705882352941568e-01
1.149773043648565589e-07 6.764705882352941568e-01
1.155081218967244064e-07 6.764705882352941568e-01
1.160413900622516130e-07 6.764705882352941568e-01
1.165771201753171828e-07 6.764705882352941568e-01
1.171153236020330949e-07 6.764705882352941568e-01
1.176560117609854163e-07 6.764705882352941568e-01
1.181991961234763815e-07 6.764705882352941568e-01
1.187448882137686426e-07 6.764705882352941568e-01
1.192930996093283939e-07 6.764705882352941568e-01
1.198438419410719512e-07 6.764705882352941568e-01
1.203971268936122385e-07 6.764705882352941568e-01
1.209529662055067567e-07 6.764705882352941568e-01
1.215113716695065456e-07 6.764705882352941568e-01
1.220723551328064548e-07 6.764705882352941568e-01
1.226359284972964487e-07 6.764705882352941568e-01
1.232021037198141275e-07 6.764705882352941568e-01
1.237708928123984672e-07 6.764705882352941568e-01
1.243423078425445110e-07 6.764705882352941568e-01
1.249163609334596238e-07 6.764705882352941568e-01
1.254930642643204607e-07 6.764705882352941568e-01
1.260724300705315239e-07 6.764705882352941568e-01
1.266544706439846986e-07 6.764705882352941568e-01
1.272391983333200335e-07 6.764705882352941568e-01
1.278266255441877651e-07 6.764705882352941568e-01
1.284167647395114537e-07 6.764705882352941568e-01
1.290096284397524167e-07 6.764705882352941568e-01
1.296052292231754585e-07 6.764705882352941568e-01
1.302035797261156065e-07 6.764705882352941568e-01
1.308046926432462236e-07 6.764705882352941568e-01
1.314085807278484706e-07 6.764705882352941568e-01
1.320152567920816684e-07 6.764705882352941568e-01
1.326247337072553013e-07 6.764705882352941568e-01
1.332370244041020268e-07 6.764705882352941568e-01
1.338521418730520078e-07 6.764705882352941568e-01
1.344700991645085164e-07 6.764705882352941568e-01
1.350909093891248871e-07 6.764705882352941568e-01
1.357145857180825288e-07 6.764705882352941568e-01
1.363411413833704984e-07 6.764705882352941568e-01
1.369705896780661870e-07 6.764705882352941568e-01
1.376029439566173283e-07 6.764705882352941568e-01
1.382382176351253843e-07 6.764705882352941568e-01
1.388764241916300954e-07 6.764705882352941568e-01
1.395175771663954864e-07 6.764705882352941568e-01
1.401616901621971431e-07 6.764705882352941568e-01
1.408087768446108385e-07 6.764705882352941568e-01
1.414588509423023773e-07 6.764705882352941568e-01
1.421119262473188688e-07 6.764705882352941568e-01
1.427680166153815098e-07 6.764705882352941568e-01
1.434271359661793192e-07 6.764705882352941568e-01
1.440892982836645674e-07 6.764705882352941568e-01
1.447545176163495291e-07 6.764705882352941568e-01
1.454228080776044005e-07 6.764705882352941568e-01
1.460941838459568315e-07 6.764705882352941568e-01
1.467686591653926751e-07 6.764705882352941568e-01
1.474462483456582459e-07 6.764705882352941568e-01
1.481269657625638495e-07 6.764705882352941568e-01
1.488108258582888988e-07 6.764705882352941568e-01
1.494978431416881701e-07 6.764705882352941568e-01
1.501880321885996991e-07 6.764705882352941568e-01
1.508814076421540807e-07 6.764705882352941568e-01
1.515779842130850120e-07 6.764705882352941568e-01
1.522777766800415302e-07 6.764705882352941568e-01
1.529807998899014673e-07 6.764705882352941568e-01
1.536870687580864412e-07 6.764705882352941568e-01
1.543965982688783804e-07 6.764705882352941568e-01
1.551094034757373474e-07 6.764705882352941568e-01
1.558254995016209757e-07 6.764705882352941568e-01
1.565449015393052833e-07 6.764705882352941568e-01
1.572676248517069959e-07 6.764705882352941568e-01
1.579936847722074301e-07 6.764705882352941568e-01
1.587230967049777287e-07 6.764705882352941568e-01
1.594558761253057616e-07 6.764705882352941568e-01
1.601920385799243514e-07 6.764705882352941568e-01
1.609315996873411665e-07 6.764705882352941568e-01
1.616745751381701488e-07 6.764705882352941568e-01
1.624209806954642654e-07 6.764705882352941568e-01
1.631708321950500869e-07 6.764705882352941568e-01
1.639241455458636356e-07 6.764705882352941568e-01
1.646809367302880077e-07 6.764705882352941568e-01
1.654412218044924247e-07 6.764705882352941568e-01
1.662050168987728201e-07 6.764705882352941568e-01
1.669723382178941995e-07 6.764705882352941568e-01
1.677432020414342976e-07 6.764705882352941568e-01
1.685176247241290620e-07 6.764705882352941568e-01
1.692956226962195926e-07 6.764705882352941568e-01
1.700772124638007746e-07 6.764705882352941568e-01
1.708624106091713950e-07 6.764705882352941568e-01
1.716512337911860313e-07 6.764705882352941568e-01
1.724436987456084497e-07 6.764705882352941568e-01
1.732398222854666710e-07 6.764705882352941568e-01
1.740396213014097296e-07 6.764705882352941568e-01
1.748431127620659162e-07 6.764705882352941568e-01
1.756503137144028989e-07 6.764705882352941568e-01
1.764612412840893531e-07 6.764705882352941568e-01
1.772759126758582861e-07 6.764705882352941568e-01
1.780943451738720816e-07 6.764705882352941568e-01
1.789165561420891324e-07 6.764705882352941568e-01
1.797425630246323533e-07 6.764705882352941568e-01
1.805723833461592279e-07 6.764705882352941568e-01
1.814060347122335242e-07 6.764705882352941568e-01
1.822435348096989685e-07 6.764705882352941568e-01
1.830849014070543746e-07 6.764705882352941568e-01
1.839301523548307063e-07 6.764705882352941568e-01
1.847793055859697012e-07 6.764705882352941568e-01
1.856323791162043997e-07 6.764705882352941568e-01
1.864893910444414485e-07 6.764705882352941568e-01
1.873503595531448594e-07 6.764705882352941568e-01
1.882153029087219914e-07 6.764705882352941568e-01
1.890842394619110686e-07 6.764705882352941568e-01
1.899571876481703387e-07 6.764705882352941568e-01
1.908341659880693755e-07 6.764705882352941568e-01
1.917151930876819970e-07 6.764705882352941568e-01
1.926002876389809292e-07 6.764705882352941568e-01
1.934894684202344029e-07 6.764705882352941568e-01
1.943827542964046301e-07 6.764705882352941568e-01
1.952801642195479472e-07 6.764705882352941568e-01
1.961817172292169707e-07 6.764705882352941568e-01
1.970874324528645260e-07 6.764705882352941568e-01
1.979973291062494555e-07 6.764705882352941568e-01
1.989114264938442266e-07 6.764705882352941568e-01
1.998297440092442606e-07 6.764705882352941568e-01
2.007523011355808878e-07 6.764705882352941568e-01
2.016791174459322375e-07 6.764705882352941568e-01
2.026102126037402434e-07 6.764705882352941568e-01
2.035456063632273569e-07 6.764705882352941568e-01
2.044853185698156699e-07 6.764705882352941568e-01
2.054293691605478900e-07 6.764705882352941568e-01
2.063777781645104335e-07 6.764705882352941568e-01
2.073305657032582919e-07 6.764705882352941568e-01
2.082877519912419894e-07 6.764705882352941568e-01
2.092493573362363933e-07 6.764705882352941568e-01
2.102154021397715891e-07 6.764705882352941568e-01
2.111859068975657673e-07 6.764705882352941568e-01
2.121608921999599629e-07 6.764705882352941568e-01
2.131403787323550188e-07 6.764705882352941568e-01
2.141243872756503487e-07 6.764705882352941568e-01
2.151129387066849236e-07 6.764705882352941568e-01
2.161060539986801112e-07 6.764705882352941568e-01
2.171037542216846596e-07 6.764705882352941568e-01
2.181060605430217981e-07 6.764705882352941568e-01
2.191129942277382176e-07 6.764705882352941568e-01
2.201245766390553275e-07 6.764705882352941568e-01
2.211408292388224183e-07 6.764705882352941568e-01
2.221617735879721008e-07 6.764705882352941568e-01
2.231874313469775975e-07 6.764705882352941568e-01
2.242178242763124440e-07 6.764705882352941568e-01
2.252529742369120419e-07 6.764705882352941568e-01
2.262929031906376215e-07 6.764705882352941568e-01
2.273376332007419242e-07 6.764705882352941568e-01
2.283871864323376388e-07 6.764705882352941568e-01
2.294415851528673190e-07 6.764705882352941568e-01
2.305008517325760546e-07 6.764705882352941568e-01
2.315650086449859947e-07 6.764705882352941568e-01
2.326340784673731220e-07 6.764705882352941568e-01
2.337080838812463292e-07 6.764705882352941568e-01
2.347870476728285333e-07 6.764705882352941568e-01
2.358709927335402259e-07 6.764705882352941568e-01
2.369599420604850349e-07 6.764705882352941568e-01
2.380539187569376681e-07 6.764705882352941568e-01
2.391529460328341338e-07 6.764705882352941568e-01
2.402570472052640786e-07 6.764705882352941568e-01
2.413662456989655869e-07 6.764705882352941568e-01
2.424805650468219923e-07 6.764705882352941568e-01
2.436000288903613095e-07 6.764705882352941568e-01
2.447246609802578892e-07 6.764705882352941568e-01
2.458544851768359268e-07 6.764705882352941568e-01
2.469895254505762523e-07 6.764705882352941568e-01
2.481298058826243914e-07 6.764705882352941568e-01
2.492753506653016970e-07 6.764705882352941568e-01
2.504261841026186514e-07 6.764705882352941568e-01
2.515823306107904970e-07 6.764705882352941568e-01
2.527438147187549857e-07 6.764705882352941568e-01
2.539106610686933041e-07 6.764705882352941568e-01
2.550828944165522691e-07 6.764705882352941568e-01
2.562605396325701238e-07 6.764705882352941568e-01
2.574436217018038154e-07 6.764705882352941568e-01
2.586321657246591848e-07 6.764705882352941568e-01
2.598261969174235388e-07 6.764705882352941568e-01
2.610257406128006043e-07 6.764705882352941568e-01
2.622308222604480765e-07 6.764705882352941568e-01
2.634414674275173904e-07 6.764705882352941568e-01
2.646577017991962459e-07 6.764705882352941568e-01
2.658795511792535675e-07 6.764705882352941568e-01
2.671070414905870577e-07 6.764705882352941568e-01
2.683401987757729749e-07 6.764705882352941568e-01
2.695790491976186634e-07 6.764705882352941568e-01
2.708236190397178890e-07 6.764705882352941568e-01
2.720739347070081345e-07 6.764705882352941568e-01
2.733300227263311230e-07 6.764705882352941568e-01
2.745919097469953540e-07 6.764705882352941568e-01
2.758596225413417098e-07 6.764705882352941568e-01
2.771331880053111790e-07 6.764705882352941568e-01
2.784126331590159156e-07 6.764705882352941568e-01
2.796979851473120455e-07 6.764705882352941568e-01
2.809892712403759127e-07 6.764705882352941568e-01
2.822865188342823919e-07 6.764705882352941568e-01
2.835897554515863232e-07 6.764705882352941568e-01
2.848990087419063827e-07 6.764705882352941568e-01
2.862143064825115998e-07 6.764705882352941568e-01
2.875356765789108392e-07 6.764705882352941568e-01
2.888631470654447180e-07 6.764705882352941568e-01
2.901967461058804349e-07 6.764705882352941568e-01
2.915365019940093515e-07 6.764705882352941568e-01
2.928824431542471157e-07 6.764705882352941568e-01
2.942345981422369603e-07 6.764705882352941568e-01
2.955929956454552263e-07 6.764705882352941568e-01
2.969576644838203789e-07 6.764705882352941568e-01
2.983286336103041424e-07 6.764705882352941568e-01
2.997059321115458634e-07 6.764705882352941568e-01
3.010895892084696805e-07 6.764705882352941568e-01
3.024796342569044462e-07 6.764705882352941568e-01
3.038760967482064550e-07 6.764705882352941568e-01
3.052790063098853481e-07 6.764705882352941568e-01
3.066883927062323998e-07 6.764705882352941568e-01
3.081042858389522452e-07 6.764705882352941568e-01
3.095267157477972022e-07 6.764705882352941568e-01
3.109557126112045052e-07 6.764705882352941568e-01
3.123913067469367142e-07 6.764705882352941568e-01
3.138335286127249312e-07 6.764705882352941568e-01
3.152824088069148214e-07 6.764705882352941568e-01
3.167379780691160224e-07 6.764705882352941568e-01
3.182002672808541484e-07 6.764705882352941568e-01
3.196693074662261286e-07 6.764705882352941568e-01
3.211451297925581403e-07 6.764705882352941568e-01
3.226277655710671944e-07 6.764705882352941568e-01
3.241172462575253680e-07 6.764705882352941568e-01
3.256136034529268960e-07 6.764705882352941568e-01
3.271168689041589150e-07 6.764705882352941568e-01
3.286270745046749609e-07 6.764705882352941568e-01
3.301442522951715358e-07 6.764705882352941568e-01
3.316684344642679055e-07 6.764705882352941568e-01
3.331996533491890722e-07 6.764705882352941568e-01
3.347379414364518186e-07 6.764705882352941568e-01
3.362833313625538753e-07 6.764705882352941568e-01
3.378358559146665282e-07 6.764705882352941568e-01
3.393955480313300335e-07 6.764705882352941568e-01
3.409624408031525253e-07 6.764705882352941568e-01
3.425365674735120470e-07 6.764705882352941568e-01
3.441179614392619713e-07 6.764705882352941568e-01
3.457066562514393310e-07 6.764705882352941568e-01
3.473026856159768567e-07 6.764705882352941568e-01
3.489060833944178720e-07 6.764705882352941568e-01
3.505168836046349483e-07 6.764705882352941568e-01
3.521351204215514182e-07 6.764705882352941568e-01
3.537608281778665943e-07 6.764705882352941568e-01
3.553940413647840055e-07 6.764705882352941568e-01
3.570347946327433932e-07 6.764705882352941568e-01
3.586831227921555642e-07 6.764705882352941568e-01
3.603390608141412161e-07 6.764705882352941568e-01
3.620026438312727787e-07 6.764705882352941568e-01
3.636739071383197504e-07 6.764705882352941568e-01
3.653528861929974755e-07 6.764705882352941568e-01
3.670396166167195734e-07 6.764705882352941568e-01
3.687341341953536517e-07 6.764705882352941568e-01
3.704364748799804061e-07 6.764705882352941568e-01
3.721466747876564264e-07 6.764705882352941568e-01
3.738647702021806558e-07 6.764705882352941568e-01
3.755907975748637610e-07 6.764705882352941568e-01
3.773247935253020033e-07 6.764705882352941568e-01
3.790667948421538086e-07 6.764705882352941568e-01
3.808168384839203081e-07 6.764705882352941568e-01
3.825749615797296386e-07 6.764705882352941568e-01
3.843412014301244703e-07 6.764705882352941568e-01
3.861155955078536661e-07 6.764705882352941568e-01
3.878981814586668505e-07 6.764705882352941568e-01
3.896889971021135328e-07 6.764705882352941568e-01
3.914880804323453532e-07 6.764705882352941568e-01
3.932954696189220342e-07 6.764705882352941568e-01
3.951112030076214622e-07 6.764705882352941568e-01
3.969353191212528917e-07 6.764705882352941568e-01
3.987678566604745972e-07 6.764705882352941568e-01
4.006088545046147537e-07 6.764705882352941568e-01
4.024583517124962879e-07 6.764705882352941568e-01
4.043163875232656475e-07 6.764705882352941568e-01
4.061830013572252220e-07 6.764705882352941568e-01
4.080582328166698416e-07 6.764705882352941568e-01
4.099421216867268215e-07 6.764705882352941568e-01
4.118347079361999773e-07 6.764705882352941568e-01
4.137360317184178761e-07 6.764705882352941568e-01
4.156461333720856334e-07 6.764705882352941568e-01
4.175650534221405224e-07 6.764705882352941568e-01
4.194928325806120305e-07 6.764705882352941568e-01
4.214295117474855676e-07 6.764705882352941568e-01
4.233751320115700399e-07 6.764705882352941568e-01
4.253297346513697647e-07 6.764705882352941568e-01
4.272933611359601958e-07 6.764705882352941568e-01
4.292660531258677271e-07 6.764705882352941568e-01
4.312478524739534116e-07 6.764705882352941568e-01
4.332388012263013411e-07 6.764705882352941568e-01
4.352389416231101476e-07 6.764705882352941568e-01
4.372483160995896410e-07 6.764705882352941568e-01
4.392669672868607817e-07 6.764705882352941568e-01
4.412949380128605231e-07 6.764705882352941568e-01
4.433322713032499904e-07 6.764705882352941568e-01
4.453790103823276343e-07 6.764705882352941568e-01
4.474351986739463037e-07 6.764705882352941568e-01
4.495008798024342875e-07 6.764705882352941568e-01
4.515760975935211223e-07 6.764705882352941568e-01
4.536608960752672103e-07 6.764705882352941568e-01
4.557553194789979915e-07 6.764705882352941568e-01
4.578594122402423497e-07 6.764705882352941568e-01
4.599732189996754135e-07 6.764705882352941568e-01
4.620967846040656980e-07 6.764705882352941568e-01
4.642301541072263223e-07 6.764705882352941568e-01
4.663733727709710986e-07 6.764705882352941568e-01
4.685264860660749612e-07 6.764705882352941568e-01
4.706895396732382078e-07 6.764705882352941568e-01
4.728625794840561404e-07 6.764705882352941568e-01
4.750456516019924124e-07 6.764705882352941568e-01
4.772388023433572981e-07 6.764705882352941568e-01
4.794420782382903571e-07 6.764705882352941568e-01
4.816555260317475456e-07 6.764705882352941568e-01
4.838791926844928797e-07 6.764705882352941568e-01
4.861131253740950229e-07 6.764705882352941568e-01
4.883573714959280556e-07 6.764705882352941568e-01
4.906119786641770089e-07 6.764705882352941568e-01
4.928769947128478456e-07 6.764705882352941568e-01
4.951524676967830525e-07 6.764705882352941568e-01
4.974384458926800922e-07 6.764705882352941568e-01
4.997349778001166298e-07 6.764705882352941568e-01
5.020421121425788318e-07 6.764705882352941568e-01
5.043598978684955923e-07 6.764705882352941568e-01
5.066883841522764670e-07 6.764705882352941568e-01
5.090276203953557466e-07 6.764705882352941568e-01
5.113776562272396014e-07 6.764705882352941568e-01
5.137385415065597902e-07 6.764705882352941568e-01
5.161103263221311812e-07 6.764705882352941568e-01
5.184930609940145664e-07 6.764705882352941568e-01
5.208867960745838173e-07 6.764705882352941568e-01
5.232915823495990754e-07 6.764705882352941568e-01
5.257074708392838610e-07 6.764705882352941568e-01
5.281345127994073690e-07 6.764705882352941568e-01
5.305727597223722712e-07 6.764705882352941568e-01
5.330222633383069654e-07 6.764705882352941568e-01
5.354830756161632240e-07 6.764705882352941568e-01
5.379552487648187133e-07 6.764705882352941568e-01
5.404388352341843836e-07 6.764705882352941568e-01
5.429338877163177873e-07 6.764705882352941568e-01
5.454404591465406338e-07 6.764705882352941568e-01
5.479586027045621666e-07 6.764705882352941568e-01
5.504883718156067757e-07 6.764705882352941568e-01
5.530298201515482813e-07 6.764705882352941568e-01
5.555830016320483451e-07 6.764705882352941568e-01
5.581479704257000715e-07 6.764705882352941568e-01
5.607247809511778544e-07 6.764705882352941568e-01
5.633134878783913538e-07 6.764705882352941568e-01
5.659141461296460370e-07 6.764705882352941568e-01
5.685268108808076366e-07 6.764705882352941568e-01
5.711515375624734919e-07 6.764705882352941568e-01
5.737883818611480184e-07 6.764705882352941568e-01
5.764373997204245306e-07 6.764705882352941568e-01
5.790986473421721472e-07 6.764705882352941568e-01
5.817721811877276718e-07 6.764705882352941568e-01
5.844580579790941450e-07 6.764705882352941568e-01
5.871563347001438428e-07 6.764705882352941568e-01
5.898670685978274159e-07 6.764705882352941568e-01
5.925903171833885354e-07 6.764705882352941568e-01
5.953261382335837258e-07 6.764705882352941568e-01
5.980745897919084450e-07 6.764705882352941568e-01
6.008357301698285650e-07 6.764705882352941568e-01
6.036096179480173569e-07 6.764705882352941568e-01
6.063963119775984065e-07 6.764705882352941568e-01
6.091958713813941402e-07 6.764705882352941568e-01
6.120083555551802815e-07 6.764705882352941568e-01
6.148338241689461296e-07 6.764705882352941568e-01
6.176723371681601327e-07 6.764705882352941568e-01
6.205239547750421317e-07 6.764705882352941568e-01
6.233887374898405795e-07 6.764705882352941568e-01
6.262667460921166435e-07 6.764705882352941568e-01
6.291580416420333894e-07 6.764705882352941568e-01
6.320626854816511064e-07 6.764705882352941568e-01
6.349807392362291969e-07 6.764705882352941568e-01
6.379122648155331482e-07 6.764705882352941568e-01
6.408573244151484927e-07 6.764705882352941568e-01
6.438159805177998496e-07 6.764705882352941568e-01
6.467882958946769549e-07 6.764705882352941568e-01
6.497743336067661978e-07 6.764705882352941568e-01
6.527741570061887202e-07 6.764705882352941568e-01
6.557878297375443409e-07 6.764705882352941568e-01
6.588154157392618320e-07 6.764705882352941568e-01
6.618569792449557594e-07 6.764705882352941568e-01
6.649125847847887239e-07 6.764705882352941568e-01
6.679822971868409074e-07 6.764705882352941568e-01
6.710661815784854427e-07 6.764705882352941568e-01
6.741643033877697128e-07 6.764705882352941568e-01
6.772767283448039548e-07 6.764705882352941568e-01
6.804035224831556886e-07 6.764705882352941568e-01
6.835447521412507090e-07 6.764705882352941568e-01
6.867004839637802196e-07 6.764705882352941568e-01
6.898707849031152711e-07 6.764705882352941568e-01
6.930557222207267073e-07 6.764705882352941568e-01
6.962553634886128382e-07 6.764705882352941568e-01
6.994697765907324083e-07 6.764705882352941568e-01
7.026990297244450822e-07 6.764705882352941568e-01
7.059431914019584943e-07 6.764705882352941568e-01
7.092023304517815455e-07 6.764705882352941568e-01
7.124765160201850060e-07 6.764705882352941568e-01
7.157658175726680466e-07 6.764705882352941568e-01
7.190703048954324996e-07 6.764705882352941568e-01
7.223900480968632608e-07 6.764705882352941568e-01
7.257251176090153617e-07 6.764705882352941568e-01
7.290755841891091941e-07 6.764705882352941568e-01
7.324415189210306060e-07 6.764705882352941568e-01
7.358229932168398903e-07 6.764705882352941568e-01
7.392200788182862798e-07 6.764705882352941568e-01
7.426328477983304893e-07 6.764705882352941568e-01
7.460613725626733978e-07 6.764705882352941568e-01
7.495057258512925666e-07 6.764705882352941568e-01
7.529659807399853214e-07 6.764705882352941568e-01
7.564422106419190344e-07 6.764705882352941568e-01
7.599344893091891356e-07 6.764705882352941568e-01
7.634428908343831592e-07 6.764705882352941568e-01
7.669674896521532599e-07 6.764705882352941568e-01
7.705083605407950827e-07 6.764705882352941568e-01
7.740655786238346790e-07 6.764705882352941568e-01
7.776392193716216697e-07 6.764705882352941568e-01
7.812293586029311961e-07 6.764705882352941568e-01
7.848360724865719064e-07 6.764705882352941568e-01
7.884594375430023061e-07 6.764705882352941568e-01
7.920995306459539907e-07 6.764705882352941568e-01
7.957564290240628195e-07 6.764705882352941568e-01
7.994302102625072892e-07 6.764705882352941568e-01
8.031209523046545306e-07 6.764705882352941568e-01
8.068287334537142460e-07 6.764705882352941568e-01
8.105536323743996354e-07 6.764705882352941568e-01
8.142957280945964747e-07 6.764705882352941568e-01
8.180551000070399233e-07 6.764705882352941568e-01
8.218318278709989549e-07 6.764705882352941568e-01
8.256259918139680943e-07 6.764705882352941568e-01
8.294376723333679417e-07 6.764705882352941568e-01
8.332669502982528972e-07 6.764705882352941568e-01
8.371139069510266140e-07 6.764705882352941568e-01
8.409786239091658166e-07 6.764705882352941568e-01
8.448611831669520595e-07 6.764705882352941568e-01
8.487616670972112153e-07 6.764705882352941568e-01
8.526801584530609036e-07 6.764705882352941568e-01
8.566167403696663904e-07 6.764705882352941568e-01
8.605714963660045343e-07 6.764705882352941568e-01
8.645445103466353556e-07 6.764705882352941568e-01
8.685358666034826055e-07 6.764705882352941568e-01
8.725456498176217472e-07 6.764705882352941568e-01
8.765739450610766181e-07 6.764705882352941568e-01
8.806208377986246692e-07 6.764705882352941568e-01
8.846864138896096151e-07 6.764705882352941568e-01
8.887707595897637203e-07 6.764705882352941568e-01
8.928739615530369659e-07 6.764705882352941568e-01
8.969961068334365941e-07 6.764705882352941568e-01
9.011372828868727929e-07 6.764705882352941568e-01
9.052975775730153920e-07 6.764705882352941568e-01
9.094770791571570178e-07 6.764705882352941568e-01
9.136758763120862010e-07 6.764705882352941568e-01
9.178940581199684251e-07 6.764705882352941568e-01
9.221317140742362800e-07 6.764705882352941568e-01
9.263889340814881926e-07 6.764705882352941568e-01
9.306658084633956273e-07 6.764705882352941568e-01
9.349624279586194978e-07 6.764705882352941568e-01
9.392788837247355794e-07 6.764705882352941568e-01
9.436152673401680728e-07 6.764705882352941568e-01
9.479716708061326981e-07 6.764705882352941568e-01
9.523481865485887882e-07 6.764705882352941568e-01
9.567449074201997461e-07 6.764705882352941568e-01
9.611619267023039850e-07 6.764705882352941568e-01
9.655993381068905269e-07 6.764705882352941568e-01
9.700572357785965176e-07 6.764705882352941568e-01
9.745357142966920373e-07 6.764705882352941568e-01
9.790348686770949795e-07 6.764705882352941568e-01
9.835547943743840253e-07 6.764705882352941568e-01
9.880955872838251696e-07 6.764705882352941568e-01
9.926573437434054472e-07 6.764705882352941568e-01
9.972401605358770348e-07 6.764705882352941568e-01
1.001844134890810248e-06 6.764705882352941568e-01
1.006469364486656911e-06 6.764705882352941568e-01
1.011115947452822840e-06 6.764705882352941568e-01
1.015783982371748784e-06 6.764705882352941568e-01
1.020473568281003026e-06 6.764705882352941568e-01
1.025184804675382020e-06 6.764705882352941568e-01
1.029917791509021413e-06 6.764705882352941568e-01
1.034672629197516590e-06 6.764705882352941568e-01
1.039449418620053595e-06 6.764705882352941568e-01
1.044248261121548317e-06 6.764705882352941568e-01
1.049069258514797738e-06 6.764705882352941568e-01
1.053912513082639872e-06 6.764705882352941568e-01
1.058778127580123009e-06 6.764705882352941568e-01
1.063666205236686409e-06 6.764705882352941568e-01
1.068576849758350512e-06 6.764705882352941568e-01
1.073510165329916685e-06 6.764705882352941568e-01
1.078466256617177977e-06 6.764705882352941568e-01
1.083445228769140252e-06 6.764705882352941568e-01
1.088447187420251369e-06 6.764705882352941568e-01
1.093472238692644122e-06 6.764705882352941568e-01
1.098520489198387021e-06 6.764705882352941568e-01
1.103592046041746080e-06 6.764705882352941568e-01
1.108687016821456985e-06 6.764705882352941568e-01
1.113805509633008481e-06 6.764705882352941568e-01
1.118947633070935714e-06 6.764705882352941568e-01
1.124113496231123105e-06 6.764705882352941568e-01
1.129303208713120980e-06 6.764705882352941568e-01
1.134516880622468348e-06 6.764705882352941568e-01
1.139754622573031139e-06 6.764705882352941568e-01
1.145016545689347632e-06 6.764705882352941568e-01
1.150302761608986388e-06 6.764705882352941568e-01
1.155613382484915611e-06 6.764705882352941568e-01
1.160948520987880770e-06 6.764705882352941568e-01
1.166308290308797041e-06 6.764705882352941568e-01
1.171692804161149592e-06 6.764705882352941568e-01
1.177102176783406563e-06 6.764705882352941568e-01
1.182536522941442005e-06 6.764705882352941568e-01
1.187995957930972372e-06 6.764705882352941568e-01
1.193480597580000635e-06 6.764705882352941568e-01
1.198990558251275848e-06 6.764705882352941568e-01
1.204525956844759717e-06 6.764705882352941568e-01
1.210086910800108612e-06 6.764705882352941568e-01
1.215673538099163843e-06 6.764705882352941568e-01
1.221285957268456132e-06 6.764705882352941568e-01
1.226924287381718539e-06 6.764705882352941568e-01
1.232588648062414225e-06 6.764705882352941568e-01
1.238279159486274165e-06 6.764705882352941568e-01
1.243995942383845651e-06 6.764705882352941568e-01
1.249739118043055634e-06 6.764705882352941568e-01
1.255508808311782096e-06 6.764705882352941568e-01
1.261305135600440683e-06 6.764705882352941568e-01
1.267128222884580436e-06 6.764705882352941568e-01
1.272978193707494133e-06 6.764705882352941568e-01
1.278855172182838799e-06 6.764705882352941568e-01
1.284759282997268495e-06 6.764705882352941568e-01
1.290690651413080662e-06 6.764705882352941568e-01
1.296649403270872625e-06 6.764705882352941568e-01
1.302635664992212294e-06 6.764705882352941568e-01
1.308649563582320075e-06 6.764705882352941568e-01
1.314691226632763287e-06 6.764705882352941568e-01
1.320760782324163063e-06 6.764705882352941568e-01
1.326858359428914179e-06 6.764705882352941568e-01
1.332984087313917363e-06 6.764705882352941568e-01
1.339138095943322631e-06 6.764705882352941568e-01
1.345320515881288489e-06 6.764705882352941568e-01
1.351531478294750255e-06 6.764705882352941568e-01
1.357771114956204462e-06 6.764705882352941568e-01
1.364039558246503014e-06 6.764705882352941568e-01
1.370336941157663425e-06 6.764705882352941568e-01
1.376663397295688595e-06 6.764705882352941568e-01
1.383019060883403308e-06 6.764705882352941568e-01
1.389404066763300478e-06 6.764705882352941568e-01
1.395818550400402211e-06 6.764705882352941568e-01
1.402262647885134850e-06 6.764705882352941568e-01
1.408736495936214814e-06 6.764705882352941568e-01
1.415240231903550536e-06 6.764705882352941568e-01
1.421773993771155826e-06 6.764705882352941568e-01
1.428337920160076802e-06 6.764705882352941568e-01
1.434932150331334688e-06 6.764705882352941568e-01
1.441556824188878361e-06 6.764705882352941568e-01
1.448212082282553837e-06 6.764705882352941568e-01
1.454898065811085829e-06 6.764705882352941568e-01
1.461614916625073061e-06 6.764705882352941568e-01
1.468362777229998631e-06 6.764705882352941568e-01
1.475141790789252642e-06 6.764705882352941568e-01
1.481952101127170301e-06 6.764705882352941568e-01
1.488793852732082082e-06 6.764705882352941568e-01
1.495667190759380836e-06 6.764705882352941568e-01
1.502572261034600327e-06 6.764705882352941568e-01
1.509509210056508812e-06 6.764705882352941568e-01
1.516478185000218711e-06 6.764705882352941568e-01
1.523479333720307286e-06 6.764705882352941568e-01
1.530512804753954897e-06 6.764705882352941568e-01
1.537578747324095335e-06 6.764705882352941568e-01
1.544677311342582659e-06 6.764705882352941568e-01
1.551808647413371175e-06 6.764705882352941568e-01
1.558972906835711078e-06 6.764705882352941568e-01
1.566170241607357645e-06 6.764705882352941568e-01
1.573400804427797165e-06 6.764705882352941568e-01
1.580664748701485779e-06 6.764705882352941568e-01
1.587962228541104627e-06 6.764705882352941568e-01
1.595293398770828547e-06 6.764705882352941568e-01
1.602658414929612780e-06 6.764705882352941568e-01
1.610057433274490673e-06 6.764705882352941568e-01
1.617490610783890244e-06 6.764705882352941568e-01
1.624958105160964498e-06 6.764705882352941568e-01
1.632460074836937001e-06 6.764705882352941568e-01
1.639996678974462901e-06 6.764705882352941568e-01
1.647568077471006264e-06 6.764705882352941568e-01
1.655174430962232651e-06 6.764705882352941568e-01
1.662815900825416309e-06 6.764705882352941568e-01
1.670492649182864724e-06 6.764705882352941568e-01
1.678204838905358213e-06 6.764705882352941568e-01
1.685952633615604542e-06 6.764705882352941568e-01
1.693736197691711768e-06 6.764705882352941568e-01
1.701555696270674410e-06 6.764705882352941568e-01
1.709411295251877838e-06 6.764705882352941568e-01
1.717303161300617483e-06 6.764705882352941568e-01
1.725231461851635410e-06 6.764705882352941568e-01
1.733196365112672142e-06 6.764705882352941568e-01
1.741198040068035418e-06 6.764705882352941568e-01
1.749236656482185263e-06 6.764705882352941568e-01
1.757312384903336627e-06 6.764705882352941568e-01
1.765425396667076643e-06 6.764705882352941568e-01
1.773575863900000305e-06 6.764705882352941568e-01
1.781763959523361809e-06 6.764705882352941568e-01
1.789989857256744117e-06 6.666666666666666297e-01
1.798253731621743763e-06 6.666666666666666297e-01
1.806555757945674287e-06 6.666666666666666297e-01
1.814896112365285139e-06 6.666666666666666297e-01
1.823274971830499420e-06 6.666666666666666297e-01
1.831692514108167510e-06 6.666666666666666297e-01
1.840148917785838905e-06 6.666666666666666297e-01
1.848644362275550997e-06 6.666666666666666297e-01
1.857179027817635850e-06 6.666666666666666297e-01
1.865753095484543283e-06 6.666666666666666297e-01
1.874366747184683649e-06 6.666666666666666297e-01
1.883020165666286703e-06 6.666666666666666297e-01
1.891713534521278685e-06 6.666666666666666297e-01
1.900447038189177400e-06 6.666666666666666297e-01
1.909220861961005934e-06 6.666666666666666297e-01
1.918035191983223100e-06 6.666666666666666297e-01
1.926890215261672939e-06 6.666666666666666297e-01
1.935786119665552223e-06 6.666666666666666297e-01
1.944723093931397015e-06 6.666666666666666297e-01
1.953701327667085325e-06 6.666666666666666297e-01
1.962721011355861785e-06 6.666666666666666297e-01
1.971782336360377574e-06 6.666666666666666297e-01
1.980885494926751094e-06 6.666666666666666297e-01
1.990030680188645584e-06 6.666666666666666297e-01
1.999218086171368341e-06 6.666666666666666297e-01
2.008447907795986447e-06 6.666666666666666297e-01
2.017720340883461565e-06 6.666666666666666297e-01
2.027035582158805905e-06 6.666666666666666297e-01
2.036393829255253860e-06 6.666666666666666297e-01
2.045795280718457786e-06 6.666666666666666297e-01
2.055240136010697327e-06 6.666666666666666297e-01
2.064728595515114165e-06 6.666666666666666297e-01
2.074260860539961153e-06 6.666666666666666297e-01
2.083837133322874328e-06 6.666666666666666297e-01
2.093457617035163558e-06 6.666666666666666297e-01
2.103122515786122668e-06 6.666666666666666297e-01
2.112832034627356085e-06 6.666666666666666297e-01
2.122586379557145712e-06 6.666666666666666297e-01
2.132385757524796639e-06 6.666666666666666297e-01
2.142230376435043401e-06 6.666666666666666297e-01
2.152120445152458363e-06 6.666666666666666297e-01
2.162056173505882553e-06 6.666666666666666297e-01
2.172037772292875966e-06 6.666666666666666297e-01
2.182065453284192445e-06 6.666666666666666297e-01
2.192139429228269802e-06 6.666666666666666297e-01
2.202259913855745346e-06 6.666666666666666297e-01
2.212427121883991329e-06 6.666666666666666297e-01
2.222641269021666891e-06 6.666666666666666297e-01
2.232902571973297977e-06 6.666666666666666297e-01
2.243211248443874178e-06 6.666666666666666297e-01
2.253567517143465486e-06 6.666666666666666297e-01
2.263971597791866154e-06 6.666666666666666297e-01
2.274423711123252527e-06 6.666666666666666297e-01
2.284924078890868833e-06 6.666666666666666297e-01
2.295472923871731173e-06 6.666666666666666297e-01
2.306070469871352702e-06 6.666666666666666297e-01
2.316716941728494210e-06 6.666666666666666297e-01
2.327412565319932915e-06 6.666666666666666297e-01
2.338157567565253709e-06 6.666666666666666297e-01
2.348952176431666657e-06 6.666666666666666297e-01
2.359796620938840164e-06 6.666666666666666297e-01
2.370691131163761679e-06 6.666666666666666297e-01
2.381635938245619139e-06 6.666666666666666297e-01
2.392631274390703602e-06 6.666666666666666297e-01
2.403677372877337705e-06 6.666666666666666297e-01
2.414774468060822761e-06 6.666666666666666297e-01
2.425922795378412533e-06 6.666666666666666297e-01
2.437122591354306924e-06 6.666666666666666297e-01
2.448374093604671910e-06 6.666666666666666297e-01
2.459677540842678969e-06 6.666666666666666297e-01
2.471033172883570333e-06 6.666666666666666297e-01
2.482441230649747540e-06 6.666666666666666297e-01
2.493901956175882433e-06 6.666666666666666297e-01
2.505415592614051872e-06 6.666666666666666297e-01
2.516982384238896162e-06 6.666666666666666297e-01
2.528602576452803747e-06 6.666666666666666297e-01
2.540276415791114107e-06 6.666666666666666297e-01
2.552004149927351997e-06 6.666666666666666297e-01
2.563786027678479900e-06 6.666666666666666297e-01
2.575622299010177160e-06 6.666666666666666297e-01
2.587513215042143677e-06 6.666666666666666297e-01
2.599459028053428171e-06 6.666666666666666297e-01
2.611459991487779308e-06 6.666666666666666297e-01
2.623516359959024365e-06 6.666666666666666297e-01
2.635628389256469059e-06 6.666666666666666297e-01
2.647796336350327033e-06 6.666666666666666297e-01
2.660020459397169239e-06 6.666666666666666297e-01
2.672301017745402550e-06 6.666666666666666297e-01
2.684638271940771660e-06 6.666666666666666297e-01
2.697032483731886823e-06 6.666666666666666297e-01
2.709483916075777848e-06 6.666666666666666297e-01
2.721992833143471808e-06 6.666666666666666297e-01
2.734559500325598283e-06 6.666666666666666297e-01
2.747184184238020014e-06 6.666666666666666297e-01
2.759867152727489383e-06 6.666666666666666297e-01
2.772608674877331585e-06 6.666666666666666297e-01
2.785409021013152358e-06 6.666666666666666297e-01
2.798268462708574092e-06 6.666666666666666297e-01
2.811187272790997766e-06 6.666666666666666297e-01
2.824165725347390731e-06 6.666666666666666297e-01
2.837204095730101584e-06 6.666666666666666297e-01
2.850302660562703006e-06 6.666666666666666297e-01
2.863461697745859581e-06 6.666666666666666297e-01
2.876681486463224841e-06 6.666666666666666297e-01
2.889962307187362870e-06 6.666666666666666297e-01
2.903304441685701679e-06 6.666666666666666297e-01
2.916708173026507327e-06 6.666666666666666297e-01
2.930173785584892772e-06 6.666666666666666297e-01
2.943701565048849596e-06 6.666666666666666297e-01
2.957291798425310639e-06 6.666666666666666297e-01
2.970944774046236358e-06 6.666666666666666297e-01
2.984660781574735486e-06 6.666666666666666297e-01
2.998440112011208559e-06 6.666666666666666297e-01
3.012283057699521521e-06 6.666666666666666297e-01
3.026189912333209811e-06 6.666666666666666297e-01
3.040160970961708296e-06 6.666666666666666297e-01
3.054196529996610417e-06 6.666666666666666297e-01
3.068296887217958680e-06 6.666666666666666297e-01
3.082462341780560558e-06 6.666666666666666297e-01
3.096693194220337426e-06 6.666666666666666297e-01
3.110989746460697638e-06 6.666666666666666297e-01
3.125352301818946446e-06 6.666666666666666297e-01
3.139781165012717100e-06 6.666666666666666297e-01
3.154276642166438368e-06 6.666666666666666297e-01
3.168839040817827890e-06 6.666666666666666297e-01
3.183468669924418142e-06 6.666666666666666297e-01
3.198165839870110781e-06 6.666666666666666297e-01
3.212930862471761050e-06 6.666666666666666297e-01
3.227764050985794381e-06 6.666666666666666297e-01
3.242665720114852212e-06 6.666666666666666297e-01
3.257636186014467880e-06 6.666666666666666297e-01
3.272675766299776389e-06 6.666666666666666297e-01
3.287784780052250020e-06 6.666666666666666297e-01
3.302963547826470779e-06 6.666666666666666297e-01
3.318212391656928687e-06 6.666666666666666297e-01
3.333531635064856487e-06 6.666666666666666297e-01
3.348921603065092303e-06 6.666666666666666297e-01
3.364382622172975341e-06 6.666666666666666297e-01
3.379915020411273341e-06 6.666666666666666297e-01
3.395519127317141805e-06 6.666666666666666297e-01
3.411195273949115827e-06 6.666666666666666297e-01
3.426943792894132847e-06 6.666666666666666297e-01
3.442765018274590972e-06 6.666666666666666297e-01
3.458659285755435257e-06 6.666666666666666297e-01
3.474626932551281249e-06 6.666666666666666297e-01
3.490668297433568186e-06 6.666666666666666297e-01
3.506783720737746910e-06 6.666666666666666297e-01
3.522973544370499562e-06 6.666666666666666297e-01
3.539238111816995680e-06 6.666666666666666297e-01
3.555577768148176267e-06 6.666666666666666297e-01
3.571992860028078504e-06 6.666666666666666297e-01
3.588483735721188421e-06 6.666666666666666297e-01
3.605050745099829563e-06 6.666666666666666297e-01
3.621694239651586816e-06 6.666666666666666297e-01
3.638414572486764102e-06 6.666666666666666297e-01
3.655212098345874270e-06 6.666666666666666297e-01
3.672087173607166680e-06 6.666666666666666297e-01
3.689040156294187395e-06 6.666666666666666297e-01
3.706071406083376216e-06 6.666666666666666297e-01
3.723181284311696336e-06 6.666666666666666297e-01
3.740370153984300831e-06 6.666666666666666297e-01
3.757638379782235158e-06 6.666666666666666297e-01
3.774986328070171833e-06 6.666666666666666297e-01
3.792414366904187043e-06 6.666666666666666297e-01
3.809922866039565630e-06 6.666666666666666297e-01
3.827512196938648003e-06 6.666666666666666297e-01
3.845182732778711782e-06 6.666666666666666297e-01
3.862934848459885625e-06 6.666666666666666297e-01
3.880768920613107105e-06 6.666666666666666297e-01
3.898685327608112344e-06 6.666666666666666297e-01
3.916684449561460807e-06 6.666666666666666297e-01
3.934766668344604137e-06 6.666666666666666297e-01
3.952932367591985481e-06 6.666666666666666297e-01
3.971181932709177788e-06 6.666666666666666297e-01
3.989515750881063602e-06 6.666666666666666297e-01
4.007934211080047895e-06 6.666666666666666297e-01
4.026437704074309860e-06 6.666666666666666297e-01
4.045026622436094522e-06 6.666666666666666297e-01
4.063701360550041606e-06 6.666666666666666297e-01
4.082462314621552531e-06 6.666666666666666297e-01
4.101309882685196369e-06 6.666666666666666297e-01
4.120244464613154757e-06 6.666666666666666297e-01
4.139266462123705784e-06 6.666666666666666297e-01
4.158376278789745140e-06 6.666666666666666297e-01
4.177574320047353006e-06 6.666666666666666297e-01
4.196860993204388902e-06 6.666666666666666297e-01
4.216236707449139888e-06 6.666666666666666297e-01
4.235701873858997574e-06 6.666666666666666297e-01
4.255256905409180862e-06 6.666666666666666297e-01
4.274902216981500198e-06 6.666666666666666297e-01
4.294638225373154006e-06 6.666666666666666297e-01
4.314465349305576801e-06 6.666666666666666297e-01
4.334384009433320320e-06 6.666666666666666297e-01
4.354394628352980410e-06 6.666666666666666297e-01
4.374497630612158634e-06 6.666666666666666297e-01
4.394693442718473852e-06 6.666666666666666297e-01
4.414982493148610232e-06 6.666666666666666297e-01
4.435365212357404216e-06 6.666666666666666297e-01
4.455842032786982309e-06 6.666666666666666297e-01
4.476413388875931913e-06 6.666666666666666297e-01
4.497079717068520424e-06 6.666666666666666297e-01
4.517841455823955851e-06 6.666666666666666297e-01
4.538699045625684690e-06 6.666666666666666297e-01
4.559652928990743174e-06 6.666666666666666297e-01
4.580703550479140700e-06 6.666666666666666297e-01
4.601851356703294929e-06 6.666666666666666297e-01
4.623096796337506700e-06 6.666666666666666297e-01
4.644440320127478134e-06 6.666666666666666297e-01
4.665882380899874793e-06 6.666666666666666297e-01
4.687423433571935268e-06 6.666666666666666297e-01
4.709063935161123119e-06 6.666666666666666297e-01
4.730804344794819473e-06 6.666666666666666297e-01
4.752645123720066442e-06 6.666666666666666297e-01
4.774586735313353746e-06 6.666666666666666297e-01
4.796629645090447681e-06 6.666666666666666297e-01
4.818774320716269216e-06 6.666666666666666297e-01
4.841021232014814444e-06 6.666666666666666297e-01
4.863370850979123313e-06 6.666666666666666297e-01
4.885823651781295793e-06 6.666666666666666297e-01
4.908380110782545303e-06 6.666666666666666297e-01
4.931040706543313986e-06 6.666666666666666297e-01
4.953805919833418467e-06 6.666666666666666297e-01
4.976676233642254056e-06 6.666666666666666297e-01
4.999652133189042157e-06 6.666666666666666297e-01
5.022734105933120869e-06 6.666666666666666297e-01
5.045922641584290646e-06 6.666666666666666297e-01
5.069218232113203159e-06 6.666666666666666297e-01
5.092621371761799278e-06 6.666666666666666297e-01
5.116132557053792804e-06 6.666666666666666297e-01
5.139752286805206709e-06 6.666666666666666297e-01
5.163481062134958506e-06 6.666666666666666297e-01
5.187319386475484586e-06 6.666666666666666297e-01
5.211267765583429772e-06 6.666666666666666297e-01
5.235326707550371603e-06 6.666666666666666297e-01
5.259496722813602218e-06 6.666666666666666297e-01
5.283778324166958516e-06 6.666666666666666297e-01
5.308172026771699758e-06 6.666666666666666297e-01
5.332678348167439369e-06 6.666666666666666297e-01
5.357297808283122488e-06 6.666666666666666297e-01
5.382030929448060266e-06 6.666666666666666297e-01
5.406878236403008211e-06 6.666666666666666297e-01
5.431840256311301279e-06 6.666666666666666297e-01
5.456917518770038102e-06 6.666666666666666297e-01
5.482110555821316876e-06 6.666666666666666297e-01
5.507419901963521230e-06 6.666666666666666297e-01
5.532846094162663692e-06 6.666666666666666297e-01
5.558389671863775740e-06 6.666666666666666297e-01
5.584051177002352911e-06 6.666666666666666297e-01
5.609831154015852425e-06 6.666666666666666297e-01
5.635730149855245870e-06 6.666666666666666297e-01
5.661748713996621012e-06 6.666666666666666297e-01
5.687887398452839507e-06 6.666666666666666297e-01
5.714146757785253064e-06 6.666666666666666297e-01
5.740527349115461104e-06 6.666666666666666297e-01
5.767029732137137889e-06 6.666666666666666297e-01
5.793654469127904530e-06 6.666666666666666297e-01
5.820402124961255210e-06 6.666666666666666297e-01
5.847273267118547787e-06 6.666666666666666297e-01
5.874268465701037589e-06 6.666666666666666297e-01
5.901388293441978127e-06 6.666666666666666297e-01
5.928633325718766696e-06 6.666666666666666297e-01
5.956004140565156905e-06 6.666666666666666297e-01
5.983501318683518624e-06 6.666666666666666297e-01
6.011125443457158929e-06 6.666666666666666297e-01
6.038877100962688781e-06 6.666666666666666297e-01
6.066756879982504059e-06 6.666666666666666297e-01
6.094765372017206450e-06 6.666666666666666297e-01
6.122903171298197979e-06 6.666666666666666297e-01
6.151170874800279783e-06 6.666666666666666297e-01
6.179569082254314401e-06 6.666666666666666297e-01
6.208098396159952446e-06 6.666666666666666297e-01
6.236759421798414336e-06 6.666666666666666297e-01
6.265552767245331305e-06 6.666666666666666297e-01
6.294479043383646570e-06 6.666666666666666297e-01
6.323538863916576624e-06 6.666666666666666297e-01
6.352732845380631830e-06 6.666666666666666297e-01
6.382061607158695455e-06 6.666666666666666297e-01
6.411525771493165384e-06 6.666666666666666297e-01
6.441125963499157674e-06 6.666666666666666297e-01
6.470862811177764311e-06 6.666666666666666297e-01
6.500736945429382122e-06 6.666666666666666297e-01
6.530749000067094198e-06 6.666666666666666297e-01
6.560899611830120781e-06 6.666666666666666297e-01
6.591189420397321816e-06 6.666666666666666297e-01
6.621619068400778275e-06 6.666666666666666297e-01
6.652189201439415837e-06 6.666666666666666297e-01
6.682900468092709878e-06 6.666666666666666297e-01
6.713753519934441290e-06 6.666666666666666297e-01
6.744749011546523446e-06 6.666666666666666297e-01
6.775887600532886761e-06 6.666666666666666297e-01
6.807169947533432717e-06 6.666666666666666297e-01
6.838596716238049713e-06 6.666666666666666297e-01
6.870168573400693297e-06 6.666666666666666297e-01
6.901886188853533310e-06 6.666666666666666297e-01
6.933750235521162861e-06 6.666666666666666297e-01
6.965761389434877610e-06 6.666666666666666297e-01
6.997920329747017732e-06 6.666666666666666297e-01
7.030227738745375945e-06 6.666666666666666297e-01
7.062684301867674996e-06 6.666666666666666297e-01
7.095290707716106985e-06 6.666666666666666297e-01
7.128047648071946374e-06 6.666666666666666297e-01
7.160955817910223141e-06 6.666666666666666297e-01
7.194015915414472165e-06 6.666666666666666297e-01
7.227228641991540207e-06 6.666666666666666297e-01
7.260594702286472515e-06 6.666666666666666297e-01
7.294114804197459568e-06 6.666666666666666297e-01
7.327789658890854968e-06 6.666666666666666297e-01
7.361619980816267029e-06 6.666666666666666297e-01
7.395606487721714737e-06 6.666666666666666297e-01
7.429749900668854857e-06 6.666666666666666297e-01
7.464050944048281050e-06 6.666666666666666297e-01
7.498510345594893278e-06 6.666666666666666297e-01
7.533128836403334984e-06 6.666666666666666297e-01
7.567907150943508194e-06 6.666666666666666297e-01
7.602846027076150449e-06 6.666666666666666297e-01
7.637946206068495605e-06 6.666666666666666297e-01
7.673208432609997297e-06 6.666666666666666297e-01
7.708633454828126957e-06 6.666666666666666297e-01
7.744222024304248054e-06 6.666666666666666297e-01
7.779974896089562341e-06 6.666666666666666297e-01
7.815892828721128936e-06 6.666666666666666297e-01
7.851976584237956258e-06 6.666666666666666297e-01
7.888226928197171887e-06 6.666666666666666297e-01
7.924644629690258488e-06 6.666666666666666297e-01
7.961230461359379527e-06 6.666666666666666297e-01
7.997985199413767661e-06 6.666666666666666297e-01
8.034909623646191063e-06 6.666666666666666297e-01
8.072004517449501054e-06 6.666666666666666297e-01
8.109270667833249198e-06 6.666666666666666297e-01
8.146708865440387400e-06 6.666666666666666297e-01
8.184319904564042552e-06 6.666666666666666297e-01
8.222104583164364011e-06 6.666666666666666297e-01
8.260063702885462572e-06 6.666666666666666297e-01
8.298198069072403637e-06 6.666666666666666297e-01
8.336508490788308812e-06 6.666666666666666297e-01
8.374995780831510019e-06 6.666666666666666297e-01
8.413660755752798475e-06 6.666666666666666297e-01
8.452504235872751595e-06 6.666666666666666297e-01
8.491527045299131053e-06 6.666666666666666297e-01
8.530730011944368928e-06 6.666666666666666297e-01
8.570113967543133474e-06 6.666666666666666297e-01
8.609679747669981285e-06 6.666666666666666297e-01
8.649428191757070448e-06 6.666666666666666297e-01
8.689360143111985509e-06 6.666666666666666297e-01
8.729476448935620026e-06 6.666666666666666297e-01
8.769777960340150613e-06 6.666666666666666297e-01
8.810265532367102454e-06 6.666666666666666297e-01
8.850940024005479203e-06 6.666666666666666297e-01
8.891802298209996208e-06 6.666666666666666297e-01
8.932853221919383204e-06 6.666666666666666297e-01
8.974093666074780173e-06 6.666666666666666297e-01
9.015524505638216213e-06 6.666666666666666297e-01
9.057146619611169727e-06 6.666666666666666297e-01
9.098960891053220086e-06 6.666666666666666297e-01
9.140968207100778916e-06 6.666666666666666297e-01
9.183169458985919643e-06 6.666666666666666297e-01
9.225565542055276489e-06 6.666666666666666297e-01
9.268157355789045115e-06 6.666666666666666297e-01
9.310945803820067971e-06 6.666666666666666297e-01
9.353931793953002648e-06 6.666666666666666297e-01
9.397116238183580018e-06 6.666666666666666297e-01
9.440500052717960638e-06 6.666666666666666297e-01
9.484084157992163982e-06 6.666666666666666297e-01
9.527869478691604416e-06 6.666666666666666297e-01
9.571856943770703399e-06 6.666666666666666297e-01
9.616047486472603320e-06 6.666666666666666297e-01
9.660442044348962668e-06 6.666666666666666297e-01
9.705041559279851135e-06 6.666666666666666297e-01
9.749846977493731128e-06 6.666666666666666297e-01
9.794859249587529055e-06 6.666666666666666297e-01
9.840079330546813353e-06 6.666666666666666297e-01
9.885508179766045342e-06 6.666666666666666297e-01
9.931146761068936825e-06 6.666666666666666297e-01
9.976996042728904229e-06 6.666666666666666297e-01
1.002305699748960239e-05 6.666666666666666297e-01
1.006933060258556842e-05 6.666666666666666297e-01
1.011581783976295710e-05 6.666666666666666297e-01
1.016251969530036263e-05 6.666666666666666297e-01
1.020943716002974541e-05 6.666666666666666297e-01
1.025657122935746051e-05 6.666666666666666297e-01
1.030392290328536742e-05 6.666666666666666297e-01
1.035149318643204987e-05 6.666666666666666297e-01
1.039928308805413236e-05 6.666666666666666297e-01
1.044729362206768964e-05 6.666666666666666297e-01
1.049552580706975639e-05 6.666666666666666297e-01
1.054398066635994340e-05 6.666666666666666297e-01
1.059265922796214201e-05 6.666666666666666297e-01
1.064156252464634194e-05 6.666666666666666297e-01
1.069069159395053389e-05 6.666666666666666297e-01
1.074004747820272902e-05 6.666666666666666297e-01
1.078963122454306816e-05 6.666666666666666297e-01
1.083944388494604462e-05 6.666666666666666297e-01
1.088948651624281501e-05 6.666666666666666297e-01
1.093976018014362866e-05 6.666666666666666297e-01
1.099026594326034517e-05 6.666666666666666297e-01
1.104100487712907051e-05 6.666666666666666297e-01
1.109197805823288799e-05 6.666666666666666297e-01
1.114318656802469596e-05 6.666666666666666297e-01
1.119463149295015734e-05 6.666666666666666297e-01
1.124631392447073889e-05 6.666666666666666297e-01
1.129823495908688267e-05 6.666666666666666297e-01
1.135039569836125707e-05 6.666666666666666297e-01
1.140279724894213154e-05 6.666666666666666297e-01
1.145544072258685636e-05 6.666666666666666297e-01
1.150832723618545417e-05 6.666666666666666297e-01
1.156145791178430473e-05 6.666666666666666297e-01
1.161483387660996178e-05 6.666666666666666297e-01
1.166845626309305972e-05 6.666666666666666297e-01
1.172232620889234728e-05 6.666666666666666297e-01
1.177644485691881783e-05 6.666666666666666297e-01
1.183081335535996162e-05 6.666666666666666297e-01
1.188543285770411967e-05 6.666666666666666297e-01
1.194030452276496810e-05 6.666666666666666297e-01
1.199542951470609056e-05 6.666666666666666297e-01
1.205080900306568448e-05 6.666666666666666297e-01
1.210644416278137237e-05 6.666666666666666297e-01
1.216233617421513339e-05 6.666666666666666297e-01
1.221848622317833822e-05 6.666666666666666297e-01
1.227489550095691279e-05 6.666666666666666297e-01
1.233156520433661196e-05 6.666666666666666297e-01
1.238849653562840854e-05 6.666666666666666297e-01
1.244569070269400592e-05 6.666666666666666297e-01
1.250314891897146080e-05 6.666666666666666297e-01
1.256087240350092791e-05 6.666666666666666297e-01
1.261886238095052334e-05 6.666666666666666297e-01
1.267712008164230978e-05 6.666666666666666297e-01
1.273564674157839531e-05 6.666666666666666297e-01
1.279444360246715925e-05 6.666666666666666297e-01
1.285351191174959489e-05 6.666666666666666297e-01
1.291285292262577584e-05 6.666666666666666297e-01
1.297246789408144613e-05 6.666666666666666297e-01
1.303235809091472545e-05 6.666666666666666297e-01
1.309252478376295160e-05 6.666666666666666297e-01
1.315296924912963145e-05 6.666666666666666297e-01
1.321369276941152390e-05 6.666666666666666297e-01
1.327469663292585338e-05 6.666666666666666297e-01
1.333598213393763347e-05 6.666666666666666297e-01
1.339755057268713442e-05 6.666666666666666297e-01
1.345940325541746939e-05 6.666666666666666297e-01
1.352154149440229746e-05 6.666666666666666297e-01
1.358396660797367748e-05 6.666666666666666297e-01
1.364667992055003200e-05 6.666666666666666297e-01
1.370968276266424678e-05 6.666666666666666297e-01
1.377297647099189557e-05 6.666666666666666297e-01
1.383656238837961068e-05 6.666666666666666297e-01
1.390044186387356018e-05 6.666666666666666297e-01
1.396461625274807596e-05 6.666666666666666297e-01
1.402908691653440880e-05 6.666666666666666297e-01
1.409385522304960707e-05 6.666666666666666297e-01
1.415892254642554630e-05 6.666666666666666297e-01
1.422429026713807894e-05 6.666666666666666297e-01
1.428995977203631628e-05 6.666666666666666297e-01
1.435593245437206287e-05 6.666666666666666297e-01
1.442220971382937119e-05 6.666666666666666297e-01
1.448879295655423182e-05 6.666666666666666297e-01
1.455568359518441615e-05 6.666666666666666297e-01
1.462288304887944267e-05 6.666666666666666297e-01
1.469039274335068565e-05 6.666666666666666297e-01
1.475821411089161922e-05 6.666666666666666297e-01
1.482634859040821578e-05 6.666666666666666297e-01
1.489479762744946285e-05 6.666666666666666297e-01
1.496356267423804092e-05 6.666666666666666297e-01
1.503264518970112495e-05 6.666666666666666297e-01
1.510204663950134513e-05 6.666666666666666297e-01
1.517176849606787975e-05 6.666666666666666297e-01
1.524181223862769212e-05 6.666666666666666297e-01
1.531217935323691477e-05 6.666666666666666297e-01
1.538287133281238624e-05 6.666666666666666297e-01
1.545388967716330975e-05 6.666666666666666297e-01
1.552523589302308302e-05 6.666666666666666297e-01
1.559691149408126359e-05 6.666666666666666297e-01
1.566891800101568832e-05 6.666666666666666297e-01
1.574125694152472837e-05 6.666666666666666297e-01
1.581392985035969675e-05 6.666666666666666297e-01
1.588693826935742853e-05 6.666666666666666297e-01
1.596028374747297633e-05 6.666666666666666297e-01
1.603396784081247860e-05 6.666666666666666297e-01
1.610799211266616680e-05 6.666666666666666297e-01
1.618235813354155212e-05 6.666666666666666297e-01
1.625706748119672070e-05 6.666666666666666297e-01
1.633212174067382187e-05 6.666666666666666297e-01
1.640752250433270558e-05 6.666666666666666297e-01
1.648327137188467491e-05 6.666666666666666297e-01
1.655936995042645891e-05 6.666666666666666297e-01
1.663581985447429721e-05 6.666666666666666297e-01
1.671262270599817705e-05 6.666666666666666297e-01
1.678978013445627706e-05 6.666666666666666297e-01
1.686729377682950925e-05 6.666666666666666297e-01
1.694516527765627109e-05 6.666666666666666297e-01
1.702339628906731616e-05 6.666666666666666297e-01
1.710198847082082131e-05 6.666666666666666297e-01
1.718094349033756562e-05 6.666666666666666297e-01
1.726026302273642448e-05 6.666666666666666297e-01
1.733994875086973493e-05 6.666666666666666297e-01
1.742000236535911156e-05 6.666666666666666297e-01
1.750042556463128282e-05 6.666666666666666297e-01
1.758122005495414071e-05 6.666666666666666297e-01
1.766238755047292266e-05 6.666666666666666297e-01
1.774392977324659666e-05 6.666666666666666297e-01
1.782584845328437858e-05 6.666666666666666297e-01
1.790814532858244591e-05 6.666666666666666297e-01
1.799082214516081762e-05 6.666666666666666297e-01
1.807388065710038643e-05 6.666666666666666297e-01
1.815732262658013404e-05 6.666666666666666297e-01
1.824114982391452933e-05 6.666666666666666297e-01
1.832536402759107227e-05 6.666666666666666297e-01
1.840996702430804105e-05 6.666666666666666297e-01
1.849496060901238838e-05 6.666666666666666297e-01
1.858034658493782070e-05 6.666666666666666297e-01
1.866612676364307725e-05 6.666666666666666297e-01
1.875230296505033458e-05 6.666666666666666297e-01
1.883887701748384144e-05 6.666666666666666297e-01
1.892585075770869248e-05 6.666666666666666297e-01
1.901322603096981218e-05 6.666666666666666297e-01
1.910100469103109111e-05 6.666666666666666297e-01
1.918918860021472217e-05 6.666666666666666297e-01
1.927777962944071294e-05 6.666666666666666297e-01
1.936677965826657431e-05 6.666666666666666297e-01
1.945619057492720214e-05 6.666666666666666297e-01
1.954601427637492838e-05 6.666666666666666297e-01
1.963625266831978562e-05 6.666666666666666297e-01
1.972690766526992412e-05 6.666666666666666297e-01
1.981798119057222876e-05 6.666666666666666297e-01
1.990947517645313581e-05 6.666666666666666297e-01
2.000139156405962259e-05 6.666666666666666297e-01
2.009373230350038680e-05 6.666666666666666297e-01
2.018649935388722240e-05 6.666666666666666297e-01
2.027969468337659538e-05 6.666666666666666297e-01
2.037332026921137535e-05 6.666666666666666297e-01
2.046737809776281116e-05 6.666666666666666297e-01
2.056187016457266224e-05 6.666666666666666297e-01
2.065679847439553339e-05 6.666666666666666297e-01
2.075216504124141270e-05 6.666666666666666297e-01
2.084797188841840273e-05 6.666666666666666297e-01
2.094422104857564132e-05 6.666666666666666297e-01
2.104091456374642915e-05 6.666666666666666297e-01
2.113805448539155714e-05 6.666666666666666297e-01
2.123564287444282703e-05 6.666666666666666297e-01
2.133368180134677183e-05 6.666666666666666297e-01
2.143217334610859307e-05 6.666666666666666297e-01
2.153111959833628789e-05 6.666666666666666297e-01
2.163052265728496916e-05 6.666666666666666297e-01
2.173038463190142281e-05 6.666666666666666297e-01
2.183070764086884132e-05 6.666666666666666297e-01
2.193149381265177068e-05 6.666666666666666297e-01
2.203274528554127759e-05 6.764705882352941568e-01
2.213446420770030977e-05 6.764705882352941568e-01
2.223665273720926968e-05 6.764705882352941568e-01
2.233931304211180519e-05 6.764705882352941568e-01
2.244244730046080679e-05 6.764705882352941568e-01
2.254605770036461834e-05 6.764705882352941568e-01
2.265014644003345113e-05 6.764705882352941568e-01
2.275471572782603160e-05 6.764705882352941568e-01
2.285976778229645591e-05 6.764705882352941568e-01
2.296530483224124082e-05 6.764705882352941568e-01
2.307132911674663903e-05 6.764705882352941568e-01
2.317784288523611367e-05 6.764705882352941568e-01
2.328484839751808721e-05 6.764705882352941568e-01
2.339234792383386999e-05 6.764705882352941568e-01
2.350034374490583269e-05 6.764705882352941568e-01
2.360883815198578883e-05 6.764705882352941568e-01
2.371783344690362125e-05 6.764705882352941568e-01
2.382733194211609154e-05 6.764705882352941568e-01
2.393733596075593066e-05 6.764705882352941568e-01
2.404784783668110582e-05 6.764705882352941568e-01
2.415886991452434132e-05 6.764705882352941568e-01
2.427040454974287335e-05 6.764705882352941568e-01
2.438245410866840459e-05 6.764705882352941568e-01
2.449502096855732305e-05 6.764705882352941568e-01
2.460810751764113785e-05 6.764705882352941568e-01
2.472171615517713516e-05 6.764705882352941568e-01
2.483584929149929506e-05 6.764705882352941568e-01
2.495050934806942520e-05 6.764705882352941568e-01
2.506569875752853504e-05 6.764705882352941568e-01
2.518141996374843715e-05 6.764705882352941568e-01
2.529767542188362281e-05 6.764705882352941568e-01
2.541446759842331396e-05 6.764705882352941568e-01
2.553179897124382674e-05 6.764705882352941568e-01
2.564967202966112139e-05 6.764705882352941568e-01
2.576808927448362329e-05 6.764705882352941568e-01
2.588705321806528104e-05 6.764705882352941568e-01
2.600656638435886519e-05 6.764705882352941568e-01
2.612663130896952104e-05 6.764705882352941568e-01
2.624725053920855527e-05 6.666666666666666297e-01
2.636842663414750028e-05 6.666666666666666297e-01
2.649016216467238539e-05 6.666666666666666297e-01
2.661245971353828565e-05 6.666666666666666297e-01
2.673532187542412836e-05 6.666666666666666297e-01
2.685875125698773997e-05 6.666666666666666297e-01
2.698275047692113367e-05 6.666666666666666297e-01
2.710732216600609165e-05 6.666666666666666297e-01
2.723246896716995750e-05 6.666666666666666297e-01
2.735819353554172671e-05 6.666666666666666297e-01
2.748449853850836420e-05 6.666666666666666297e-01
2.761138665577140647e-05 6.666666666666666297e-01
2.773886057940381101e-05 6.666666666666666297e-01
2.786692301390707012e-05 6.666666666666666297e-01
2.799557667626858545e-05 6.666666666666666297e-01
2.812482429601932728e-05 6.666666666666666297e-01
2.825466861529172074e-05 6.666666666666666297e-01
2.838511238887785390e-05 6.666666666666666297e-01
2.851615838428789597e-05 6.666666666666666297e-01
2.864780938180882034e-05 6.666666666666666297e-01
2.878006817456340557e-05 6.666666666666666297e-01
2.891293756856947686e-05 6.666666666666666297e-01
2.904642038279945244e-05 6.666666666666666297e-01
2.918051944924013395e-05 6.666666666666666297e-01
2.931523761295281528e-05 6.666666666666666297e-01
2.945057773213361843e-05 6.666666666666666297e-01
2.958654267817415124e-05 6.666666666666666297e-01
2.972313533572241241e-05 6.666666666666666297e-01
2.986035860274401170e-05 6.666666666666666297e-01
2.999821539058363399e-05 6.666666666666666297e-01
3.013670862402681512e-05 6.666666666666666297e-01
3.027584124136199889e-05 6.666666666666666297e-01
3.041561619444286852e-05 6.666666666666666297e-01
3.055603644875097628e-05 6.666666666666666297e-01
3.069710498345866109e-05 6.666666666666666297e-01
3.083882479149225751e-05 6.666666666666666297e-01
3.098119887959558592e-05 6.666666666666666297e-01
3.112423026839374431e-05 6.666666666666666297e-01
3.126792199245720491e-05 6.666666666666666297e-01
3.141227710036618195e-05 6.666666666666666297e-01
3.155729865477533141e-05 6.666666666666666297e-01
3.170298973247870827e-05 6.666666666666666297e-01
3.184935342447503553e-05 6.764705882352941568e-01
3.199639283603332549e-05 6.764705882352941568e-01
3.214411108675871795e-05 6.764705882352941568e-01
3.229251131065868430e-05 6.764705882352941568e-01
3.244159665620951626e-05 6.764705882352941568e-01
3.259137028642314653e-05 6.764705882352941568e-01
3.274183537891419999e-05 6.764705882352941568e-01
3.289299512596747171e-05 6.764705882352941568e-01
3.304485273460561505e-05 6.764705882352941568e-01
3.319741142665720243e-05 6.764705882352941568e-01
3.335067443882507076e-05 6.764705882352941568e-01
3.350464502275499884e-05 6.764705882352941568e-01
3.365932644510466942e-05 6.764705882352941568e-01
3.381472198761302424e-05 6.764705882352941568e-01
3.397083494716983594e-05 6.764705882352941568e-01
3.412766863588569328e-05 6.764705882352941568e-01
3.428522638116226427e-05 6.764705882352941568e-01
3.444351152576287091e-05 6.764705882352941568e-01
3.460252742788342992e-05 6.764705882352941568e-01
3.476227746122368480e-05 6.764705882352941568e-01
3.492276501505880385e-05 6.764705882352941568e-01
3.508399349431127632e-05 6.764705882352941568e-01
3.524596631962314061e-05 6.764705882352941568e-01
3.540868692742857836e-05 6.764705882352941568e-01
3.557215877002679319e-05 6.764705882352941568e-01
3.573638531565529597e-05 6.764705882352941568e-01
3.590137004856344086e-05 6.764705882352941568e-01
3.606711646908638820e-05 6.764705882352941568e-01
3.623362809371935203e-05 6.764705882352941568e-01
3.640090845519219323e-05 6.764705882352941568e-01
3.656896110254437851e-05 6.764705882352941568e-01
3.673778960120030538e-05 6.764705882352941568e-01
3.690739753304489814e-05 6.764705882352941568e-01
3.707778849649963755e-05 6.764705882352941568e-01
3.724896610659888868e-05 6.764705882352941568e-01
3.742093399506660141e-05 6.764705882352941568e-01
3.759369581039337014e-05 6.764705882352941568e-01
3.776725521791382545e-05 6.764705882352941568e-01
3.794161589988441209e-05 6.764705882352941568e-01
3.811678155556150573e-05 6.764705882352941568e-01
3.829275590127988887e-05 6.764705882352941568e-01
3.846954267053161977e-05 6.764705882352941568e-01
3.864714561404520633e-05 6.764705882352941568e-01
3.882556849986523392e-05 6.764705882352941568e-01
3.900481511343225081e-05 6.764705882352941568e-01
3.918488925766312107e-05 6.764705882352941568e-01
3.936579475303169599e-05 6.764705882352941568e-01
3.954753543764986495e-05 6.764705882352941568e-01
3.973011516734899261e-05 6.764705882352941568e-01
3.991353781576171514e-05 6.764705882352941568e-01
4.009780727440412953e-05 6.764705882352941568e-01
4.028292745275836916e-05 6.764705882352941568e-01
4.046890227835552489e-05 6.764705882352941568e-01
4.065573569685897284e-05 6.764705882352941568e-01
4.084343167214811541e-05 6.764705882352941568e-01
4.103199418640244759e-05 6.764705882352941568e-01
4.122142724018605702e-05 6.764705882352941568e-01
4.141173485253249665e-05 6.764705882352941568e-01
4.160292106103005727e-05 6.764705882352941568e-01
4.179498992190743299e-05 6.764705882352941568e-01
4.198794551011975952e-05 6.764705882352941568e-01
4.218179191943509279e-05 6.764705882352941568e-01
4.237653326252124679e-05 6.764705882352941568e-01
4.257217367103305832e-05 6.764705882352941568e-01
4.276871729570003790e-05 6.764705882352941568e-01
4.296616830641443414e-05 6.764705882352941568e-01
4.316453089231969784e-05 6.764705882352941568e-01
4.336380926189937302e-05 6.764705882352941568e-01
4.356400764306637421e-05 6.764705882352941568e-01
4.376513028325267703e-05 6.764705882352941568e-01
4.396718144949946964e-05 6.764705882352941568e-01
4.417016542854762263e-05 6.764705882352941568e-01
4.437408652692869423e-05 6.764705882352941568e-01
4.457894907105626757e-05 6.764705882352941568e-01
4.478475740731774194e-05 6.764705882352941568e-01
4.499151590216656453e-05 6.764705882352941568e-01
4.519922894221484839e-05 6.764705882352941568e-01
4.540790093432645118e-05 6.764705882352941568e-01
4.561753630571046051e-05 6.764705882352941568e-01
4.582813950401514006e-05 6.764705882352941568e-01
4.603971499742227550e-05 6.764705882352941568e-01
4.625226727474198118e-05 6.764705882352941568e-01
4.646580084550792699e-05 6.764705882352941568e-01
4.668032024007301916e-05 6.764705882352941568e-01
4.689583000970552160e-05 6.764705882352941568e-01
4.711233472668560407e-05 6.764705882352941568e-01
4.732983898440235797e-05 6.764705882352941568e-01
4.754834739745124577e-05 6.764705882352941568e-01
4.776786460173199094e-05 6.764705882352941568e-01
4.798839525454697604e-05 6.764705882352941568e-01
4.820994403470000677e-05 6.764705882352941568e-01
4.843251564259559781e-05 6.764705882352941568e-01
4.865611480033869227e-05 6.764705882352941568e-01
4.888074625183486235e-05 6.764705882352941568e-01
4.910641476289083517e-05 6.764705882352941568e-01
4.933312512131600799e-05 6.764705882352941568e-01
4.956088213702343487e-05 6.764705882352941568e-01
4.978969064213229054e-05 6.764705882352941568e-01
5.001955549107023943e-05 6.764705882352941568e-01
5.025048156067648229e-05 6.764705882352941568e-01
5.048247375030518911e-05 6.764705882352941568e-01
5.071553698192945373e-05 6.764705882352941568e-01
5.094967620024573645e-05 6.764705882352941568e-01
5.118489637277873341e-05 6.764705882352941568e-01
5.142120248998680856e-05 6.764705882352941568e-01
5.165859956536783884e-05 6.764705882352941568e-01
5.189709263556560831e-05 6.764705882352941568e-01
5.213668676047664949e-05 6.764705882352941568e-01
5.237738702335759973e-05 6.764705882352941568e-01
5.261919853093303186e-05 6.764705882352941568e-01
5.286212641350384732e-05 6.764705882352941568e-01
5.310617582505605552e-05 6.764705882352941568e-01
5.335135194337016983e-05 6.764705882352941568e-01
5.359765997013105082e-05 6.764705882352941568e-01
5.384510513103824415e-05 6.764705882352941568e-01
5.409369267591687414e-05 6.764705882352941568e-01
5.434342787882901166e-05 6.764705882352941568e-01
5.459431603818558408e-05 6.764705882352941568e-01
5.484636247685875291e-05 6.764705882352941568e-01
5.509957254229488758e-05 6.764705882352941568e-01
5.535395160662798659e-05 6.764705882352941568e-01
5.560950506679367459e-05 6.764705882352941568e-01
5.586623834464368732e-05 6.764705882352941568e-01
5.612415688706091227e-05 6.764705882352941568e-01
5.638326616607493074e-05 6.764705882352941568e-01
5.664357167897815623e-05 6.764705882352941568e-01
5.690507894844241325e-05 6.764705882352941568e-01
5.716779352263615316e-05 6.764705882352941568e-01
5.743172097534213753e-05 6.764705882352941568e-01
5.769686690607568391e-05 6.764705882352941568e-01
5.796323694020349444e-05 6.764705882352941568e-01
5.823083672906299938e-05 6.764705882352941568e-01
5.849967195008222242e-05 6.764705882352941568e-01
5.876974830690028298e-05 6.764705882352941568e-01
5.904107152948836611e-05 6.764705882352941568e-01
5.931364737427130893e-05 6.764705882352941568e-01
5.958748162424972925e-05 6.764705882352941568e-01
5.986258008912270307e-05 6.764705882352941568e-01
6.013894860541105865e-05 6.764705882352941568e-01
6.041659303658115178e-05 6.764705882352941568e-01
6.069551927316932540e-05 6.764705882352941568e-01
6.097573323290683678e-05 6.764705882352941568e-01
6.125724086084542849e-05 6.764705882352941568e-01
6.154004812948345496e-05 6.764705882352941568e-01
6.182416103889261220e-05 6.764705882352941568e-01
6.210958561684520277e-05 6.764705882352941568e-01
6.239632791894204455e-05 6.764705882352941568e-01
6.268439402874096224e-05 6.764705882352941568e-01
6.297379005788580745e-05 6.764705882352941568e-01
6.326452214623618344e-05 6.764705882352941568e-01
6.355659646199765783e-05 6.764705882352941568e-01
6.385001920185265291e-05 6.764705882352941568e-01
6.414479659109193225e-05 6.764705882352941568e-01
6.444093488374664298e-05 6.764705882352941568e-01
6.473844036272099502e-05 6.764705882352941568e-01
6.503731933992561794e-05 6.764705882352941568e-01
6.533757815641143285e-05 6.764705882352941568e-01
6.563922318250416121e-05 6.764705882352941568e-01
6.594226081793953841e-05 6.764705882352941568e-01
6.624669749199905587e-05 6.764705882352941568e-01
6.655253966364634011e-05 6.764705882352941568e-01
6.685979382166426369e-05 6.764705882352941568e-01
6.716846648479253047e-05 6.764705882352941568e-01
6.747856420186601977e-05 6.764705882352941568e-01
6.779009355195372692e-05 6.764705882352941568e-01
6.810306114449834070e-05 6.764705882352941568e-01
6.841747361945647139e-05 6.764705882352941568e-01
6.873333764743948856e-05 6.764705882352941568e-01
6.905065992985513150e-05 6.764705882352941568e-01
6.936944719904958030e-05 6.764705882352941568e-01
6.968970621845038086e-05 6.764705882352941568e-01
7.001144378270989833e-05 6.764705882352941568e-01
7.033466671784944829e-05 6.764705882352941568e-01
7.065938188140418678e-05 6.764705882352941568e-01
7.098559616256851538e-05 6.764705882352941568e-01
7.131331648234234008e-05 6.764705882352941568e-01
7.164254979367781805e-05 6.764705882352941568e-01
7.197330308162690400e-05 6.764705882352941568e-01
7.230558336348958770e-05 6.764705882352941568e-01
7.263939768896271432e-05 6.764705882352941568e-01
7.297475314028957721e-05 6.764705882352941568e-01
7.331165683241017475e-05 6.764705882352941568e-01
7.365011591311217197e-05 6.764705882352941568e-01
7.399013756318251265e-05 6.764705882352941568e-01
7.433172899655983109e-05 6.764705882352941568e-01
7.467489746048743297e-05 6.764705882352941568e-01
7.501965023566708947e-05 6.764705882352941568e-01
7.536599463641352253e-05 6.764705882352941568e-01
7.571393801080955415e-05 6.764705882352941568e-01
7.606348774086198758e-05 6.764705882352941568e-01
7.641465124265831520e-05 6.764705882352941568e-01
7.676743596652395492e-05 6.764705882352941568e-01
7.712184939718034040e-05 6.764705882352941568e-01
7.747789905390379736e-05 6.764705882352941568e-01
7.783559249068496195e-05 6.764705882352941568e-01
7.819493729638912066e-05 6.764705882352941568e-01
7.855594109491718729e-05 6.764705882352941568e-01
7.891861154536745232e-05 6.764705882352941568e-01
7.928295634219810484e-05 6.764705882352941568e-01
7.964898321539044563e-05 6.764705882352941568e-01
8.001669993061289983e-05 6.764705882352941568e-01
8.038611428938578860e-05 6.764705882352941568e-01
8.075723412924681898e-05 6.764705882352941568e-01
8.113006732391740054e-05 6.764705882352941568e-01
8.150462178346965317e-05 6.764705882352941568e-01
8.188090545449428219e-05 6.764705882352941568e-01
8.225892632026911766e-05 6.764705882352941568e-01
8.263869240092852088e-05 6.764705882352941568e-01
8.302021175363353644e-05 6.764705882352941568e-01
8.340349247274283020e-05 6.764705882352941568e-01
8.378854268998441339e-05 6.764705882352941568e-01
8.417537057462819335e-05 6.764705882352941568e-01
8.456398433365925618e-05 6.764705882352941568e-01
8.495439221195201669e-05 6.764705882352941568e-01
8.534660249244512735e-05 6.764705882352941568e-01
8.574062349631720030e-05 6.764705882352941568e-01
8.613646358316339683e-05 6.764705882352941568e-01
8.653413115117272150e-05 6.764705882352941568e-01
8.693363463730623792e-05 6.764705882352941568e-01
8.733498251747605693e-05 6.764705882352941568e-01
8.773818330672520575e-05 6.764705882352941568e-01
8.814324555940817479e-05 6.764705882352941568e-01
8.855017786937253500e-05 6.764705882352941568e-01
8.895898887014120585e-05 6.764705882352941568e-01
8.936968723509557708e-05 6.764705882352941568e-01
8.978228167765961974e-05 6.764705882352941568e-01
9.019678095148471561e-05 6.764705882352941568e-01
9.061319385063532680e-05 6.764705882352941568e-01
9.103152920977564111e-05 6.764705882352941568e-01
9.145179590435696291e-05 6.764705882352941568e-01
9.187400285080605253e-05 6.764705882352941568e-01
9.229815900671425183e-05 6.764705882352941568e-01
9.272427337102757191e-05 6.764705882352941568e-01
9.315235498423760758e-05 6.764705882352941568e-01
9.358241292857331917e-05 6.764705882352941568e-01
9.401445632819372235e-05 6.764705882352941568e-01
9.444849434938152666e-05 6.764705882352941568e-01
9.488453620073751939e-05 6.764705882352941568e-01
9.532259113337599300e-05 6.764705882352941568e-01
9.576266844112102643e-05 6.764705882352941568e-01
9.620477746070362011e-05 6.764705882352941568e-01
9.664892757195979326e-05 6.764705882352941568e-01
9.709512819802964341e-05 6.764705882352941568e-01
9.754338880555719199e-05 6.764705882352941568e-01
9.799371890489128696e-05 6.764705882352941568e-01
9.844612805028733218e-05 6.764705882352941568e-01
9.890062584011004678e-05 6.764705882352941568e-01
9.935722191703702413e-05 6.764705882352941568e-01
9.981592596826340208e-05 6.764705882352941568e-01
1.002767477257073193e-04 6.764705882352941568e-01
1.007396969662164286e-04 6.764705882352941568e-01
1.012047835117753050e-04 6.764705882352941568e-01
1.016720172297138291e-04 6.764705882352941568e-01
1.021414080329165333e-04 6.764705882352941568e-01
1.026129658800329367e-04 6.764705882352941568e-01
1.030867007756888158e-04 6.764705882352941568e-01
1.035626227706984366e-04 6.764705882352941568e-01
1.040407419622778313e-04 6.764705882352941568e-01
1.045210684942590089e-04 6.764705882352941568e-01
1.050036125573051700e-04 6.764705882352941568e-01
1.054883843891269097e-04 6.764705882352941568e-01
1.059753942746994107e-04 6.764705882352941568e-01
1.064646525464806796e-04 6.764705882352941568e-01
1.069561695846307320e-04 6.764705882352941568e-01
1.074499558172318343e-04 6.764705882352941568e-01
1.079460217205097491e-04 6.764705882352941568e-01
1.084443778190559963e-04 6.764705882352941568e-01
1.089450346860511450e-04 6.764705882352941568e-01
1.094480029434891208e-04 6.764705882352941568e-01
1.099532932624025711e-04 6.764705882352941568e-01
1.104609163630893010e-04 6.764705882352941568e-01
1.109708830153396567e-04 6.764705882352941568e-01
1.114832040386650494e-04 6.764705882352941568e-01
1.119978903025275070e-04 6.764705882352941568e-01
1.125149527265702573e-04 6.764705882352941568e-01
1.130344022808494356e-04 6.764705882352941568e-01
1.135562499860667948e-04 6.764705882352941568e-01
1.140805069138035410e-04 6.764705882352941568e-01
1.146071841867552258e-04 6.764705882352941568e-01
1.151362929789677230e-04 6.764705882352941568e-01
1.156678445160742890e-04 6.764705882352941568e-01
1.162018500755337627e-04 6.764705882352941568e-01
1.167383209868697806e-04 6.764705882352941568e-01
1.172772686319111717e-04 6.764705882352941568e-01
1.178187044450334500e-04 6.764705882352941568e-01
1.183626399134013913e-04 6.764705882352941568e-01
1.189090865772127073e-04 6.764705882352941568e-01
1.194580560299429809e-04 6.764705882352941568e-01
1.200095599185915221e-04 6.764705882352941568e-01
1.205636099439285665e-04 6.764705882352941568e-01
1.211202178607434624e-04 6.764705882352941568e-01
1.216793954780940646e-04 6.764705882352941568e-01
1.222411546595573344e-04 6.764705882352941568e-01
1.228055073234809416e-04 6.764705882352941568e-01
1.233724654432362096e-04 6.764705882352941568e-01
1.239420410474721299e-04 6.764705882352941568e-01
1.245142462203705294e-04 6.764705882352941568e-01
1.250890931019024298e-04 6.764705882352941568e-01
1.256665938880857083e-04 6.764705882352941568e-01
1.262467608312437884e-04 6.764705882352941568e-01
1.268296062402655229e-04 6.764705882352941568e-01
1.274151424808664596e-04 6.764705882352941568e-01
1.280033819758511643e-04 6.764705882352941568e-01
1.285943372053766813e-04 6.764705882352941568e-01
1.291880207072174319e-04 6.764705882352941568e-01
1.297844450770312228e-04 6.764705882352941568e-01
1.303836229686263935e-04 6.764705882352941568e-01
1.309855670942302653e-04 6.764705882352941568e-01
1.315902902247589987e-04 6.764705882352941568e-01
1.321978051900883730e-04 6.764705882352941568e-01
1.328081248793260840e-04 6.764705882352941568e-01
1.334212622410851793e-04 6.764705882352941568e-01
1.340372302837587683e-04 6.764705882352941568e-01
1.346560420757960059e-04 6.764705882352941568e-01
1.352777107459793770e-04 6.764705882352941568e-01
1.359022494837031742e-04 6.764705882352941568e-01
1.365296715392534655e-04 6.764705882352941568e-01
1.371599902240890111e-04 6.764705882352941568e-01
1.377932189111239153e-04 6.764705882352941568e-01
1.384293710350111180e-04 6.764705882352941568e-01
1.390684600924275939e-04 6.764705882352941568e-01
1.397104996423603382e-04 6.764705882352941568e-01
1.403555033063951711e-04 6.764705882352941568e-01
1.410034847690041051e-04 6.764705882352941568e-01
1.416544577778366704e-04 6.764705882352941568e-01
1.423084361440114570e-04 6.764705882352941568e-01
1.429654337424090388e-04 6.764705882352941568e-01
1.436254645119663617e-04 6.764705882352941568e-01
1.442885424559724866e-04 6.764705882352941568e-01
1.449546816423656886e-04 6.764705882352941568e-01
1.456238962040318826e-04 6.764705882352941568e-01
1.462962003391045959e-04 6.764705882352941568e-01
1.469716083112659422e-04 6.764705882352941568e-01
1.476501344500495748e-04 6.764705882352941568e-01
1.483317931511443991e-04 6.764705882352941568e-01
1.490165988767001544e-04 6.764705882352941568e-01
1.497045661556342981e-04 6.764705882352941568e-01
1.503957095839400537e-04 6.764705882352941568e-01
1.510900438249962495e-04 6.764705882352941568e-01
1.517875836098784030e-04 6.764705882352941568e-01
1.524883437376711335e-04 6.764705882352941568e-01
1.531923390757822831e-04 6.764705882352941568e-01
1.538995845602583105e-04 6.764705882352941568e-01
1.546100951961010956e-04 6.764705882352941568e-01
1.553238860575863959e-04 6.764705882352941568e-01
1.560409722885835787e-04 6.764705882352941568e-01
1.567613691028769778e-04 6.764705882352941568e-01
1.574850917844886338e-04 6.764705882352941568e-01
1.582121556880025789e-04 6.764705882352941568e-01
1.589425762388906125e-04 6.764705882352941568e-01
1.596763689338394864e-04 6.764705882352941568e-01
1.604135493410798244e-04 6.764705882352941568e-01
1.611541331007163166e-04 6.764705882352941568e-01
1.618981359250595386e-04 6.764705882352941568e-01
1.626455735989594260e-04 6.764705882352941568e-01
1.633964619801399668e-04 6.764705882352941568e-01
1.641508169995358466e-04 6.764705882352941568e-01
1.649086546616302859e-04 6.764705882352941568e-01
1.656699910447947206e-04 6.764705882352941568e-01
1.664348423016297565e-04 6.764705882352941568e-01
1.672032246593080753e-04 6.764705882352941568e-01
1.679751544199185333e-04 6.764705882352941568e-01
1.687506479608121305e-04 6.764705882352941568e-01
1.695297217349494158e-04 6.764705882352941568e-01
1.703123922712495729e-04 6.764705882352941568e-01
1.710986761749411602e-04 6.764705882352941568e-01
1.718885901279142863e-04 6.764705882352941568e-01
1.726821508890746565e-04 6.764705882352941568e-01
1.734793752946990825e-04 6.764705882352941568e-01
1.742802802587926187e-04 6.764705882352941568e-01
1.750848827734475686e-04 6.764705882352941568e-01
1.758931999092037924e-04 6.764705882352941568e-01
1.767052488154110743e-04 6.764705882352941568e-01
1.775210467205927910e-04 6.764705882352941568e-01
1.783406109328115592e-04 6.764705882352941568e-01
1.791639588400364275e-04 6.764705882352941568e-01
1.799911079105116676e-04 6.764705882352941568e-01
1.808220756931275719e-04 6.764705882352941568e-01
1.816568798177926056e-04 6.764705882352941568e-01
1.824955379958074836e-04 6.764705882352941568e-01
1.833380680202410904e-04 6.764705882352941568e-01
1.841844877663076742e-04 6.764705882352941568e-01
1.850348151917464263e-04 6.764705882352941568e-01
1.858890683372022251e-04 6.764705882352941568e-01
1.867472653266084956e-04 6.764705882352941568e-01
1.876094243675717217e-04 6.764705882352941568e-01
1.884755637517577197e-04 6.764705882352941568e-01
1.893457018552797294e-04 6.764705882352941568e-01
1.902198571390882923e-04 6.764705882352941568e-01
1.910980481493629204e-04 6.764705882352941568e-01
1.919802935179055255e-04 6.764705882352941568e-01
1.928666119625358009e-04 6.764705882352941568e-01
1.937570222874882291e-04 6.764705882352941568e-01
1.946515433838111764e-04 6.764705882352941568e-01
1.955501942297675603e-04 6.764705882352941568e-01
1.964529938912375488e-04 6.764705882352941568e-01
1.973599615221230765e-04 6.764705882352941568e-01
1.982711163647541493e-04 6.764705882352941568e-01
1.991864777502972089e-04 6.764705882352941568e-01
2.001060650991651787e-04 6.764705882352941568e-01
2.010298979214294871e-04 6.764705882352941568e-01
2.019579958172339890e-04 6.764705882352941568e-01
2.028903784772109200e-04 6.764705882352941568e-01
2.038270656828985040e-04 6.764705882352941568e-01
2.047680773071607020e-04 6.764705882352941568e-01
2.057134333146088583e-04 6.764705882352941568e-01
2.066631537620252442e-04 6.764705882352941568e-01
2.076172587987886071e-04 6.764705882352941568e-01
2.085757686673016449e-04 6.764705882352941568e-01
2.095387037034204575e-04 6.764705882352941568e-01
2.105060843368860332e-04 6.764705882352941568e-01
2.114779310917576577e-04 6.764705882352941568e-01
2.124542645868483304e-04 6.764705882352941568e-01
2.134351055361623478e-04 6.764705882352941568e-01
2.144204747493345410e-04 6.764705882352941568e-01
2.154103931320720344e-04 6.764705882352941568e-01
2.164048816865975753e-04 6.764705882352941568e-01
2.174039615120952498e-04 6.764705882352941568e-01
2.184076538051580685e-04 6.764705882352941568e-01
2.194159798602376662e-04 6.764705882352941568e-01
2.204289610700961165e-04 6.764705882352941568e-01
2.214466189262598327e-04 6.764705882352941568e-01
2.224689750194754751e-04 6.764705882352941568e-01
2.234960510401679716e-04 6.764705882352941568e-01
2.245278687789008980e-04 6.764705882352941568e-01
2.255644501268385912e-04 6.764705882352941568e-01
2.266058170762106760e-04 6.764705882352941568e-01
2.276519917207786787e-04 6.764705882352941568e-01
2.287029962563047545e-04 6.764705882352941568e-01
2.297588529810225028e-04 6.764705882352941568e-01
2.308195842961102207e-04 6.764705882352941568e-01
2.318852127061660283e-04 6.764705882352941568e-01
2.329557608196853777e-04 6.764705882352941568e-01
2.340312513495407590e-04 6.764705882352941568e-01
2.351117071134634919e-04 6.764705882352941568e-01
2.361971510345279039e-04 6.764705882352941568e-01
2.372876061416376216e-04 6.764705882352941568e-01
2.383830955700141940e-04 6.764705882352941568e-01
2.394836425616878831e-04 6.764705882352941568e-01
2.405892704659908139e-04 6.764705882352941568e-01
2.417000027400523731e-04 6.764705882352941568e-01
2.428158629492967765e-04 6.764705882352941568e-01
2.439368747679431849e-04 6.764705882352941568e-01
2.450630619795077974e-04 6.764705882352941568e-01
2.461944484773087105e-04 6.764705882352941568e-01
2.473310582649724848e-04 6.764705882352941568e-01
2.484729154569437193e-04 6.764705882352941568e-01
2.496200442789964702e-04 6.764705882352941568e-01
2.507724690687484874e-04 6.764705882352941568e-01
2.519302142761771328e-04 6.764705882352941568e-01
2.530933044641386041e-04 6.764705882352941568e-01
2.542617643088885692e-04 6.764705882352941568e-01
2.554356186006062146e-04 6.764705882352941568e-01
2.566148922439197050e-04 6.764705882352941568e-01
2.577996102584350019e-04 6.764705882352941568e-01
2.589897977792663102e-04 6.764705882352941568e-01
2.601854800575696138e-04 6.764705882352941568e-01
2.613866824610782714e-04 6.764705882352941568e-01
2.625934304746412149e-04 6.764705882352941568e-01
2.638057497007638029e-04 6.764705882352941568e-01
2.650236658601506814e-04 6.764705882352941568e-01
2.662472047922519506e-04 6.764705882352941568e-01
2.674763924558108490e-04 6.764705882352941568e-01
2.687112549294148542e-04 6.764705882352941568e-01
2.699518184120489506e-04 6.764705882352941568e-01
2.711981092236512292e-04 6.764705882352941568e-01
2.724501538056716310e-04 6.764705882352941568e-01
2.737079787216325881e-04 6.764705882352941568e-01
2.749716106576928628e-04 6.764705882352941568e-01
2.762410764232136099e-04 6.764705882352941568e-01
2.775164029513271487e-04 6.764705882352941568e-01
2.787976172995085006e-04 6.764705882352941568e-01
2.800847466501492572e-04 6.764705882352941568e-01
2.813778183111344299e-04 6.764705882352941568e-01
2.826768597164218476e-04 6.764705882352941568e-01
2.839818984266239397e-04 6.764705882352941568e-01
2.852929621295927716e-04 6.764705882352941568e-01
2.866100786410074111e-04 6.764705882352941568e-01
2.879332759049638970e-04 6.764705882352941568e-01
2.892625819945682437e-04 6.764705882352941568e-01
2.905980251125321015e-04 6.764705882352941568e-01
2.919396335917708030e-04 6.764705882352941568e-01
2.932874358960049863e-04 6.764705882352941568e-01
2.946414606203640084e-04 6.764705882352941568e-01
2.960017364919928810e-04 6.764705882352941568e-01
2.973682923706615923e-04 6.764705882352941568e-01
2.987411572493776273e-04 6.764705882352941568e-01
3.001203602550007641e-04 6.764705882352941568e-01
3.015059306488614491e-04 6.764705882352941568e-01
3.028978978273811230e-04 6.764705882352941568e-01
3.042962913226962877e-04 6.764705882352941568e-01
3.057011408032849582e-04 6.764705882352941568e-01
3.071124760745959879e-04 6.764705882352941568e-01
3.085303270796815921e-04 6.764705882352941568e-01
3.099547238998324192e-04 6.764705882352941568e-01
3.113856967552160377e-04 6.764705882352941568e-01
3.128232760055178622e-04 6.764705882352941568e-01
3.142674921505853318e-04 6.764705882352941568e-01
3.157183758310751253e-04 6.764705882352941568e-01
3.171759578291029227e-04 6.764705882352941568e-01
3.186402690688968004e-04 6.764705882352941568e-01
3.201113406174532815e-04 6.764705882352941568e-01
3.215892036851962597e-04 6.764705882352941568e-01
3.230738896266393385e-04 6.764705882352941568e-01
3.245654299410509892e-04 6.764705882352941568e-01
3.260638562731227991e-04 6.764705882352941568e-01
3.275692004136409718e-04 6.764705882352941568e-01
3.290814943001607552e-04 6.764705882352941568e-01
3.306007700176839055e-04 6.764705882352941568e-01
3.321270597993396202e-04 6.764705882352941568e-01
3.336603960270681816e-04 6.764705882352941568e-01
3.352008112323082330e-04 6.764705882352941568e-01
3.367483380966867102e-04 6.764705882352941568e-01
3.383030094527123520e-04 6.764705882352941568e-01
3.398648582844722454e-04 6.764705882352941568e-01
3.414339177283317326e-04 6.764705882352941568e-01
3.430102210736371364e-04 6.764705882352941568e-01
3.445938017634224437e-04 6.764705882352941568e-01
3.461846933951184813e-04 6.764705882352941568e-01
3.477829297212659421e-04 6.764705882352941568e-01
3.493885446502313381e-04 6.764705882352941568e-01
3.510015722469265304e-04 6.764705882352941568e-01
3.526220467335313509e-04 6.764705882352941568e-01
3.542500024902197459e-04 6.764705882352941568e-01
3.558854740558891738e-04 6.764705882352941568e-01
3.575284961288932540e-04 6.764705882352941568e-01
3.591791035677781036e-04 6.764705882352941568e-01
3.608373313920219252e-04 6.764705882352941568e-01
3.625032147827777942e-04 6.764705882352941568e-01
3.641767890836201862e-04 6.764705882352941568e-01
3.658580898012948109e-04 6.764705882352941568e-01
3.675471526064719163e-04 6.764705882352941568e-01
3.692440133345031698e-04 6.764705882352941568e-01
3.709487079861818466e-04 6.764705882352941568e-01
3.726612727285065962e-04 6.764705882352941568e-01
3.743817438954488404e-04 6.764705882352941568e-01
3.761101579887236412e-04 6.764705882352941568e-01
3.778465516785640922e-04 6.764705882352941568e-01
3.795909618044993419e-04 6.764705882352941568e-01
3.813434253761361411e-04 6.764705882352941568e-01
3.831039795739440762e-04 6.764705882352941568e-01
3.848726617500444888e-04 6.764705882352941568e-01
3.866495094290027025e-04 6.862745098039215730e-01
3.884345603086244232e-04 6.862745098039215730e-01
3.902278522607552846e-04 6.862745098039215730e-01
3.920294233320845666e-04 6.862745098039215730e-01
3.938393117449522215e-04 6.862745098039215730e-01
3.956575558981599659e-04 6.862745098039215730e-01
3.974841943677858412e-04 6.862745098039215730e-01
3.993192659080018110e-04 6.862745098039215730e-01
4.011628094518992723e-04 6.862745098039215730e-01
4.030148641123102848e-04 6.862745098039215730e-01
4.048754691826405086e-04 6.862745098039215730e-01
4.067446641377020890e-04 6.862745098039215730e-01
4.086224886345510938e-04 6.862745098039215730e-01
4.105089825133290712e-04 6.862745098039215730e-01
4.124041857981080228e-04 6.862745098039215730e-01
4.143081386977398757e-04 6.862745098039215730e-01
4.162208816067093165e-04 6.862745098039215730e-01
4.181424551059908525e-04 6.862745098039215730e-01
4.200728999639098313e-04 6.862745098039215730e-01
4.220122571370074713e-04 6.862745098039215730e-01
4.239605677709095788e-04 6.862745098039215730e-01
4.259178732011996015e-04 6.862745098039215730e-01
4.278842149542958027e-04 6.862745098039215730e-01
4.298596347483319043e-04 6.862745098039215730e-01
4.318441744940425546e-04 6.862745098039215730e-01
4.338378762956522118e-04 6.862745098039215730e-01
4.358407824517686888e-04 6.862745098039215730e-01
4.378529354562803308e-04 6.862745098039215730e-01
4.398743779992578544e-04 6.862745098039215730e-01
4.419051529678597653e-04 6.862745098039215730e-01
4.439453034472423828e-04 6.862745098039215730e-01
4.459948727214740395e-04 6.862745098039215730e-01
4.480539042744531835e-04 6.862745098039215730e-01
4.501224417908312515e-04 6.862745098039215730e-01
4.522005291569390108e-04 6.862745098039215730e-01
4.542882104617182687e-04 6.862745098039215730e-01
4.563855299976566715e-04 6.862745098039215730e-01
4.584925322617278707e-04 6.862745098039215730e-01
4.606092619563353745e-04 6.862745098039215730e-01
4.627357639902607918e-04 6.862745098039215730e-01
4.648720834796171166e-04 6.862745098039215730e-01
4.670182657488053737e-04 6.862745098039215730e-01
4.691743563314765232e-04 6.862745098039215730e-01
4.713404009714975383e-04 6.862745098039215730e-01
4.735164456239217127e-04 6.862745098039215730e-01
4.757025364559638457e-04 6.862745098039215730e-01
4.778987198479795482e-04 6.862745098039215730e-01
4.801050423944493726e-04 6.862745098039215730e-01
4.823215509049674429e-04 6.862745098039215730e-01
4.845482924052344213e-04 6.862745098039215730e-01
4.867853141380551365e-04 6.862745098039215730e-01
4.890326635643411999e-04 6.862745098039215730e-01
4.912903883641176871e-04 6.862745098039215730e-01
4.935585364375347532e-04 6.862745098039215730e-01
4.958371559058840717e-04 6.862745098039215730e-01
4.981262951126193403e-04 6.862745098039215730e-01
5.004260026243826948e-04 6.862745098039215730e-01
5.027363272320342679e-04 6.862745098039215730e-01
5.050573179516878184e-04 6.862745098039215730e-01
5.073890240257506986e-04 6.862745098039215730e-01
5.097314949239682659e-04 6.862745098039215730e-01
5.120847803444739327e-04 6.862745098039215730e-01
5.144489302148427942e-04 6.862745098039215730e-01
5.168239946931518693e-04 6.862745098039215730e-01
5.192100241690434867e-04 6.862745098039215730e-01
5.216070692647945244e-04 6.862745098039215730e-01
5.240151808363908547e-04 6.862745098039215730e-01
5.264344099746056911e-04 6.862745098039215730e-01
5.288648080060840079e-04 6.862745098039215730e-01
5.313064264944311870e-04 6.862745098039215730e-01
5.337593172413071952e-04 6.862745098039215730e-01
5.362235322875254229e-04 6.862745098039215730e-01
5.386991239141571608e-04 6.862745098039215730e-01
5.411861446436403052e-04 6.862745098039215730e-01
5.436846472408939177e-04 6.862745098039215730e-01
5.461946847144377726e-04 6.862745098039215730e-01
5.487163103175169993e-04 6.862745098039215730e-01
5.512495775492317132e-04 6.862745098039215730e-01
5.537945401556721749e-04 6.862745098039215730e-01
5.563512521310590457e-04 6.862745098039215730e-01
5.589197677188889558e-04 6.862745098039215730e-01
5.615001414130853848e-04 6.862745098039215730e-01
5.640924279591547465e-04 6.862745098039215730e-01
5.666966823553478945e-04 6.862745098039215730e-01
5.693129598538271578e-04 6.862745098039215730e-01
5.719413159618379292e-04 6.862745098039215730e-01
5.745818064428871936e-04 6.862745098039215730e-01
5.772344873179261751e-04 6.862745098039215730e-01
5.798994148665386232e-04 6.862745098039215730e-01
5.825766456281353863e-04 6.862745098039215730e-01
5.852662364031536481e-04 6.862745098039215730e-01
5.879682442542619094e-04 6.862745098039215730e-01
5.906827265075709340e-04 6.862745098039215730e-01
5.934097407538500065e-04 6.862745098039215730e-01
5.961493448497481775e-04 6.862745098039215730e-01
5.989015969190226649e-04 6.862745098039215730e-01
6.016665553537713746e-04 6.862745098039215730e-01
6.044442788156717105e-04 6.862745098039215730e-01
6.072348262372256715e-04 6.862745098039215730e-01
6.100382568230098288e-04 6.862745098039215730e-01
6.128546300509312653e-04 6.862745098039215730e-01
6.156840056734898042e-04 6.862745098039215730e-01
6.185264437190455492e-04 6.862745098039215730e-01
6.213820044930924973e-04 6.862745098039215730e-01
6.242507485795380055e-04 6.862745098039215730e-01
6.271327368419878957e-04 6.862745098039215730e-01
6.300280304250381732e-04 6.862745098039215730e-01
6.329366907555721662e-04 6.862745098039215730e-01
6.358587795440633029e-04 6.862745098039215730e-01
6.387943587858849366e-04 6.862745098039215730e-01
6.417434907626254825e-04 6.862745098039215730e-01
6.447062380434096266e-04 6.862745098039215730e-01
6.476826634862261484e-04 6.862745098039215730e-01
6.506728302392609468e-04 6.862745098039215730e-01
6.536768017422373315e-04 6.862745098039215730e-01
6.566946417277618429e-04 6.862745098039215730e-01
6.597264142226762522e-04 6.862745098039215730e-01
6.627721835494160664e-04 6.862745098039215730e-01
6.658320143273752144e-04 6.862745098039215730e-01
6.689059714742770198e-04 6.862745098039215730e-01
6.719941202075514633e-04 6.862745098039215730e-01
6.750965260457188416e-04 6.862745098039215730e-01
6.782132548097799312e-04 6.862745098039215730e-01
6.813443726246121157e-04 6.862745098039215730e-01
6.844899459203728853e-04 6.862745098039215730e-01
6.876500414339085411e-04 6.862745098039215730e-01
6.908247262101707047e-04 6.862745098039215730e-01
6.940140676036383582e-04 6.862745098039215730e-01
6.972181332797470392e-04 6.862745098039215730e-01
7.004369912163242165e-04 6.862745098039215730e-01
7.036707097050317120e-04 6.862745098039215730e-01
7.069193573528147374e-04 6.862745098039215730e-01
7.101830030833571105e-04 6.862745098039215730e-01
7.134617161385435179e-04 6.862745098039215730e-01
7.167555660799292605e-04 6.862745098039215730e-01
7.200646227902148758e-04 6.862745098039215730e-01
7.233889564747301949e-04 6.862745098039215730e-01
7.267286376629225175e-04 6.862745098039215730e-01
7.300837372098538955e-04 6.862745098039215730e-01
7.334543262977038375e-04 6.862745098039215730e-01
7.368404764372800354e-04 6.862745098039215730e-01
7.402422594695348386e-04 6.862745098039215730e-01
7.436597475670901842e-04 6.862745098039215730e-01
7.470930132357684900e-04 6.862745098039215730e-01
7.505421293161307046e-04 6.862745098039215730e-01
7.540071689850220537e-04 6.862745098039215730e-01
7.574882057571246177e-04 6.862745098039215730e-01
7.609853134865167401e-04 6.862745098039215730e-01
7.644985663682399160e-04 6.862745098039215730e-01
7.680280389398732709e-04 6.862745098039215730e-01
7.715738060831145440e-04 6.862745098039215730e-01
7.751359430253693117e-04 6.862745098039215730e-01
7.787145253413463915e-04 6.862745098039215730e-01
7.823096289546615937e-04 6.862745098039215730e-01
7.859213301394486284e-04 6.862745098039215730e-01
7.895497055219769531e-04 6.862745098039215730e-01
7.931948320822780748e-04 6.862745098039215730e-01
7.968567871557781426e-04 6.862745098039215730e-01
8.005356484349391037e-04 6.862745098039215730e-01
8.042314939709069082e-04 6.862745098039215730e-01
8.079444021751674108e-04 6.862745098039215730e-01
8.116744518212100790e-04 6.862745098039215730e-01
8.154217220461990739e-04 6.862745098039215730e-01
8.191862923526524627e-04 6.862745098039215730e-01
8.229682426101289118e-04 6.862745098039215730e-01
8.267676530569218613e-04 6.862745098039215730e-01
8.305846043017623727e-04 6.862745098039215730e-01
8.344191773255291329e-04 6.862745098039215730e-01
8.382714534829663723e-04 6.862745098039215730e-01
8.421415145044101316e-04 6.862745098039215730e-01
8.460294424975221177e-04 6.862745098039215730e-01
8.499353199490319085e-04 6.862745098039215730e-01
8.538592297264867466e-04 6.862745098039215730e-01
8.578012550800096815e-04 6.862745098039215730e-01
8.617614796440662773e-04 6.862745098039215730e-01
8.657399874392383669e-04 6.862745098039215730e-01
8.697368628740069149e-04 6.862745098039215730e-01
8.737521907465429019e-04 6.862745098039215730e-01
8.777860562465065585e-04 6.862745098039215730e-01
8.818385449568541881e-04 6.862745098039215730e-01
8.859097428556545308e-04 6.862745098039215730e-01
8.899997363179126082e-04 6.862745098039215730e-01
8.941086121174022421e-04 6.862745098039215730e-01
8.982364574285071381e-04 6.862745098039215730e-01
9.023833598280702091e-04 6.862745098039215730e-01
9.065494072972520067e-04 6.862745098039215730e-01
9.107346882233968493e-04 6.862745098039215730e-01
9.149392914019086010e-04 6.862745098039215730e-01
9.191633060381338219e-04 6.862745098039215730e-01
9.234068217492552187e-04 6.862745098039215730e-01
9.276699285661923599e-04 6.862745098039215730e-01
9.319527169355120398e-04 6.862745098039215730e-01
9.362552777213469912e-04 6.862745098039215730e-01
9.405777022073241386e-04 6.862745098039215730e-01
9.449200820985005503e-04 6.862745098039215730e-01
9.492825095233097974e-04 6.862745098039215730e-01
9.536650770355162288e-04 6.862745098039215730e-01
9.580678776161783523e-04 6.862745098039215730e-01
9.624910046756219749e-04 6.960784313725489891e-01
9.669345520554220152e-04 6.960784313725489891e-01
9.713986140303927739e-04 6.960784313725489891e-01
9.758832853105891538e-04 6.960784313725489891e-01
9.803886610433149278e-04 6.960784313725489891e-01
9.849148368151422819e-04 6.960784313725489891e-01
9.894619086539394905e-04 6.960784313725489891e-01
9.940299730309078065e-04 6.960784313725489891e-01
9.986191268626287611e-04 6.960784313725489891e-01
1.003229467513120461e-03 6.960784313725489891e-01
1.007861092795902559e-03 6.960784313725489891e-01
1.012514100976072504e-03 6.960784313725489891e-01
1.017188590772389158e-03 6.960784313725489891e-01
1.021884661359368125e-03 6.960784313725489891e-01
1.026602412369385540e-03 6.960784313725489891e-01
1.031341943894792043e-03 6.960784313725489891e-01
1.036103356490036083e-03 6.960784313725489891e-01
1.040886751173797191e-03 6.960784313725489891e-01
1.045692229431129669e-03 6.960784313725489891e-01
1.050519893215615596e-03 6.960784313725489891e-01
1.055369844951527377e-03 6.960784313725489891e-01
1.060242187536001354e-03 6.960784313725489891e-01
1.065137024341220951e-03 6.960784313725489891e-01
1.070054459216609154e-03 6.960784313725489891e-01
1.074994596491032472e-03 6.960784313725489891e-01
1.079957540975014230e-03 6.960784313725489891e-01
1.084943397962957832e-03 6.960784313725489891e-01
1.089952273235381087e-03 6.960784313725489891e-01
1.094984273061160506e-03 6.960784313725489891e-01
1.100039504199786010e-03 6.960784313725489891e-01
1.105118073903625176e-03 6.960784313725489891e-01
1.110220089920199845e-03 6.960784313725489891e-01
1.115345660494471191e-03 6.960784313725489891e-01
1.120494894371136703e-03 6.960784313725489891e-01
1.125667900796937159e-03 6.960784313725489891e-01
1.130864789522974430e-03 6.960784313725489891e-01
1.136085670807040560e-03 6.960784313725489891e-01
1.141330655415953360e-03 6.960784313725489891e-01
1.146599854627917145e-03 6.960784313725489891e-01
1.151893380234868518e-03 6.960784313725489891e-01
1.157211344544858793e-03 6.960784313725489891e-01
1.162553860384432950e-03 6.960784313725489891e-01
1.167921041101024210e-03 6.960784313725489891e-01
1.173313000565358788e-03 6.960784313725489891e-01
1.178729853173871934e-03 6.960784313725489891e-01
1.184171713851133942e-03 6.960784313725489891e-01
1.189638698052290040e-03 6.960784313725489891e-01
1.195130921765508517e-03 6.960784313725489891e-01
1.200648501514442077e-03 6.960784313725489891e-01
1.206191554360700477e-03 6.960784313725489891e-01
1.211760197906333126e-03 6.960784313725489891e-01
1.217354550296324920e-03 6.960784313725489891e-01
1.222974730221102271e-03 6.960784313725489891e-01
1.228620856919052139e-03 6.960784313725489891e-01
1.234293050179050607e-03 6.960784313725489891e-01
1.239991430343005338e-03 6.960784313725489891e-01
1.245716118308408220e-03 6.960784313725489891e-01
1.251467235530900586e-03 6.960784313725489891e-01
1.257244904026849717e-03 6.960784313725489891e-01
1.263049246375938127e-03 6.960784313725489891e-01
1.268880385723763701e-03 6.960784313725489891e-01
1.274738445784452407e-03 6.960784313725489891e-01
1.280623550843283361e-03 6.960784313725489891e-01
1.286535825759325393e-03 6.960784313725489891e-01
1.292475395968086188e-03 6.960784313725489891e-01
1.298442387484173783e-03 6.960784313725489891e-01
1.304436926903969124e-03 6.960784313725489891e-01
1.310459141408313374e-03 6.960784313725489891e-01
1.316509158765205405e-03 6.960784313725489891e-01
1.322587107332512087e-03 6.960784313725489891e-01
1.328693116060692672e-03 6.960784313725489891e-01
1.334827314495533584e-03 6.960784313725489891e-01
1.340989832780897740e-03 6.960784313725489891e-01
1.347180801661485147e-03 6.960784313725489891e-01
1.353400352485606504e-03 6.960784313725489891e-01
1.359648617207970906e-03 6.960784313725489891e-01
1.365925728392484604e-03 6.960784313725489891e-01
1.372231819215063639e-03 6.960784313725489891e-01
1.378567023466459275e-03 6.960784313725489891e-01
1.384931475555097307e-03 6.960784313725489891e-01
1.391325310509928213e-03 6.960784313725489891e-01
1.397748663983293350e-03 6.960784313725489891e-01
1.404201672253801991e-03 6.960784313725489891e-01
1.410684472229222896e-03 6.960784313725489891e-01
1.417197201449389753e-03 6.960784313725489891e-01
1.423739998089118119e-03 6.960784313725489891e-01
1.430313000961137100e-03 6.960784313725489891e-01
1.436916349519035130e-03 6.960784313725489891e-01
1.443550183860218324e-03 6.960784313725489891e-01
1.450214644728882278e-03 6.960784313725489891e-01
1.456909873518999043e-03 6.960784313725489891e-01
1.463636012277316030e-03 6.960784313725489891e-01
1.470393203706370092e-03 6.960784313725489891e-01
1.477181591167515268e-03 6.960784313725489891e-01
1.484001318683964401e-03 6.960784313725489891e-01
1.490852530943844421e-03 6.960784313725489891e-01
1.497735373303266159e-03 6.960784313725489891e-01
1.504649991789408243e-03 6.960784313725489891e-01
1.511596533103615322e-03 6.960784313725489891e-01
1.518575144624510374e-03 6.960784313725489891e-01
1.525585974411121978e-03 6.960784313725489891e-01
1.532629171206024814e-03 6.960784313725489891e-01
1.539704884438495777e-03 6.960784313725489891e-01
1.546813264227684184e-03 6.960784313725489891e-01
1.553954461385797159e-03 6.960784313725489891e-01
1.561128627421298461e-03 6.960784313725489891e-01
1.568335914542123583e-03 6.960784313725489891e-01
1.575576475658908718e-03 6.960784313725489891e-01
1.582850464388235127e-03 6.960784313725489891e-01
1.590158035055888250e-03 7.058823529411765163e-01
1.597499342700131565e-03 7.058823529411765163e-01
1.604874543074996055e-03 7.058823529411765163e-01
1.612283792653585075e-03 7.058823529411765163e-01
1.619727248631393527e-03 7.058823529411765163e-01
1.627205068929643951e-03 7.058823529411765163e-01
1.634717412198635192e-03 7.058823529411765163e-01
1.642264437821110146e-03 7.058823529411765163e-01
1.649846305915636524e-03 7.058823529411765163e-01
1.657463177340003438e-03 7.058823529411765163e-01
1.665115213694635552e-03 7.058823529411765163e-01
1.672802577326019816e-03 7.058823529411765163e-01
1.680525431330151271e-03 7.058823529411765163e-01
1.688283939555992744e-03 7.058823529411765163e-01
1.696078266608951231e-03 7.058823529411765163e-01
1.703908577854369895e-03 7.058823529411765163e-01
1.711775039421036980e-03 7.058823529411765163e-01
1.719677818204709682e-03 7.058823529411765163e-01
1.727617081871655807e-03 7.058823529411765163e-01
1.735592998862210603e-03 7.058823529411765163e-01
1.743605738394350506e-03 7.058823529411765163e-01
1.751655470467282935e-03 7.058823529411765163e-01
1.759742365865053868e-03 7.058823529411765163e-01
1.767866596160170157e-03 7.058823529411765163e-01
1.776028333717240715e-03 7.058823529411765163e-01
1.784227751696632015e-03 7.058823529411765163e-01
1.792465024058143529e-03 7.058823529411765163e-01
1.800740325564697273e-03 7.058823529411765163e-01
1.809053831786046210e-03 7.058823529411765163e-01
1.817405719102498703e-03 7.058823529411765163e-01
1.825796164708661179e-03 7.058823529411765163e-01
1.834225346617196842e-03 7.058823529411765163e-01
1.842693443662602815e-03 7.058823529411765163e-01
1.851200635505004634e-03 7.058823529411765163e-01
1.859747102633967000e-03 7.058823529411765163e-01
1.868333026372324263e-03 7.058823529411765163e-01
1.876958588880026308e-03 7.058823529411765163e-01
1.885623973158003733e-03 7.058823529411765163e-01
1.894329363052050814e-03 7.058823529411765163e-01
1.903074943256724940e-03 7.058823529411765163e-01
1.911860899319266444e-03 7.058823529411765163e-01
1.920687417643534038e-03 7.058823529411765163e-01
1.929554685493960415e-03 7.058823529411765163e-01
1.938462890999524549e-03 7.058823529411765163e-01
1.947412223157743948e-03 7.058823529411765163e-01
1.956402871838683593e-03 7.058823529411765163e-01
1.965435027788984407e-03 7.058823529411765163e-01
1.974508882635910793e-03 7.058823529411765163e-01
1.983624628891415310e-03 7.058823529411765163e-01
1.992782459956223516e-03 7.058823529411765163e-01
2.001982570123937884e-03 7.058823529411765163e-01
2.011225154585158641e-03 7.058823529411765163e-01
2.020510409431624990e-03 7.058823529411765163e-01
2.029838531660376703e-03 7.058823529411765163e-01
2.039209719177933079e-03 7.058823529411765163e-01
2.048624170804490968e-03 7.058823529411765163e-01
2.058082086278144058e-03 6.960784313725489891e-01
2.067583666259119064e-03 6.960784313725489891e-01
2.077129112334034911e-03 6.960784313725489891e-01
2.086718627020178827e-03 6.960784313725489891e-01
2.096352413769801953e-03 6.960784313725489891e-01
2.106030676974436633e-03 6.960784313725489891e-01
2.115753621969233660e-03 6.960784313725489891e-01
2.125521455037317729e-03 6.960784313725489891e-01
2.135334383414162849e-03 6.960784313725489891e-01
2.145192615291991595e-03 6.960784313725489891e-01
2.155096359824190851e-03 6.960784313725489891e-01
2.165045827129748364e-03 6.960784313725489891e-01
2.175041228297711852e-03 6.960784313725489891e-01
2.185082775391667623e-03 6.960784313725489891e-01
2.195170681454239152e-03 6.960784313725489891e-01
2.205305160511606896e-03 6.960784313725489891e-01
2.215486427578048940e-03 6.960784313725489891e-01
2.225714698660504181e-03 6.960784313725489891e-01
2.235990190763153303e-03 6.960784313725489891e-01
2.246313121892024034e-03 6.960784313725489891e-01
2.256683711059615481e-03 6.960784313725489891e-01
2.267102178289546761e-03 6.960784313725489891e-01
2.277568744621220800e-03 6.960784313725489891e-01
2.288083632114519365e-03 6.960784313725489891e-01
2.298647063854509804e-03 6.960784313725489891e-01
2.309259263956180402e-03 6.960784313725489891e-01
2.319920457569194395e-03 6.960784313725489891e-01
2.330630870882667398e-03 6.960784313725489891e-01
2.341390731129966082e-03 6.960784313725489891e-01
2.352200266593528107e-03 6.960784313725489891e-01
2.363059706609706764e-03 6.960784313725489891e-01
2.373969281573636014e-03 6.960784313725489891e-01
2.384929222944118937e-03 6.960784313725489891e-01
2.395939763248538298e-03 6.960784313725489891e-01
2.407001136087788366e-03 6.960784313725489891e-01
2.418113576141234060e-03 6.960784313725489891e-01
2.429277319171686995e-03 6.960784313725489891e-01
2.440492602030409301e-03 6.960784313725489891e-01
2.451759662662137372e-03 6.960784313725489891e-01
2.463078740110132090e-03 6.960784313725489891e-01
2.474450074521248114e-03 6.960784313725489891e-01
2.485873907151029630e-03 6.960784313725489891e-01
2.497350480368830394e-03 6.960784313725489891e-01
2.508880037662952842e-03 6.960784313725489891e-01
2.520462823645817137e-03 6.960784313725489891e-01
2.532099084059148426e-03 6.960784313725489891e-01
2.543789065779192716e-03 6.960784313725489891e-01
2.555533016821952275e-03 6.960784313725489891e-01
2.567331186348449212e-03 6.960784313725489891e-01
2.579183824670011616e-03 6.960784313725489891e-01
2.591091183253583542e-03 6.960784313725489891e-01
2.603053514727060157e-03 6.960784313725489891e-01
2.615071072884648032e-03 6.960784313725489891e-01
2.627144112692249723e-03 6.960784313725489891e-01
2.639272890292872209e-03 6.960784313725489891e-01
2.651457663012063079e-03 6.960784313725489891e-01
2.663698689363367539e-03 6.960784313725489891e-01
2.675996229053814908e-03 6.960784313725489891e-01
2.688350542989428535e-03 6.960784313725489891e-01
2.700761893280759999e-03 6.960784313725489891e-01
2.713230543248450633e-03 6.960784313725489891e-01
2.725756757428819069e-03 7.058823529411765163e-01
2.738340801579472635e-03 7.058823529411765163e-01
2.750982942684945635e-03 7.058823529411765163e-01
2.763683448962364966e-03 7.058823529411765163e-01
2.776442589867138266e-03 7.058823529411765163e-01
2.789260636098673737e-03 7.058823529411765163e-01
2.802137859606121210e-03 7.058823529411765163e-01
2.815074533594141837e-03 7.058823529411765163e-01
2.828070932528705967e-03 7.058823529411765163e-01
2.841127332142914883e-03 7.058823529411765163e-01
2.854244009442851154e-03 7.058823529411765163e-01
2.867421242713456310e-03 7.058823529411765163e-01
2.880659311524433244e-03 7.058823529411765163e-01
2.893958496736179394e-03 7.058823529411765163e-01
2.907319080505744655e-03 7.058823529411765163e-01
2.920741346292818341e-03 7.058823529411765163e-01
2.934225578865742173e-03 7.058823529411765163e-01
2.947772064307551450e-03 7.058823529411765163e-01
2.961381090022047018e-03 7.058823529411765163e-01
2.975052944739891084e-03 7.058823529411765163e-01
2.988787918524732096e-03 7.058823529411765163e-01
3.002586302779361276e-03 7.058823529411765163e-01
3.016448390251893433e-03 7.156862745098039325e-01
3.030374475041977284e-03 7.156862745098039325e-01
3.044364852607036546e-03 7.156862745098039325e-01
3.058419819768538796e-03 7.156862745098039325e-01
3.072539674718290786e-03 7.156862745098039325e-01
3.086724717024766276e-03 7.156862745098039325e-01
3.100975247639462060e-03 7.156862745098039325e-01
3.115291568903281755e-03 7.156862745098039325e-01
3.129673984552951670e-03 7.156862745098039325e-01
3.144122799727463568e-03 7.156862745098039325e-01
3.158638320974549961e-03 7.156862745098039325e-01
3.173220856257186282e-03 7.156862745098039325e-01
3.187870714960125591e-03 7.156862745098039325e-01
3.202588207896463635e-03 7.156862745098039325e-01
3.217373647314229930e-03 7.156862745098039325e-01
3.232227346903016139e-03 7.156862745098039325e-01
3.247149621800621798e-03 7.156862745098039325e-01
3.262140788599768564e-03 7.156862745098039325e-01
3.277201165354776732e-03 7.156862745098039325e-01
3.292331071588339327e-03 7.156862745098039325e-01
3.307530828298294902e-03 7.156862745098039325e-01
3.322800757964438495e-03 7.156862745098039325e-01
3.338141184555361643e-03 7.156862745098039325e-01
3.353552433535327525e-03 7.156862745098039325e-01
3.369034831871174727e-03 7.156862745098039325e-01
3.384588708039254837e-03 7.156862745098039325e-01
3.400214392032402562e-03 7.156862745098039325e-01
3.415912215366934037e-03 7.156862745098039325e-01
3.431682511089683297e-03 7.156862745098039325e-01
3.447525613785066070e-03 7.156862745098039325e-01
3.463441859582179570e-03 7.156862745098039325e-01
3.479431586161933505e-03 7.156862745098039325e-01
3.495495132764214492e-03 7.156862745098039325e-01
3.511632840195082986e-03 7.156862745098039325e-01
3.527845050834004480e-03 7.156862745098039325e-01
3.544132108641113218e-03 7.156862745098039325e-01
3.560494359164508450e-03 7.156862745098039325e-01
3.576932149547588837e-03 7.156862745098039325e-01
3.593445828536413322e-03 7.156862745098039325e-01
3.610035746487103622e-03 7.156862745098039325e-01
3.626702255373275788e-03 7.156862745098039325e-01
3.643445708793507758e-03 7.156862745098039325e-01
3.660266461978841594e-03 7.156862745098039325e-01
3.677164871800320863e-03 7.156862745098039325e-01
3.694141296776560102e-03 7.156862745098039325e-01
3.711196097081352879e-03 7.156862745098039325e-01
3.728329634551313682e-03 7.156862745098039325e-01
3.745542272693551909e-03 7.156862745098039325e-01
3.762834376693387911e-03 7.156862745098039325e-01
3.780206313422097668e-03 7.058823529411765163e-01
3.797658451444697793e-03 7.058823529411765163e-01
3.815191161027765235e-03 7.058823529411765163e-01
3.832804814147291669e-03 7.058823529411765163e-01
3.850499784496576924e-03 7.058823529411765163e-01
3.868276447494156233e-03 7.058823529411765163e-01
3.886135180291765655e-03 7.058823529411765163e-01
3.904076361782343480e-03 7.058823529411765163e-01
3.922100372608068944e-03 7.058823529411765163e-01
3.940207595168438229e-03 7.058823529411765163e-01
3.958398413628377334e-03 7.058823529411765163e-01
3.976673213926392239e-03 7.058823529411765163e-01
3.995032383782758101e-03 7.058823529411765163e-01
4.013476312707741842e-03 7.058823529411765163e-01
4.032005392009872444e-03 7.058823529411765163e-01
4.050620014804236398e-03 7.058823529411765163e-01
4.069320576020820854e-03 7.058823529411765163e-01
4.088107472412894072e-03 7.058823529411765163e-01
4.106981102565420566e-03 7.058823529411765163e-01
4.125941866903517011e-03 7.058823529411765163e-01
4.144990167700951522e-03 7.058823529411765163e-01
4.164126409088674159e-03 7.058823529411765163e-01
4.183350997063392529e-03 7.058823529411765163e-01
4.202664339496187292e-03 7.058823529411765163e-01
4.222066846141161491e-03 7.058823529411765163e-01
4.241558928644139324e-03 7.058823529411765163e-01
4.261141000551394407e-03 7.058823529411765163e-01
4.280813477318425736e-03 7.058823529411765163e-01
4.300576776318775288e-03 7.058823529411765163e-01
4.320431316852875979e-03 7.058823529411765163e-01
4.340377520156955132e-03 7.058823529411765163e-01
4.360415809411966569e-03 7.058823529411765163e-01
4.380546609752568668e-03 7.058823529411765163e-01
4.400770348276148401e-03 7.058823529411765163e-01
4.421087454051879188e-03 7.058823529411765163e-01
4.441498358129823860e-03 7.058823529411765163e-01
4.462003493550081856e-03 7.058823529411765163e-01
4.482603295351975450e-03 7.058823529411765163e-01
4.503298200583278482e-03 7.058823529411765163e-01
4.524088648309492790e-03 7.058823529411765163e-01
4.544975079623158470e-03 7.058823529411765163e-01
4.565957937653215316e-03 7.058823529411765163e-01
4.587037667574404148e-03 7.058823529411765163e-01
4.608214716616709783e-03 7.058823529411765163e-01
4.629489534074852572e-03 7.058823529411765163e-01
4.650862571317816371e-03 7.058823529411765163e-01
4.672334281798428551e-03 7.058823529411765163e-01
4.693905121062980773e-03 7.058823529411765163e-01
4.715575546760890531e-03 7.058823529411765163e-01
4.737346018654412134e-03 7.058823529411765163e-01
4.759216998628392793e-03 7.058823529411765163e-01
4.781188950700072070e-03 7.058823529411765163e-01
4.803262341028922099e-03 7.058823529411765163e-01
4.825437637926542449e-03 7.058823529411765163e-01
4.847715311866594018e-03 7.058823529411765163e-01
4.870095835494782366e-03 7.058823529411765163e-01
4.892579683638880947e-03 7.058823529411765163e-01
4.915167333318809853e-03 7.058823529411765163e-01
4.937859263756755324e-03 7.058823529411765163e-01
4.960655956387334357e-03 7.058823529411765163e-01
4.983557894867811366e-03 7.058823529411765163e-01
5.006565565088360800e-03 7.058823529411765163e-01
5.029679455182369668e-03 7.058823529411765163e-01
5.052900055536803381e-03 7.058823529411765163e-01
5.076227858802599344e-03 7.058823529411765163e-01
5.099663359905128208e-03 7.058823529411765163e-01
5.123207056054688950e-03 7.058823529411765163e-01
5.146859446757059454e-03 7.058823529411765163e-01
5.170621033824093077e-03 7.058823529411765163e-01
5.194492321384365507e-03 7.058823529411765163e-01
5.218473815893872811e-03 7.058823529411765163e-01
5.242566026146772834e-03 7.058823529411765163e-01
5.266769463286181258e-03 7.058823529411765163e-01
5.291084640815017955e-03 7.058823529411765163e-01
5.315512074606897584e-03 7.058823529411765163e-01
5.340052282917077432e-03 7.058823529411765163e-01
5.364705786393453822e-03 7.058823529411765163e-01
5.389473108087603631e-03 7.058823529411765163e-01
5.414354773465884785e-03 7.058823529411765163e-01
5.439351310420586193e-03 7.058823529411765163e-01
5.464463249281123654e-03 7.058823529411765163e-01
5.489691122825292140e-03 7.058823529411765163e-01
5.515035466290571856e-03 7.058823529411765163e-01
5.540496817385482872e-03 7.058823529411765163e-01
5.566075716300990933e-03 7.058823529411765163e-01
5.591772705721970507e-03 7.058823529411765163e-01
5.617588330838718148e-03 7.058823529411765163e-01
5.643523139358518764e-03 7.058823529411765163e-01
5.669577681517267397e-03 7.058823529411765163e-01
5.695752510091139573e-03 7.058823529411765163e-01
5.722048180408323241e-03 7.058823529411765163e-01
5.748465250360796676e-03 7.058823529411765163e-01
5.775004280416168832e-03 7.058823529411765163e-01
5.801665833629568274e-03 7.058823529411765163e-01
5.828450475655586743e-03 7.058823529411765163e-01
5.855358774760285184e-03 7.058823529411765163e-01
5.882391301833245732e-03 7.058823529411765163e-01
5.909548630399686156e-03 7.058823529411765163e-01
5.936831336632627208e-03 7.058823529411765163e-01
5.964239999365115487e-03 7.058823529411765163e-01
5.991775200102507012e-03 7.058823529411765163e-01
6.019437523034801979e-03 7.058823529411765163e-01
6.047227555049039353e-03 7.058823529411765163e-01
6.075145885741748721e-03 7.058823529411765163e-01
6.103193107431460242e-03 7.058823529411765163e-01
6.131369815171269257e-03 7.058823529411765163e-01
6.159676606761463336e-03 7.058823529411765163e-01
6.188114082762202241e-03 7.058823529411765163e-01
6.216682846506262940e-03 7.058823529411765163e-01
6.245383504111836660e-03 7.058823529411765163e-01
6.274216664495392733e-03 7.058823529411765163e-01
6.303182939384592738e-03 7.058823529411765163e-01
6.332282943331269710e-03 7.058823529411765163e-01
6.361517293724471521e-03 7.058823529411765163e-01
6.390886610803552838e-03 7.058823529411765163e-01
6.420391517671337339e-03 7.058823529411765163e-01
6.450032640307338909e-03 7.058823529411765163e-01
6.479810607581039210e-03 7.058823529411765163e-01
6.509726051265233779e-03 7.058823529411765163e-01
6.539779606049430163e-03 7.058823529411765163e-01
6.569971909553319785e-03 7.058823529411765163e-01
6.600303602340301841e-03 7.058823529411765163e-01
6.630775327931075734e-03 7.058823529411765163e-01
6.661387732817291608e-03 7.058823529411765163e-01
6.692141466475267676e-03 7.058823529411765163e-01
6.723037181379770862e-03 7.156862745098039325e-01
6.754075533017858159e-03 7.156862745098039325e-01
6.785257179902783910e-03 7.156862745098039325e-01
6.816582783587970401e-03 7.156862745098039325e-01
6.848053008681046112e-03 7.156862745098039325e-01
6.879668522857940345e-03 7.156862745098039325e-01
6.911429996877056781e-03 7.156862745098039325e-01
6.943338104593496478e-03 7.156862745098039325e-01
6.975393522973359801e-03 7.156862745098039325e-01
7.007596932108105595e-03 7.156862745098039325e-01
7.039949015228984079e-03 7.156862745098039325e-01
7.072450458721527000e-03 7.156862745098039325e-01
7.105101952140115834e-03 7.156862745098039325e-01
7.137904188222607242e-03 7.156862745098039325e-01
7.170857862905031382e-03 7.156862745098039325e-01
7.203963675336357009e-03 7.156862745098039325e-01
7.237222327893326826e-03 7.156862745098039325e-01
7.270634526195355295e-03 7.156862745098039325e-01
7.304200979119501030e-03 7.156862745098039325e-01
7.337922398815509457e-03 7.156862745098039325e-01
7.371799500720914444e-03 7.156862745098039325e-01
7.405833003576225808e-03 7.156862745098039325e-01
7.440023629440171461e-03 7.156862745098039325e-01
7.474372103705020226e-03 7.156862745098039325e-01
7.508879155111969697e-03 7.156862745098039325e-01
7.543545515766610435e-03 7.156862745098039325e-01
7.578371921154454342e-03 7.156862745098039325e-01
7.613359110156541973e-03 7.156862745098039325e-01
7.648507825065118358e-03 7.254901960784313486e-01
7.683818811599378226e-03 7.254901960784313486e-01
7.719292818921293618e-03 7.254901960784313486e-01
7.754930599651500486e-03 7.254901960784313486e-01
7.790732909885272894e-03 7.254901960784313486e-01
7.826700509208561404e-03 7.254901960784313486e-01
7.862834160714107790e-03 7.254901960784313486e-01
7.899134631017639546e-03 7.254901960784313486e-01
7.935602690274125987e-03 7.254901960784313486e-01
7.972239112194126273e-03 7.254901960784313486e-01
8.009044674060199903e-03 7.254901960784313486e-01
8.046020156743402194e-03 7.254901960784313486e-01
8.083166344719843951e-03 7.254901960784313486e-01
8.120484026087341350e-03 7.254901960784313486e-01
8.157973992582133460e-03 7.254901960784313486e-01
8.195637039595681309e-03 7.254901960784313486e-01
8.233473966191541538e-03 7.254901960784313486e-01
8.271485575122319855e-03 7.254901960784313486e-01
8.309672672846702551e-03 7.254901960784313486e-01
8.348036069546569543e-03 7.254901960784313486e-01
8.386576579144173343e-03 7.254901960784313486e-01
8.425295019319422110e-03 7.254901960784313486e-01
8.464192211527214738e-03 7.254901960784313486e-01
8.503268981014874828e-03 7.254901960784313486e-01
8.542526156839657520e-03 7.254901960784313486e-01
8.581964571886341320e-03 7.254901960784313486e-01
8.621585062884897996e-03 7.254901960784313486e-01
8.661388470428240532e-03 7.254901960784313486e-01
8.701375638990061293e-03 7.254901960784313486e-01
8.741547416942749976e-03 7.254901960784313486e-01
8.781904656575389642e-03 7.254901960784313486e-01
8.822448214111835996e-03 7.254901960784313486e-01
8.863178949728892086e-03 7.254901960784313486e-01
8.904097727574550661e-03 7.254901960784313486e-01
8.945205415786328454e-03 7.254901960784313486e-01
8.986502886509688953e-03 7.254901960784313486e-01
9.027991015916543224e-03 7.254901960784313486e-01
9.069670684223837473e-03 7.254901960784313486e-01
9.111542775712229078e-03 7.254901960784313486e-01
9.153608178744849361e-03 7.254901960784313486e-01
9.195867785786147885e-03 7.254901960784313486e-01
9.238322493420832171e-03 7.254901960784313486e-01
9.280973202372864647e-03 7.254901960784313486e-01
9.323820817524650431e-03 7.254901960784313486e-01
9.366866247936127959e-03 7.254901960784313486e-01
9.410110406864116359e-03 7.254901960784313486e-01
9.453554211781694042e-03 7.254901960784313486e-01
9.497198584397639753e-03 7.254901960784313486e-01
9.541044450676008926e-03 7.254901960784313486e-01
9.585092740855763807e-03 7.254901960784313486e-01
9.629344389470519822e-03 7.254901960784313486e-01
9.673800335368366518e-03 7.254901960784313486e-01
9.718461521731787400e-03 7.254901960784313486e-01
9.763328896097673432e-03 7.254901960784313486e-01
9.808403410377421541e-03 7.254901960784313486e-01
9.853686020877133744e-03 7.254901960784313486e-01
9.899177688317908202e-03 7.254901960784313486e-01
9.944879377856215286e-03 7.254901960784313486e-01
9.990792059104382922e-03 7.254901960784313486e-01
1.003691670615115827e-02 7.254901960784313486e-01
1.008325429758238391e-02 7.254901960784313486e-01
1.012980581650175203e-02 7.254901960784313486e-01
1.017657225055166800e-02 7.254901960784313486e-01
1.022355459193419712e-02 7.254901960784313486e-01
1.027075383743212417e-02 7.254901960784313486e-01
1.031817098843009449e-02 7.254901960784313486e-01
1.036580705093586088e-02 7.254901960784313486e-01
1.041366303560163110e-02 7.254901960784313486e-01
1.046173995774550385e-02 7.254901960784313486e-01
1.051003883737301400e-02 7.254901960784313486e-01
1.055856069919876988e-02 7.254901960784313486e-01
1.060730657266820143e-02 7.254901960784313486e-01
1.065627749197938998e-02 7.254901960784313486e-01
1.070547449610501772e-02 7.254901960784313486e-01
1.075489862881440911e-02 7.254901960784313486e-01
1.080455093869567285e-02 7.254901960784313486e-01
1.085443247917795145e-02 7.254901960784313486e-01
1.090454430855377146e-02 7.254901960784313486e-01
1.095488749000149593e-02 7.254901960784313486e-01
1.100546309160787758e-02 7.254901960784313486e-01
1.105627218639072123e-02 7.254901960784313486e-01
1.110731585232165551e-02 7.254901960784313486e-01
1.115859517234899304e-02 7.254901960784313486e-01
1.121011123442071204e-02 7.254901960784313486e-01
1.126186513150753687e-02 7.254901960784313486e-01
1.131385796162612603e-02 7.254901960784313486e-01
1.136609082786237297e-02 7.254901960784313486e-01
1.141856483839480234e-02 7.352941176470588758e-01
1.147128110651808239e-02 7.352941176470588758e-01
1.152424075066664846e-02 7.352941176470588758e-01
1.157744489443843054e-02 7.352941176470588758e-01
1.163089466661869006e-02 7.352941176470588758e-01
1.168459120120396780e-02 7.352941176470588758e-01
1.173853563742614445e-02 7.352941176470588758e-01
1.179272911977661403e-02 7.352941176470588758e-01
1.184717279803055787e-02 7.352941176470588758e-01
1.190186782727134344e-02 7.352941176470588758e-01
1.195681536791502915e-02 7.352941176470588758e-01
1.201201658573499038e-02 7.352941176470588758e-01
1.206747265188663591e-02 7.352941176470588758e-01
1.212318474293227685e-02 7.352941176470588758e-01
1.217915404086607201e-02 7.352941176470588758e-01
1.223538173313911369e-02 7.352941176470588758e-01
1.229186901268461592e-02 7.352941176470588758e-01
1.234861707794322749e-02 7.352941176470588758e-01
1.240562713288845785e-02 7.352941176470588758e-01
1.246290038705222085e-02 7.352941176470588758e-01
1.252043805555049134e-02 7.352941176470588758e-01
1.257824135910909358e-02 7.352941176470588758e-01
1.263631152408959367e-02 7.352941176470588758e-01
1.269464978251532219e-02 7.352941176470588758e-01
1.275325737209750780e-02 7.352941176470588758e-01
1.281213553626154265e-02 7.352941176470588758e-01
1.287128552417336064e-02 7.352941176470588758e-01
1.293070859076594047e-02 7.352941176470588758e-01
1.299040599676592675e-02 7.352941176470588758e-01
1.305037900872038116e-02 7.352941176470588758e-01
1.311062889902365677e-02 7.352941176470588758e-01
1.317115694594438689e-02 7.352941176470588758e-01
1.323196443365260745e-02 7.352941176470588758e-01
1.329305265224700258e-02 7.352941176470588758e-01
1.335442289778227681e-02 7.352941176470588758e-01
1.341607647229664871e-02 7.352941176470588758e-01
1.347801468383947807e-02 7.352941176470588758e-01
1.354023884649901803e-02 7.352941176470588758e-01
1.360275028043029383e-02 7.352941176470588758e-01
1.366555031188310815e-02 7.352941176470588758e-01
1.372864027323018356e-02 7.352941176470588758e-01
1.379202150299542982e-02 7.352941176470588758e-01
1.385569534588233960e-02 7.352941176470588758e-01
1.391966315280252116e-02 7.352941176470588758e-01
1.398392628090435776e-02 7.352941176470588758e-01
1.404848609360179711e-02 7.352941176470588758e-01
1.411334396060328483e-02 7.352941176470588758e-01
1.417850125794082282e-02 7.352941176470588758e-01
1.424395936799915593e-02 7.352941176470588758e-01
1.430971967954511315e-02 7.352941176470588758e-01
1.437578358775705965e-02 7.352941176470588758e-01
1.444215249425450688e-02 7.352941176470588758e-01
1.450882780712784044e-02 7.352941176470588758e-01
1.457581094096820247e-02 7.352941176470588758e-01
1.464310331689749889e-02 7.352941176470588758e-01
1.471070636259855409e-02 7.352941176470588758e-01
1.477862151234539401e-02 7.352941176470588758e-01
1.484685020703368358e-02 7.352941176470588758e-01
1.491539389421129083e-02 7.352941176470588758e-01
1.498425402810900364e-02 7.352941176470588758e-01
1.505343206967137658e-02 7.352941176470588758e-01
1.512292948658773388e-02 7.352941176470588758e-01
1.519274775332330081e-02 7.352941176470588758e-01
1.526288835115049286e-02 7.352941176470588758e-01
1.533335276818033333e-02 7.352941176470588758e-01
1.540414249939403915e-02 7.352941176470588758e-01
1.547525904667472300e-02 7.352941176470588758e-01
1.554670391883927229e-02 7.352941176470588758e-01
1.561847863167034611e-02 7.352941176470588758e-01
1.569058470794854401e-02 7.352941176470588758e-01
1.576302367748471170e-02 7.352941176470588758e-01
1.583579707715240120e-02 7.352941176470588758e-01
1.590890645092045766e-02 7.352941176470588758e-01
1.598235334988580905e-02 7.352941176470588758e-01
1.605613933230634963e-02 7.352941176470588758e-01
1.613026596363400372e-02 7.352941176470588758e-01
1.620473481654794573e-02 7.352941176470588758e-01
1.627954747098796576e-02 7.352941176470588758e-01
1.635470551418798449e-02 7.352941176470588758e-01
1.643021054070972417e-02 7.352941176470588758e-01
1.650606415247655653e-02 7.352941176470588758e-01
1.658226795880746868e-02 7.352941176470588758e-01
1.665882357645122325e-02 7.352941176470588758e-01
1.673573262962064698e-02 7.352941176470588758e-01
1.681299675002709965e-02 7.352941176470588758e-01
1.689061757691508528e-02 7.352941176470588758e-01
1.696859675709703336e-02 7.352941176470588758e-01
1.704693594498823961e-02 7.352941176470588758e-01
1.712563680264196642e-02 7.352941176470588758e-01
1.720470099978470627e-02 7.352941176470588758e-01
1.728413021385159440e-02 7.352941176470588758e-01
1.736392613002201921e-02 7.352941176470588758e-01
1.744409044125535060e-02 7.352941176470588758e-01
1.752462484832688350e-02 7.352941176470588758e-01
1.760553105986389921e-02 7.352941176470588758e-01
1.768681079238192816e-02 7.352941176470588758e-01
1.776846577032116861e-02 7.352941176470588758e-01
1.785049772608306856e-02 7.352941176470588758e-01
1.793290840006707410e-02 7.352941176470588758e-01
1.801569954070757207e-02 7.352941176470588758e-01
1.809887290451096115e-02 7.352941176470588758e-01
1.818243025609293795e-02 7.352941176470588758e-01
1.826637336821592891e-02 7.352941176470588758e-01
1.835070402182670257e-02 7.352941176470588758e-01
1.843542400609414489e-02 7.352941176470588758e-01
1.852053511844722888e-02 7.352941176470588758e-01
1.860603916461315080e-02 7.352941176470588758e-01
1.869193795865563279e-02 7.352941176470588758e-01
1.877823332301341297e-02 7.352941176470588758e-01
1.886492708853890893e-02 7.352941176470588758e-01
1.895202109453707207e-02 7.352941176470588758e-01
1.903951718880438765e-02 7.352941176470588758e-01
1.912741722766811078e-02 7.352941176470588758e-01
1.921572307602561341e-02 7.352941176470588758e-01
1.930443660738397765e-02 7.352941176470588758e-01
1.939355970389973483e-02 7.352941176470588758e-01
1.948309425641880227e-02 7.352941176470588758e-01
1.957304216451658668e-02 7.352941176470588758e-01
1.966340533653829561e-02 7.352941176470588758e-01
1.975418568963942939e-02 7.352941176470588758e-01
1.984538514982644997e-02 7.352941176470588758e-01
1.993700565199764060e-02 7.352941176470588758e-01
2.002904913998415637e-02 7.352941176470588758e-01
2.012151756659127586e-02 7.352941176470588758e-01
2.021441289363982291e-02 7.352941176470588758e-01
2.030773709200778612e-02 7.352941176470588758e-01
2.040149214167214300e-02 7.352941176470588758e-01
2.049568003175085418e-02 7.352941176470588758e-01
2.059030276054508307e-02 7.352941176470588758e-01
2.068536233558157175e-02 7.352941176470588758e-01
2.078086077365524920e-02 7.352941176470588758e-01
2.087680010087200957e-02 7.352941176470588758e-01
2.097318235269170564e-02 7.352941176470588758e-01
2.107000957397132598e-02 7.352941176470588758e-01
2.116728381900838396e-02 7.352941176470588758e-01
2.126500715158450086e-02 7.352941176470588758e-01
2.136318164500919034e-02 7.352941176470588758e-01
2.146180938216385101e-02 7.352941176470588758e-01
2.156089245554594636e-02 7.352941176470588758e-01
2.166043296731340675e-02 7.352941176470588758e-01
2.176043302932923612e-02 7.352941176470588758e-01
2.186089476320629554e-02 7.352941176470588758e-01
2.196182030035234711e-02 7.352941176470588758e-01
2.206321178201524000e-02 7.352941176470588758e-01
2.216507135932836714e-02 7.352941176470588758e-01
2.226740119335628848e-02 7.352941176470588758e-01
2.237020345514058317e-02 7.352941176470588758e-01
2.247348032574591689e-02 7.352941176470588758e-01
2.257723399630631039e-02 7.352941176470588758e-01
2.268146666807161968e-02 7.352941176470588758e-01
2.278618055245425558e-02 7.352941176470588758e-01
2.289137787107608374e-02 7.352941176470588758e-01
2.299706085581557785e-02 7.352941176470588758e-01
2.310323174885514294e-02 7.352941176470588758e-01
2.320989280272871616e-02 7.352941176470588758e-01
2.331704628036954108e-02 7.450980392156862919e-01
2.342469445515817442e-02 7.450980392156862919e-01
2.353283961097073565e-02 7.450980392156862919e-01
2.364148404222734048e-02 7.450980392156862919e-01
2.375063005394079801e-02 7.450980392156862919e-01
2.386027996176550217e-02 7.352941176470588758e-01
2.397043609204656256e-02 7.352941176470588758e-01
2.408110078186916775e-02 7.352941176470588758e-01
2.419227637910816367e-02 7.352941176470588758e-01
2.430396524247786447e-02 7.352941176470588758e-01
2.441616974158210274e-02 7.352941176470588758e-01
2.452889225696449141e-02 7.352941176470588758e-01
2.464213518015894236e-02 7.352941176470588758e-01
2.475590091374039320e-02 7.352941176470588758e-01
2.487019187137579773e-02 7.352941176470588758e-01
2.498501047787531418e-02 7.352941176470588758e-01
2.510035916924376401e-02 7.352941176470588758e-01
2.521624039273230936e-02 7.352941176470588758e-01
2.533265660689038024e-02 7.352941176470588758e-01
2.544961028161782032e-02 7.352941176470588758e-01
2.556710389821730683e-02 7.352941176470588758e-01
2.568513994944698550e-02 7.352941176470588758e-01
2.580372093957335883e-02 7.352941176470588758e-01
2.592284938442440678e-02 7.352941176470588758e-01
2.604252781144298506e-02 7.352941176470588758e-01
2.616275875974042459e-02 7.352941176470588758e-01
2.628354478015041545e-02 7.352941176470588758e-01
2.640488843528312340e-02 7.352941176470588758e-01
2.652679229957955603e-02 7.352941176470588758e-01
2.664925895936617883e-02 7.352941176470588758e-01
2.677229101290979837e-02 7.352941176470588758e-01
2.689589107047267447e-02 7.352941176470588758e-01
2.702006175436790988e-02 7.352941176470588758e-01
2.714480569901507948e-02 7.352941176470588758e-01
2.727012555099612642e-02 7.352941176470588758e-01
2.739602396911150831e-02 7.352941176470588758e-01
2.752250362443660683e-02 7.352941176470588758e-01
2.764956720037840820e-02 7.352941176470588758e-01
2.777721739273241591e-02 7.352941176470588758e-01
2.790545690973985846e-02 7.352941176470588758e-01
2.803428847214514685e-02 7.352941176470588758e-01
2.816371481325358889e-02 7.352941176470588758e-01
2.829373867898939826e-02 7.352941176470588758e-01
2.842436282795392927e-02 7.352941176470588758e-01
2.855559003148421676e-02 7.352941176470588758e-01
2.868742307371177289e-02 7.352941176470588758e-01
2.881986475162165093e-02 7.352941176470588758e-01
2.895291787511179368e-02 7.352941176470588758e-01
2.908658526705264202e-02 7.352941176470588758e-01
2.922086976334702449e-02 7.352941176470588758e-01
2.935577421299033138e-02 7.352941176470588758e-01
2.949130147813094904e-02 7.352941176470588758e-01
2.962745443413099602e-02 7.352941176470588758e-01
2.976423596962731247e-02 7.352941176470588758e-01
2.990164898659276524e-02 7.352941176470588758e-01
3.003969640039779246e-02 7.352941176470588758e-01
3.017838113987227761e-02 7.352941176470588758e-01
3.031770614736767691e-02 7.352941176470588758e-01
3.045767437881944165e-02 7.352941176470588758e-01
3.059828880380974572e-02 7.352941176470588758e-01
3.073955240563047697e-02 7.352941176470588758e-01
3.088146818134653027e-02 7.352941176470588758e-01
3.102403914185939901e-02 7.352941176470588758e-01
3.116726831197105113e-02 7.352941176470588758e-01
3.131115873044811038e-02 7.352941176470588758e-01
3.145571345008631864e-02 7.352941176470588758e-01
3.160093553777531400e-02 7.352941176470588758e-01
3.174682807456367939e-02 7.352941176470588758e-01
3.189339415572433473e-02 7.352941176470588758e-01
3.204063689082019273e-02 7.352941176470588758e-01
3.218855940377012698e-02 7.352941176470588758e-01
3.233716483291526611e-02 7.352941176470588758e-01
3.248645633108556557e-02 7.352941176470588758e-01
3.263643706566669855e-02 7.352941176470588758e-01
3.278711021866725223e-02 7.352941176470588758e-01
3.293847898678625707e-02 7.352941176470588758e-01
3.309054658148098682e-02 7.352941176470588758e-01
3.324331622903508449e-02 7.352941176470588758e-01
3.339679117062705621e-02 7.352941176470588758e-01
3.355097466239899406e-02 7.352941176470588758e-01
3.370586997552567354e-02 7.352941176470588758e-01
3.386148039628394252e-02 7.352941176470588758e-01
3.401780922612247793e-02 7.352941176470588758e-01
3.417485978173179229e-02 7.352941176470588758e-01
3.433263539511461487e-02 7.352941176470588758e-01
3.449113941365658520e-02 7.352941176470588758e-01
3.465037520019728645e-02 7.352941176470588758e-01
3.481034613310154957e-02 7.352941176470588758e-01
3.497105560633118060e-02 7.352941176470588758e-01
3.513250702951691701e-02 7.352941176470588758e-01
3.529470382803082118e-02 7.352941176470588758e-01
3.545764944305889593e-02 7.352941176470588758e-01
3.562134733167414413e-02 7.352941176470588758e-01
3.578580096690988505e-02 7.352941176470588758e-01
3.595101383783343846e-02 7.352941176470588758e-01
3.611698944962016961e-02 7.352941176470588758e-01
3.628373132362781861e-02 7.352941176470588758e-01
3.645124299747126706e-02 7.352941176470588758e-01
3.661952802509752664e-02 7.352941176470588758e-01
3.678858997686119264e-02 7.352941176470588758e-01
3.695843243960016816e-02 7.352941176470588758e-01
3.712905901671176290e-02 7.352941176470588758e-01
3.730047332822914591e-02 7.352941176470588758e-01
3.747267901089815917e-02 7.352941176470588758e-01
3.764567971825446419e-02 7.352941176470588758e-01
3.781947912070104945e-02 7.352941176470588758e-01
3.799408090558612644e-02 7.352941176470588758e-01
3.816948877728132405e-02 7.352941176470588758e-01
3.834570645726032012e-02 7.352941176470588758e-01
3.852273768417777827e-02 7.352941176470588758e-01
3.870058621394865256e-02 7.352941176470588758e-01
3.887925581982789452e-02 7.352941176470588758e-01
3.905875029249052111e-02 7.352941176470588758e-01
3.923907344011198783e-02 7.352941176470588758e-01
3.942022908844903389e-02 7.352941176470588758e-01
3.960222108092082555e-02 7.352941176470588758e-01
3.978505327869050201e-02 7.352941176470588758e-01
3.996872956074708910e-02 7.352941176470588758e-01
4.015325382398780840e-02 7.352941176470588758e-01
4.033862998330075417e-02 7.352941176470588758e-01
4.052486197164793108e-02 7.352941176470588758e-01
4.071195374014872914e-02 7.352941176470588758e-01
4.089990925816372469e-02 7.352941176470588758e-01
4.108873251337889082e-02 7.352941176470588758e-01
4.127842751189023801e-02 7.352941176470588758e-01
4.146899827828876700e-02 7.352941176470588758e-01
4.166044885574587270e-02 7.352941176470588758e-01
4.185278330609912972e-02 7.352941176470588758e-01
4.204600570993845959e-02 7.352941176470588758e-01
4.224012016669270037e-02 7.352941176470588758e-01
4.243513079471659261e-02 7.352941176470588758e-01
4.263104173137816089e-02 7.352941176470588758e-01
4.282785713314646303e-02 7.352941176470588758e-01
4.302558117567980428e-02 7.352941176470588758e-01
4.322421805391431227e-02 7.352941176470588758e-01
4.342377198215294914e-02 7.352941176470588758e-01
4.362424719415491231e-02 7.352941176470588758e-01
4.382564794322545837e-02 7.352941176470588758e-01
4.402797850230615040e-02 7.352941176470588758e-01
4.423124316406550766e-02 7.352941176470588758e-01
4.443544624099007162e-02 7.352941176470588758e-01
4.464059206547573572e-02 7.352941176470588758e-01
4.484668498992038649e-02 7.352941176470588758e-01
4.505372938681512229e-02 7.352941176470588758e-01
4.526172964883779654e-02 7.352941176470588758e-01
4.547069018894600578e-02 7.352941176470588758e-01
4.568061544047070238e-02 7.352941176470588758e-01
4.589150985721027892e-02 7.352941176470588758e-01
4.610337791352504128e-02 7.352941176470588758e-01
4.631622410443216042e-02 7.352941176470588758e-01
4.653005294570101286e-02 7.352941176470588758e-01
4.674486897394899282e-02 7.352941176470588758e-01
4.696067674673777559e-02 7.352941176470588758e-01
4.717748084267000402e-02 7.352941176470588758e-01
4.739528586148641920e-02 7.352941176470588758e-01
4.761409642416347676e-02 7.352941176470588758e-01
4.783391717301135188e-02 7.352941176470588758e-01
4.805475277177243681e-02 7.352941176470588758e-01
4.827660790572032429e-02 7.352941176470588758e-01
4.849948728175915852e-02 7.352941176470588758e-01
4.872339562852353451e-02 7.352941176470588758e-01
4.894833769647880667e-02 7.352941176470588758e-01
4.917431825802188322e-02 7.352941176470588758e-01
4.940134210758245076e-02 7.352941176470588758e-01
4.962941406172474701e-02 7.352941176470588758e-01
4.985853895924969442e-02 7.352941176470588758e-01
5.008872166129758885e-02 7.352941176470588758e-01
5.031996705145123927e-02 7.352941176470588758e-01
5.055228003583954466e-02 7.352941176470588758e-01
5.078566554324163984e-02 7.352941176470588758e-01
5.102012852519140218e-02 7.352941176470588758e-01
5.125567395608254806e-02 7.352941176470588758e-01
5.149230683327415264e-02 7.352941176470588758e-01
5.173003217719668312e-02 7.352941176470588758e-01
5.196885503145849683e-02 7.352941176470588758e-01
5.220878046295285985e-02 7.254901960784313486e-01
5.244981356196544431e-02 7.254901960784313486e-01
5.269195944228233924e-02 7.254901960784313486e-01
5.293522324129850548e-02 7.254901960784313486e-01
5.317961012012681343e-02 7.254901960784313486e-01
5.342512526370751802e-02 7.254901960784313486e-01
5.367177388091827483e-02 7.254901960784313486e-01
5.391956120468464203e-02 7.254901960784313486e-01
5.416849249209110262e-02 7.254901960784313486e-01
5.441857302449261413e-02 7.254901960784313486e-01
5.466980810762664400e-02 7.254901960784313486e-01
5.492220307172574617e-02 7.254901960784313486e-01
5.517576327163063732e-02 7.254901960784313486e-01
5.543049408690380736e-02 7.254901960784313486e-01
5.568640092194367813e-02 7.254901960784313486e-01
5.594348920609921311e-02 7.254901960784313486e-01
5.620176439378515854e-02 7.254901960784313486e-01
5.646123196459773563e-02 7.254901960784313486e-01
5.672189742343090174e-02 7.254901960784313486e-01
5.698376630059314579e-02 7.254901960784313486e-01
5.724684415192483194e-02 7.254901960784313486e-01
5.751113655891603588e-02 7.254901960784313486e-01
5.777664912882499865e-02 7.254901960784313486e-01
5.804338749479709403e-02 7.254901960784313486e-01
5.831135731598430239e-02 7.254901960784313486e-01
5.858056427766530211e-02 7.254901960784313486e-01
5.885101409136610923e-02 7.254901960784313486e-01
5.912271249498120967e-02 7.254901960784313486e-01
5.939566525289532994e-02 7.254901960784313486e-01
5.966987815610570733e-02 7.254901960784313486e-01
5.994535702234499164e-02 7.254901960784313486e-01
6.022210769620462562e-02 7.254901960784313486e-01
6.050013604925888466e-02 7.254901960784313486e-01
6.077944798018942302e-02 7.254901960784313486e-01
6.106004941491045140e-02 7.254901960784313486e-01
6.134194630669441428e-02 7.254901960784313486e-01
6.162514463629834016e-02 7.254901960784313486e-01
6.190965041209071235e-02 7.254901960784313486e-01
6.219546967017893641e-02 7.254901960784313486e-01
6.248260847453741829e-02 7.254901960784313486e-01
6.277107291713621140e-02 7.254901960784313486e-01
6.306086911807023965e-02 7.254901960784313486e-01
6.335200322568919351e-02 7.254901960784313486e-01
6.364448141672793269e-02 7.254901960784313486e-01
6.393830989643756180e-02 7.254901960784313486e-01
6.423349489871704732e-02 7.254901960784313486e-01
6.453004268624550066e-02 7.254901960784313486e-01
6.482795955061503024e-02 7.254901960784313486e-01
6.512725181246427353e-02 7.254901960784313486e-01
6.542792582161241488e-02 7.254901960784313486e-01
6.572998795719399434e-02 7.254901960784313486e-01
6.603344462779416058e-02 7.254901960784313486e-01
6.633830227158470094e-02 7.254901960784313486e-01
6.664456735646061281e-02 7.254901960784313486e-01
6.695224638017731322e-02 7.254901960784313486e-01
6.726134587048851476e-02 7.254901960784313486e-01
6.757187238528473971e-02 7.254901960784313486e-01
6.788383251273237551e-02 7.254901960784313486e-01
6.819723287141353507e-02 7.254901960784313486e-01
6.851208011046644453e-02 7.254901960784313486e-01
6.882838090972649703e-02 7.254901960784313486e-01
6.914614197986798660e-02 7.254901960784313486e-01
6.946537006254650815e-02 7.254901960784313486e-01
6.978607193054192637e-02 7.254901960784313486e-01
7.010825438790213582e-02 7.254901960784313486e-01
7.043192427008737599e-02 7.254901960784313486e-01
7.075708844411526810e-02 7.254901960784313486e-01
7.108375380870647631e-02 7.156862745098039325e-01
7.141192729443113230e-02 7.156862745098039325e-01
7.174161586385581491e-02 7.156862745098039325e-01
7.207282651169132082e-02 7.156862745098039325e-01
7.240556626494100423e-02 7.156862745098039325e-01
7.273984218304990756e-02 7.156862745098039325e-01
7.307566135805454444e-02 7.156862745098039325e-01
7.341303091473333486e-02 7.156862745098039325e-01
7.375195801075776214e-02 7.156862745098039325e-01
7.409244983684423747e-02 7.156862745098039325e-01
7.443451361690671397e-02 7.156862745098039325e-01
7.477815660820985588e-02 7.156862745098039325e-01
7.512338610152305418e-02 7.156862745098039325e-01
7.547020942127515009e-02 7.156862745098039325e-01
7.581863392570974136e-02 7.156862745098039325e-01
7.616866700704139070e-02 7.156862745098039325e-01
7.652031609161238923e-02 7.156862745098039325e-01
7.687358864005032488e-02 7.156862745098039325e-01
7.722849214742641411e-02 7.156862745098039325e-01
7.758503414341447191e-02 7.156862745098039325e-01
7.794322219245068684e-02 7.156862745098039325e-01
7.830306389389407595e-02 7.156862745098039325e-01
7.866456688218774473e-02 7.156862745098039325e-01
7.902773882702088248e-02 7.156862745098039325e-01
7.939258743349142389e-02 7.156862745098039325e-01
7.975912044226954323e-02 7.156862745098039325e-01
8.012734562976189800e-02 7.156862745098039325e-01
8.049727080827663583e-02 7.156862745098039325e-01
8.086890382618906747e-02 7.156862745098039325e-01
8.124225256810822804e-02 7.156862745098039325e-01
8.161732495504418761e-02 7.156862745098039325e-01
8.199412894457600021e-02 7.156862745098039325e-01
8.237267253102067976e-02 7.156862745098039325e-01
8.275296374560267565e-02 7.156862745098039325e-01
8.313501065662433354e-02 7.156862745098039325e-01
8.351882136963706404e-02 7.156862745098039325e-01
8.390440402761328853e-02 7.156862745098039325e-01
8.429176681111923142e-02 7.156862745098039325e-01
8.468091793848846194e-02 7.156862745098039325e-01
8.507186566599625466e-02 7.156862745098039325e-01
8.546461828803476879e-02 7.156862745098039325e-01
8.585918413728900467e-02 7.156862745098039325e-01
8.625557158491360676e-02 7.156862745098039325e-01
8.665378904071047161e-02 7.156862745098039325e-01
8.705384495330713290e-02 7.156862745098039325e-01
8.745574781033607636e-02 7.156862745098039325e-01
8.785950613861472080e-02 7.156862745098039325e-01
8.826512850432642610e-02 7.156862745098039325e-01
8.867262351320215341e-02 7.156862745098039325e-01
8.908199981070311080e-02 7.156862745098039325e-01
8.949326608220410650e-02 7.156862745098039325e-01
8.990643105317787376e-02 7.156862745098039325e-01
9.032150348938018658e-02 7.156862745098039325e-01
9.073849219703578051e-02 7.156862745098039325e-01
9.115740602302528639e-02 7.156862745098039325e-01
9.157825385507280258e-02 7.156862745098039325e-01
9.200104462193457733e-02 7.156862745098039325e-01
9.242578729358835732e-02 7.156862745098039325e-01
9.285249088142374929e-02 7.156862745098039325e-01
9.328116443843335881e-02 7.156862745098039325e-01
9.371181705940490048e-02 7.156862745098039325e-01
9.414445788111414082e-02 7.156862745098039325e-01
9.457909608251872935e-02 7.156862745098039325e-01
9.501574088495297332e-02 7.156862745098039325e-01
9.545440155232345902e-02 7.156862745098039325e-01
9.589508739130554738e-02 7.156862745098039325e-01
9.633780775154095199e-02 7.156862745098039325e-01
9.678257202583596952e-02 7.156862745098039325e-01
9.722938965036083403e-02 7.156862745098039325e-01
9.767827010484987638e-02 7.156862745098039325e-01
9.812922291280268272e-02 7.156862745098039325e-01
9.858225764168615513e-02 7.156862745098039325e-01
9.903738390313740481e-02 7.156862745098039325e-01
9.949461135316781113e-02 7.156862745098039325e-01
9.995394969236774674e-02 7.156862745098039325e-01
1.004154086661125100e-01 7.156862745098039325e-01
1.008789980647689932e-01 7.156862745098039325e-01
1.013447277239034466e-01 7.156862745098039325e-01
1.018126075244901174e-01 7.156862745098039325e-01
1.022826473931209151e-01 7.156862745098039325e-01
1.027548573022159933e-01 7.156862745098039325e-01
1.032292472702353442e-01 7.156862745098039325e-01
1.037058273618913368e-01 7.156862745098039325e-01
1.041846076883622546e-01 7.156862745098039325e-01
1.046655984075068324e-01 7.156862745098039325e-01
1.051488097240797226e-01 7.156862745098039325e-01
1.056342518899480581e-01 7.156862745098039325e-01
1.061219352043089037e-01 7.156862745098039325e-01
1.066118700139078029e-01 7.156862745098039325e-01
1.071040667132582835e-01 7.156862745098039325e-01
1.075985357448624030e-01 7.156862745098039325e-01
1.080952875994322243e-01 7.156862745098039325e-01
1.085943328161125265e-01 7.156862745098039325e-01
1.090956819827042651e-01 7.156862745098039325e-01
1.095993457358892670e-01 7.156862745098039325e-01
1.101053347614559391e-01 7.156862745098039325e-01
1.106136597945258926e-01 7.156862745098039325e-01
1.111243316197817604e-01 7.156862745098039325e-01
1.116373610716959730e-01 7.156862745098039325e-01
1.121527590347606851e-01 7.156862745098039325e-01
1.126705364437186052e-01 7.156862745098039325e-01
1.131907042837950600e-01 7.156862745098039325e-01
1.137132735909310577e-01 7.156862745098039325e-01
1.142382554520173926e-01 7.156862745098039325e-01
1.147656610051298737e-01 7.156862745098039325e-01
1.152955014397656491e-01 7.156862745098039325e-01
1.158277879970806001e-01 7.156862745098039325e-01
1.163625319701278166e-01 7.156862745098039325e-01
1.168997447040972248e-01 7.156862745098039325e-01
1.174394375965562426e-01 7.156862745098039325e-01
1.179816220976916408e-01 7.156862745098039325e-01
1.185263097105524327e-01 7.156862745098039325e-01
1.190735119912939427e-01 7.156862745098039325e-01
1.196232405494229711e-01 7.156862745098039325e-01
1.201755070480441390e-01 7.156862745098039325e-01
1.207303232041072732e-01 7.156862745098039325e-01
1.212877007886560415e-01 7.156862745098039325e-01
1.218476516270776688e-01 7.156862745098039325e-01
1.224101875993538480e-01 7.156862745098039325e-01
1.229753206403127602e-01 7.156862745098039325e-01
1.235430627398822895e-01 7.156862745098039325e-01
1.241134259433444159e-01 7.156862745098039325e-01
1.246864223515907616e-01 7.156862745098039325e-01
1.252620641213793296e-01 7.156862745098039325e-01
1.258403634655923808e-01 7.156862745098039325e-01
1.264213326534956716e-01 7.156862745098039325e-01
1.270049840109985784e-01 7.156862745098039325e-01
1.275913299209157359e-01 7.156862745098039325e-01
1.281803828232297160e-01 7.156862745098039325e-01
1.287721552153549553e-01 7.156862745098039325e-01
1.293666596524029044e-01 7.156862745098039325e-01
1.299639087474483701e-01 7.156862745098039325e-01
1.305639151717971347e-01 7.156862745098039325e-01
1.311666916552548523e-01 7.156862745098039325e-01
1.317722509863970548e-01 7.156862745098039325e-01
1.323806060128404349e-01 7.156862745098039325e-01
1.329917696415155171e-01 7.156862745098039325e-01
1.336057548389404936e-01 7.156862745098039325e-01
1.342225746314961998e-01 7.156862745098039325e-01
1.348422421057026976e-01 7.156862745098039325e-01
1.354647704084966098e-01 7.156862745098039325e-01
1.360901727475104239e-01 7.156862745098039325e-01
1.367184623913523800e-01 7.156862745098039325e-01
1.373496526698881337e-01 7.156862745098039325e-01
1.379837569745235859e-01 7.156862745098039325e-01
1.386207887584889331e-01 7.156862745098039325e-01
1.392607615371240781e-01 7.156862745098039325e-01
1.399036888881654284e-01 7.156862745098039325e-01
1.405495844520339710e-01 7.156862745098039325e-01
1.411984619321245971e-01 7.156862745098039325e-01
1.418503350950968966e-01 7.156862745098039325e-01
1.425052177711672030e-01 7.156862745098039325e-01
1.431631238544020246e-01 7.156862745098039325e-01
1.438240673030128647e-01 7.156862745098039325e-01
1.444880621396522624e-01 7.156862745098039325e-01
1.451551224517113881e-01 7.156862745098039325e-01
1.458252623916188873e-01 7.156862745098039325e-01
1.464984961771411964e-01 7.156862745098039325e-01
1.471748380916840238e-01 7.156862745098039325e-01
1.478543024845956066e-01 7.156862745098039325e-01
1.485369037714710239e-01 7.156862745098039325e-01
1.492226564344580064e-01 7.156862745098039325e-01
1.499115750225642751e-01 7.156862745098039325e-01
1.506036741519662103e-01 7.156862745098039325e-01
1.512989685063189371e-01 7.156862745098039325e-01
1.519974728370677430e-01 7.156862745098039325e-01
1.526992019637612163e-01 7.156862745098039325e-01
1.534041707743656335e-01 7.156862745098039325e-01
1.541123942255807067e-01 7.156862745098039325e-01
1.548238873431569684e-01 7.156862745098039325e-01
1.555386652222146560e-01 7.156862745098039325e-01
1.562567430275637881e-01 7.156862745098039325e-01
1.569781359940260745e-01 7.156862745098039325e-01
1.577028594267580186e-01 7.156862745098039325e-01
1.584309287015757128e-01 7.156862745098039325e-01
1.591623592652809949e-01 7.156862745098039325e-01
1.598971666359892407e-01 7.156862745098039325e-01
1.606353664034584905e-01 7.156862745098039325e-01
1.613769742294202947e-01 7.156862745098039325e-01
1.621220058479120041e-01 7.156862745098039325e-01
1.628704770656105028e-01 7.156862745098039325e-01
1.636224037621676064e-01 7.156862745098039325e-01
1.643778018905469873e-01 7.156862745098039325e-01
1.651366874773625981e-01 7.156862745098039325e-01
1.658990766232187608e-01 7.156862745098039325e-01
1.666649855030516436e-01 7.156862745098039325e-01
1.674344303664725420e-01 7.156862745098039325e-01
1.682074275381126027e-01 7.156862745098039325e-01
1.689839934179690750e-01 7.156862745098039325e-01
1.697641444817534206e-01 7.156862745098039325e-01
1.705478972812407290e-01 7.156862745098039325e-01
1.713352684446209639e-01 7.156862745098039325e-01
1.721262746768516816e-01 7.156862745098039325e-01
1.729209327600124968e-01 7.156862745098039325e-01
1.737192595536611039e-01 7.156862745098039325e-01
1.745212719951910185e-01 7.156862745098039325e-01
1.753269871001908176e-01 7.156862745098039325e-01
1.761364219628052952e-01 7.156862745098039325e-01
1.769495937560979781e-01 7.156862745098039325e-01
1.777665197324156121e-01 7.058823529411765163e-01
1.785872172237540911e-01 7.058823529411765163e-01
1.794117036421262190e-01 7.058823529411765163e-01
1.802399964799310805e-01 7.058823529411765163e-01
1.810721133103252167e-01 7.058823529411765163e-01
1.819080717875954656e-01 7.058823529411765163e-01
1.827478896475334402e-01 7.058823529411765163e-01
1.835915847078118945e-01 7.058823529411765163e-01
1.844391748683626986e-01 7.058823529411765163e-01
1.852906781117566459e-01 7.058823529411765163e-01
1.861461125035848985e-01 7.058823529411765163e-01
1.870054961928423465e-01 7.058823529411765163e-01
1.878688474123126617e-01 7.058823529411765163e-01
1.887361844789550436e-01 7.058823529411765163e-01
1.896075257942928804e-01 7.058823529411765163e-01
1.904828898448042152e-01 7.058823529411765163e-01
1.913622952023139034e-01 7.058823529411765163e-01
1.922457605243875489e-01 7.058823529411765163e-01
1.931333045547275473e-01 7.058823529411765163e-01
1.940249461235705741e-01 7.058823529411765163e-01
1.949207041480871538e-01 7.058823529411765163e-01
1.958205976327830611e-01 7.058823529411765163e-01
1.967246456699024149e-01 7.058823529411765163e-01
1.976328674398327989e-01 7.058823529411765163e-01
1.985452822115122418e-01 6.960784313725489891e-01
1.994619093428379453e-01 6.960784313725489891e-01
2.003827682810770117e-01 6.960784313725489891e-01
2.013078785632791134e-01 6.960784313725489891e-01
2.022372598166908564e-01 6.960784313725489891e-01
2.031709317591722797e-01 6.960784313725489891e-01
2.041089141996151879e-01 6.960784313725489891e-01
2.050512270383634261e-01 6.960784313725489891e-01
2.059978902676350143e-01 6.960784313725489891e-01
2.069489239719464191e-01 6.960784313725489891e-01
2.079043483285386018e-01 6.960784313725489891e-01
2.088641836078050928e-01 6.960784313725489891e-01
2.098284501737220364e-01 6.960784313725489891e-01
2.107971684842803450e-01 6.960784313725489891e-01
2.117703590919195744e-01 6.960784313725489891e-01
2.127480426439641303e-01 6.960784313725489891e-01
2.137302398830611960e-01 6.960784313725489891e-01
2.147169716476208801e-01 6.960784313725489891e-01
2.157082588722583072e-01 6.960784313725489891e-01
2.167041225882377353e-01 6.960784313725489891e-01
2.177045839239188374e-01 6.960784313725489891e-01
2.187096641052048707e-01 6.960784313725489891e-01
2.197193844559931497e-01 6.960784313725489891e-01
2.207337663986272402e-01 6.960784313725489891e-01
2.217528314543516232e-01 6.960784313725489891e-01
2.227766012437683019e-01 6.960784313725489891e-01
2.238050974872954069e-01 6.960784313725489891e-01
2.248383420056280224e-01 6.960784313725489891e-01
2.258763567202012601e-01 6.960784313725489891e-01
2.269191636536552203e-01 6.960784313725489891e-01
2.279667849303023131e-01 6.960784313725489891e-01
2.290192427765965211e-01 6.960784313725489891e-01
2.300765595216051618e-01 6.960784313725489891e-01
2.311387575974824249e-01 6.960784313725489891e-01
2.322058595399454084e-01 6.960784313725489891e-01
2.332778879887522361e-01 6.960784313725489891e-01
2.343548656881823122e-01 6.960784313725489891e-01
2.354368154875189356e-01 6.960784313725489891e-01
2.365237603415340506e-01 6.960784313725489891e-01
2.376157233109752742e-01 6.960784313725489891e-01
2.387127275630551160e-01 6.960784313725489891e-01
2.398147963719425568e-01 6.960784313725489891e-01
2.409219531192567099e-01 6.960784313725489891e-01
2.420342212945630900e-01 6.960784313725489891e-01
2.431516244958718265e-01 6.960784313725489891e-01
2.442741864301382904e-01 6.960784313725489891e-01
2.454019309137661919e-01 6.960784313725489891e-01
2.465348818731127878e-01 6.960784313725489891e-01
2.476730633449965302e-01 6.960784313725489891e-01
2.488164994772070204e-01 6.960784313725489891e-01
2.499652145290173766e-01 6.960784313725489891e-01
2.511192328716987943e-01 6.960784313725489891e-01
2.522785789890378272e-01 6.960784313725489891e-01
2.534432774778556108e-01 6.960784313725489891e-01
2.546133530485298335e-01 6.960784313725489891e-01
2.557888305255190398e-01 6.960784313725489891e-01
2.569697348478890975e-01 6.960784313725489891e-01
2.581560910698426081e-01 6.960784313725489891e-01
2.593479243612502594e-01 6.960784313725489891e-01
2.605452600081848424e-01 6.960784313725489891e-01
2.617481234134577672e-01 6.960784313725489891e-01
2.629565400971580202e-01 6.960784313725489891e-01
2.641705356971935648e-01 6.960784313725489891e-01
2.653901359698352946e-01 6.960784313725489891e-01
2.666153667902635416e-01 6.960784313725489891e-01
2.678462541531169139e-01 6.960784313725489891e-01
2.690828241730439663e-01 6.960784313725489891e-01
2.703251030852570347e-01 6.960784313725489891e-01
2.715731172460891241e-01 6.960784313725489891e-01
2.728268931335527392e-01 6.960784313725489891e-01
2.740864573479021016e-01 6.960784313725489891e-01
2.753518366121970318e-01 6.960784313725489891e-01
2.766230577728702178e-01 6.960784313725489891e-01
2.779001478002966485e-01 6.960784313725489891e-01
2.791831337893659337e-01 6.960784313725489891e-01
2.804720429600570109e-01 6.960784313725489891e-01
2.817669026580157943e-01 6.960784313725489891e-01
2.830677403551352111e-01 6.960784313725489891e-01
2.843745836501381241e-01 6.960784313725489891e-01
2.856874602691628628e-01 6.960784313725489891e-01
2.870063980663515313e-01 6.960784313725489891e-01
2.883314250244407018e-01 6.960784313725489891e-01
2.896625692553554954e-01 6.960784313725489891e-01
2.909998590008057162e-01 6.960784313725489891e-01
2.923433226328850387e-01 6.960784313725489891e-01
2.936929886546731372e-01 6.960784313725489891e-01
2.950488857008402577e-01 6.960784313725489891e-01
2.964110425382547875e-01 6.960784313725489891e-01
2.977794880665935451e-01 6.960784313725489891e-01
2.991542513189549557e-01 6.960784313725489891e-01
3.005353614624750591e-01 6.960784313725489891e-01
3.019228477989462367e-01 6.960784313725489891e-01
3.033167397654388253e-01 6.960784313725489891e-01
3.047170669349259509e-01 6.960784313725489891e-01
3.061238590169104712e-01 6.960784313725489891e-01
3.075371458580558603e-01 6.960784313725489891e-01
3.089569574428189802e-01 6.960784313725489891e-01
3.103833238940864048e-01 6.960784313725489891e-01
3.118162754738136311e-01 6.960784313725489891e-01
3.132558425836668992e-01 6.960784313725489891e-01
3.147020557656683426e-01 6.960784313725489891e-01
3.161549457028438592e-01 6.960784313725489891e-01
3.176145432198743124e-01 6.960784313725489891e-01
3.190808792837492303e-01 6.960784313725489891e-01
3.205539850044238914e-01 6.960784313725489891e-01
3.220338916354795189e-01 6.960784313725489891e-01
3.235206305747861388e-01 6.960784313725489891e-01
3.250142333651689364e-01 6.960784313725489891e-01
3.265147316950771650e-01 6.960784313725489891e-01
3.280221573992568307e-01 6.960784313725489891e-01
3.295365424594258186e-01 6.960784313725489891e-01
3.310579190049525167e-01 6.960784313725489891e-01
3.325863193135375484e-01 6.960784313725489891e-01
3.341217758118983361e-01 6.960784313725489891e-01
3.356643210764573837e-01 6.960784313725489891e-01
3.372139878340332797e-01 6.960784313725489891e-01
3.387708089625349195e-01 6.960784313725489891e-01
3.403348174916593361e-01 6.960784313725489891e-01
3.419060466035921397e-01 6.960784313725489891e-01
3.434845296337116216e-01 6.960784313725489891e-01
3.450703000712962432e-01 6.960784313725489891e-01
3.466633915602347349e-01 6.960784313725489891e-01
3.482638378997401918e-01 6.960784313725489891e-01
3.498716730450671109e-01 6.960784313725489891e-01
3.514869311082316483e-01 6.960784313725489891e-01
3.531096463587355405e-01 6.960784313725489891e-01
3.547398532242929670e-01 6.960784313725489891e-01
3.563775862915611325e-01 6.960784313725489891e-01
3.580228803068740140e-01 6.960784313725489891e-01
3.596757701769795479e-01 6.960784313725489891e-01
3.613362909697802050e-01 6.960784313725489891e-01
3.630044779150754519e-01 6.960784313725489891e-01
3.646803664053152594e-01 6.960784313725489891e-01
3.663639919963418978e-01 6.960784313725489891e-01
3.680553904081504957e-01 6.960784313725489891e-01
3.697545975256451567e-01 6.960784313725489891e-01
3.714616493994003510e-01 6.960784313725489891e-01
3.731765822464259696e-01 6.960784313725489891e-01
3.748994324509353215e-01 6.960784313725489891e-01
3.766302365651174044e-01 6.960784313725489891e-01
3.783690313099123403e-01 6.960784313725489891e-01
3.801158535757903079e-01 6.960784313725489891e-01
3.818707404235343050e-01 6.960784313725489891e-01
3.836337290850264092e-01 6.960784313725489891e-01
3.854048569640377564e-01 6.960784313725489891e-01
3.871841616370221284e-01 6.960784313725489891e-01
3.889716808539129267e-01 6.960784313725489891e-01
3.907674525389244757e-01 6.960784313725489891e-01
3.925715147913562686e-01 6.960784313725489891e-01
3.943839058864015423e-01 6.960784313725489891e-01
3.962046642759590731e-01 6.960784313725489891e-01
3.980338285894492456e-01 6.960784313725489891e-01
3.998714376346335087e-01 6.960784313725489891e-01
4.017175303984376056e-01 6.960784313725489891e-01
4.035721460477789679e-01 6.960784313725489891e-01
4.054353239303974399e-01 6.960784313725489891e-01
4.073071035756902769e-01 6.960784313725489891e-01
4.091875246955506418e-01 6.960784313725489891e-01
4.110766271852103193e-01 6.960784313725489891e-01
4.129744511240859284e-01 6.960784313725489891e-01
4.148810367766294638e-01 6.960784313725489891e-01
4.167964245931824463e-01 6.960784313725489891e-01
4.187206552108339586e-01 6.960784313725489891e-01
4.206537694542832329e-01 6.960784313725489891e-01
4.225958083367052920e-01 6.960784313725489891e-01
4.245468130606215307e-01 6.960784313725489891e-01
4.265068250187735721e-01 6.960784313725489891e-01
4.284758857950014543e-01 6.960784313725489891e-01
4.304540371651262576e-01 6.960784313725489891e-01
4.324413210978358957e-01 6.960784313725489891e-01
4.344377797555759035e-01 6.960784313725489891e-01
4.364434554954438328e-01 6.960784313725489891e-01
4.384583908700878663e-01 6.960784313725489891e-01
4.404826286286098180e-01 6.960784313725489891e-01
4.425162117174717413e-01 6.960784313725489891e-01
4.445591832814074218e-01 6.960784313725489891e-01
4.466115866643375898e-01 6.960784313725489891e-01
4.486734654102895736e-01 6.960784313725489891e-01
4.507448632643210051e-01 6.960784313725489891e-01
4.528258241734481326e-01 6.960784313725489891e-01
4.549163922875780197e-01 6.960784313725489891e-01
4.570166119604452959e-01 6.960784313725489891e-01
4.591265277505531817e-01 6.960784313725489891e-01
4.612461844221188434e-01 6.960784313725489891e-01
4.633756269460231336e-01 6.960784313725489891e-01
4.655149005007646612e-01 6.960784313725489891e-01
4.676640504734183579e-01 6.960784313725489891e-01
4.698231224605982637e-01 6.960784313725489891e-01
4.719921622694251973e-01 6.960784313725489891e-01
4.741712159184982567e-01 6.960784313725489891e-01
4.763603296388714825e-01 6.960784313725489891e-01
4.785595498750344623e-01 6.960784313725489891e-01
4.807689232858978201e-01 6.960784313725489891e-01
4.829884967457830358e-01 6.960784313725489891e-01
4.852183173454172049e-01 6.960784313725489891e-01
4.874584323929316287e-01 6.960784313725489891e-01
4.897088894148661220e-01 6.960784313725489891e-01
4.919697361571767624e-01 6.960784313725489891e-01
4.942410205862493022e-01 6.960784313725489891e-01
4.965227908899165210e-01 6.960784313725489891e-01
4.988150954784809077e-01 6.960784313725489891e-01
5.011179829857413948e-01 6.960784313725489891e-01
5.034315022700254216e-01 6.960784313725489891e-01
5.057557024152253833e-01 6.960784313725489891e-01
5.080906327318400750e-01 6.960784313725489891e-01
5.104363427580208556e-01 6.960784313725489891e-01
5.127928822606228065e-01 6.960784313725489891e-01
5.151603012362601097e-01 6.960784313725489891e-01
5.175386499123673101e-01 6.960784313725489891e-01
5.199279787482646853e-01 6.960784313725489891e-01
5.223283384362288340e-01 6.960784313725489891e-01
5.247397799025683707e-01 6.960784313725489891e-01
5.271623543087039510e-01 6.960784313725489891e-01
5.295961130522540694e-01 6.960784313725489891e-01
5.320411077681254097e-01 6.960784313725489891e-01
5.344973903296083018e-01 6.960784313725489891e-01
5.369650128494775077e-01 6.960784313725489891e-01
5.394440276810973378e-01 6.960784313725489891e-01
5.419344874195329842e-01 6.960784313725489891e-01
5.444364449026658503e-01 6.960784313725489891e-01
5.469499532123152097e-01 6.960784313725489891e-01
5.494750656753635276e-01 6.960784313725489891e-01
5.520118358648885559e-01 6.960784313725489891e-01
5.545603176012998681e-01 6.960784313725489891e-01
5.571205649534803905e-01 6.960784313725489891e-01
5.596926322399335962e-01 6.960784313725489891e-01
5.622765740299364712e-01 6.960784313725489891e-01
5.648724451446962558e-01 6.960784313725489891e-01
5.674803006585146248e-01 6.960784313725489891e-01
5.701001958999554198e-01 6.960784313725489891e-01
5.727321864530188211e-01 6.960784313725489891e-01
5.753763281583204048e-01 6.960784313725489891e-01
5.780326771142760833e-01 6.960784313725489891e-01
5.807012896782922651e-01 6.960784313725489891e-01
5.833822224679613422e-01 6.960784313725489891e-01
5.860755323622631741e-01 6.960784313725489891e-01
5.887812765027716777e-01 6.960784313725489891e-01
5.914995122948671913e-01 6.960784313725489891e-01
5.942302974089541667e-01 6.960784313725489891e-01
5.969736897816851906e-01 6.960784313725489891e-01
5.997297476171897790e-01 6.960784313725489891e-01
6.024985293883093895e-01 6.960784313725489891e-01
6.052800938378379847e-01 6.960784313725489891e-01
6.080744999797682571e-01 6.960784313725489891e-01
6.108818071005437389e-01 6.960784313725489891e-01
6.137020747603167958e-01 7.058823529411765163e-01
6.165353627942117276e-01 7.058823529411765163e-01
6.193817313135949743e-01 7.058823529411765163e-01
6.222412407073498741e-01 7.058823529411765163e-01
6.251139516431579723e-01 7.058823529411765163e-01
6.279999250687865464e-01 7.058823529411765163e-01
6.308992222133811278e-01 7.058823529411765163e-01
6.338119045887649072e-01 7.058823529411765163e-01
6.367380339907436904e-01 7.058823529411765163e-01
6.396776725004169606e-01 7.058823529411765163e-01
6.426308824854949364e-01 7.058823529411765163e-01
6.455977266016218463e-01 7.058823529411765163e-01
6.485782677937051988e-01 7.058823529411765163e-01
6.515725692972514915e-01 7.058823529411765163e-01
6.545806946397071391e-01 7.058823529411765163e-01
6.576027076418069495e-01 7.058823529411765163e-01
6.606386724189281523e-01 7.058823529411765163e-01
6.636886533824499779e-01 7.058823529411765163e-01
6.667527152411210078e-01 7.058823529411765163e-01
6.698309230024316330e-01 7.058823529411765163e-01
6.729233419739935051e-01 7.058823529411765163e-01
6.760300377649245407e-01 7.058823529411765163e-01
6.791510762872416951e-01 7.058823529411765163e-01
6.822865237572589558e-01 7.058823529411765163e-01
6.854364466969919967e-01 7.058823529411765163e-01
6.886009119355697150e-01 7.058823529411765163e-01
6.917799866106524309e-01 7.058823529411765163e-01
6.949737381698556371e-01 7.058823529411765163e-01
6.981822343721814095e-01 7.058823529411765163e-01
7.014055432894559239e-01 7.058823529411765163e-01
7.046437333077734122e-01 7.058823529411765163e-01
7.078968731289476679e-01 7.058823529411765163e-01
7.111650317719687697e-01 7.058823529411765163e-01
7.144482785744681319e-01 7.058823529411765163e-01
7.177466831941894387e-01 7.058823529411765163e-01
7.210603156104659073e-01 7.058823529411765163e-01
7.243892461257057658e-01 7.058823529411765163e-01
7.277335453668836163e-01 7.058823529411765163e-01
7.310932842870383475e-01 7.058823529411765163e-01
7.344685341667792633e-01 7.058823529411765163e-01
7.378593666157975406e-01 7.058823529411765163e-01
7.412658535743862354e-01 7.058823529411765163e-01
7.446880673149663954e-01 7.058823529411765163e-01
7.481260804436199452e-01 7.058823529411765163e-01
7.515799659016306755e-01 7.058823529411765163e-01
7.550497969670314502e-01 7.058823529411765163e-01
7.585356472561591845e-01 7.058823529411765163e-01
7.620375907252162628e-01 7.058823529411765163e-01
7.655557016718399499e-01 7.058823529411765163e-01
7.690900547366784634e-01 7.058823529411765163e-01
7.726407249049749293e-01 7.058823529411765163e-01
7.762077875081577760e-01 7.058823529411765163e-01
7.797913182254392339e-01 6.960784313725489891e-01
7.833913930854210506e-01 6.960784313725489891e-01
7.870080884677075339e-01 6.960784313725489891e-01
7.906414811045257007e-01 6.960784313725489891e-01
7.942916480823534187e-01 6.960784313725489891e-01
7.979586668435549868e-01 6.960784313725489891e-01
8.016426151880243767e-01 6.960784313725489891e-01
8.053435712748350239e-01 6.960784313725489891e-01
8.090616136238989453e-01 6.960784313725489891e-01
8.127968211176321844e-01 6.960784313725489891e-01
8.165492730026284729e-01 6.960784313725489891e-01
8.203190488913404410e-01 6.960784313725489891e-01
8.241062287637691552e-01 6.960784313725489891e-01
8.279108929691599839e-01 6.960784313725489891e-01
8.317331222277085656e-01 6.960784313725489891e-01
8.355729976322723296e-01 6.960784313725489891e-01
8.394306006500915629e-01 6.960784313725489891e-01
8.433060131245174729e-01 6.960784313725489891e-01
8.471993172767489089e-01 6.960784313725489891e-01
8.511105957075765227e-01 6.960784313725489891e-01
8.550399313991355887e-01 6.862745098039215730e-01
8.589874077166658184e-01 6.862745098039215730e-01
8.629531084102810556e-01 6.862745098039215730e-01
8.669371176167454118e-01 6.862745098039215730e-01
8.709395198612582822e-01 6.862745098039215730e-01
8.749604000592483555e-01 6.862745098039215730e-01
8.789998435181742842e-01 6.862745098039215730e-01
8.830579359393353478e-01 6.862745098039215730e-01
8.871347634196889986e-01 6.862745098039215730e-01
8.912304124536781780e-01 6.862745098039215730e-01
8.953449699350660707e-01 6.862745098039215730e-01
8.994785231587794083e-01 6.862745098039215730e-01
9.036311598227610986e-01 6.862745098039215730e-01
9.078029680298302928e-01 6.862745098039215730e-01
9.119940362895518904e-01 6.862745098039215730e-01
9.162044535201144813e-01 6.862745098039215730e-01
9.204343090502161706e-01 6.862745098039215730e-01
9.246836926209608398e-01 6.862745098039215730e-01
9.289526943877610687e-01 6.862745098039215730e-01
9.332414049222518271e-01 6.862745098039215730e-01
9.375499152142110493e-01 6.862745098039215730e-01
9.418783166734909784e-01 6.862745098039215730e-01
9.462267011319570598e-01 6.862745098039215730e-01
9.505951608454363821e-01 6.862745098039215730e-01
9.549837884956748901e-01 6.862745098039215730e-01
9.593926771923039221e-01 6.862745098039215730e-01
9.638219204748152968e-01 6.862745098039215730e-01
9.682716123145462817e-01 6.862745098039215730e-01
9.727418471166731084e-01 6.862745098039215730e-01
9.772327197222138162e-01 6.862745098039215730e-01
9.817443254100404193e-01 6.862745098039215730e-01
9.862767598989004014e-01 6.862745098039215730e-01
9.908301193494475356e-01 6.862745098039215730e-01
9.954045003662820301e-01 6.862745098039215730e-01
1.000000000000000000e+00 6.862745098039215730e-01


==> plot_data/combining_anm_pnm_acc_weighted.txt <==
1.000000000000000036e-10 6.159193098844349956e-01
1.004616715749252638e-10 6.159193098844349956e-01
1.009254745562814746e-10 6.159193098844349956e-01
1.013914187841662540e-10 6.159193098844349956e-01
1.018595141441061863e-10 6.159193098844349956e-01
1.023297705672665120e-10 6.159193098844349956e-01
1.028021980306618263e-10 6.159193098844349956e-01
1.032768065573677729e-10 6.159193098844349956e-01
1.037536062167336938e-10 6.159193098844349956e-01
1.042326071245962487e-10 6.159193098844349956e-01
1.047138194434940426e-10 6.159193098844349956e-01
1.051972533828832100e-10 6.159193098844349956e-01
1.056829191993540969e-10 6.159193098844349956e-01
1.061708271968487580e-10 6.159193098844349956e-01
1.066609877268796296e-10 6.159193098844349956e-01
1.071534111887491588e-10 6.159193098844349956e-01
1.076481080297704026e-10 6.159193098844349956e-01
1.081450887454886988e-10 6.159193098844349956e-01
1.086443638799043203e-10 6.159193098844349956e-01
1.091459440256962143e-10 6.159193098844349956e-01
1.096498398244466981e-10 6.159193098844349956e-01
1.101560619668672537e-10 6.159193098844349956e-01
1.106646211930253433e-10 6.159193098844349956e-01
1.111755282925722586e-10 6.159193098844349956e-01
1.116887941049720690e-10 6.159193098844349956e-01
1.122044295197315264e-10 6.159193098844349956e-01
1.127224454766311840e-10 6.159193098844349956e-01
1.132428529659574211e-10 6.159193098844349956e-01
1.137656630287356687e-10 6.159193098844349956e-01
1.142908867569646056e-10 6.159193098844349956e-01
1.148185352938515295e-10 6.159193098844349956e-01
1.153486198340487888e-10 6.159193098844349956e-01
1.158811516238911965e-10 6.159193098844349956e-01
1.164161419616347488e-10 6.159193098844349956e-01
1.169536021976962625e-10 6.159193098844349956e-01
1.174935437348942005e-10 6.159193098844349956e-01
1.180359780286905836e-10 6.159193098844349956e-01
1.185809165874341038e-10 6.159193098844349956e-01
1.191283709726041172e-10 6.159193098844349956e-01
1.196783527990561607e-10 6.159193098844349956e-01
1.202308737352681685e-10 6.159193098844349956e-01
1.207859455035881860e-10 6.159193098844349956e-01
1.213435798804829899e-10 6.159193098844349956e-01
1.219037886967878961e-10 6.159193098844349956e-01
1.224665838379579390e-10 6.159193098844349956e-01
1.230319772443198249e-10 6.159193098844349956e-01
1.235999809113253598e-10 6.159193098844349956e-01
1.241706068898060143e-10 6.159193098844349956e-01
1.247438672862284446e-10 6.159193098844349956e-01
1.253197742629514614e-10 6.159193098844349956e-01
1.258983400384840070e-10 6.159193098844349956e-01
1.264795768877444504e-10 6.159193098844349956e-01
1.270634971423209168e-10 6.159193098844349956e-01
1.276501131907329864e-10 6.159193098844349956e-01
1.282394374786945316e-10 6.159193098844349956e-01
1.288314825093777164e-10 6.159193098844349956e-01
1.294262608436783408e-10 6.159193098844349956e-01
1.300237851004822185e-10 6.159193098844349956e-01
1.306240679569330802e-10 6.159193098844349956e-01
1.312271221487013038e-10 6.159193098844349956e-01
1.318329604702542992e-10 6.159193098844349956e-01
1.324415957751279268e-10 6.159193098844349956e-01
1.330530409761991312e-10 6.159193098844349956e-01
1.336673090459598929e-10 6.159193098844349956e-01
1.342844130167926019e-10 6.159193098844349956e-01
1.349043659812463881e-10 6.159193098844349956e-01
1.355271810923149500e-10 6.159193098844349956e-01
1.361528715637156511e-10 6.159193098844349956e-01
1.367814506701698304e-10 6.159193098844349956e-01
1.374129317476844319e-10 6.159193098844349956e-01
1.380473281938349516e-10 6.159193098844349956e-01
1.386846534680496779e-10 6.159193098844349956e-01
1.393249210918952753e-10 6.159193098844349956e-01
1.399681446493636356e-10 6.159193098844349956e-01
1.406143377871600206e-10 6.159193098844349956e-01
1.412635142149927307e-10 6.159193098844349956e-01
1.419156877058638589e-10 6.159193098844349956e-01
1.425708720963615438e-10 6.159193098844349956e-01
1.432290812869535157e-10 6.159193098844349956e-01
1.438903292422819861e-10 6.159193098844349956e-01
1.445546299914599854e-10 6.159193098844349956e-01
1.452219976283689411e-10 6.159193098844349956e-01
1.458924463119577810e-10 6.159193098844349956e-01
1.465659902665431742e-10 6.159193098844349956e-01
1.472426437821115550e-10 6.159193098844349956e-01
1.479224212146220264e-10 6.159193098844349956e-01
1.486053369863111505e-10 6.159193098844349956e-01
1.492914055859988495e-10 6.159193098844349956e-01
1.499806415693958076e-10 6.159193098844349956e-01
1.506730595594122672e-10 6.159193098844349956e-01
1.513686742464682735e-10 6.159193098844349956e-01
1.520675003888054443e-10 6.159193098844349956e-01
1.527695528127999284e-10 6.159193098844349956e-01
1.534748464132770700e-10 6.159193098844349956e-01
1.541833961538273923e-10 6.159193098844349956e-01
1.548952170671240276e-10 6.159193098844349956e-01
1.556103242552417249e-10 6.159193098844349956e-01
1.563287328899772271e-10 6.159193098844349956e-01
1.570504582131710961e-10 6.159193098844349956e-01
1.577755155370311922e-10 6.159193098844349956e-01
1.585039202444574455e-10 6.159193098844349956e-01
1.592356877893683344e-10 6.159193098844349956e-01
1.599708336970285776e-10 6.159193098844349956e-01
1.607093735643787403e-10 6.159193098844349956e-01
1.614513230603659254e-10 6.159193098844349956e-01
1.621966979262764032e-10 6.159193098844349956e-01
1.629455139760694310e-10 6.159193098844349956e-01
1.636977870967128292e-10 6.159193098844349956e-01
1.644535332485200323e-10 6.159193098844349956e-01
1.652127684654887156e-10 6.159193098844349956e-01
1.659755088556409731e-10 6.159193098844349956e-01
1.667417706013650469e-10 6.159193098844349956e-01
1.675115699597586326e-10 6.159193098844349956e-01
1.682849232629738914e-10 6.159193098844349956e-01
1.690618469185638317e-10 6.159193098844349956e-01
1.698423574098305268e-10 6.159193098844349956e-01
1.706264712961746758e-10 6.159193098844349956e-01
1.714142052134471296e-10 6.159193098844349956e-01
1.722055758743016837e-10 6.159193098844349956e-01
1.730006000685497056e-10 6.159193098844349956e-01
1.737992946635163398e-10 6.159193098844349956e-01
1.746016766043983925e-10 6.159193098844349956e-01
1.754077629146238450e-10 6.159193098844349956e-01
1.762175706962129700e-10 6.159193098844349956e-01
1.770311171301412306e-10 6.159193098844349956e-01
1.778484194767037317e-10 6.159193098844349956e-01
1.786694950758815309e-10 6.159193098844349956e-01
1.794943613477093730e-10 6.159193098844349956e-01
1.803230357926454130e-10 6.159193098844349956e-01
1.811555359919423620e-10 6.159193098844349956e-01
1.819918796080206752e-10 6.159193098844349956e-01
1.828320843848431091e-10 6.159193098844349956e-01
1.836761681482913218e-10 6.159193098844349956e-01
1.845241488065439199e-10 6.159193098844349956e-01
1.853760443504565228e-10 6.159193098844349956e-01
1.862318728539434283e-10 6.159193098844349956e-01
1.870916524743610630e-10 6.159193098844349956e-01
1.879554014528931638e-10 6.159193098844349956e-01
1.888231381149378213e-10 6.159193098844349956e-01
1.896948808704963833e-10 6.159193098844349956e-01
1.905706482145638073e-10 6.159193098844349956e-01
1.914504587275212862e-10 6.159193098844349956e-01
1.923343310755302711e-10 6.159193098844349956e-01
1.932222840109286387e-10 6.159193098844349956e-01
1.941143363726284624e-10 6.159193098844349956e-01
1.950105070865157209e-10 6.159193098844349956e-01
1.959108151658517911e-10 6.159193098844349956e-01
1.968152797116769057e-10 6.159193098844349956e-01
1.977239199132153681e-10 6.159193098844349956e-01
1.986367550482826804e-10 6.159193098844349956e-01
1.995538044836945325e-10 6.159193098844349956e-01
2.004750876756777041e-10 6.159193098844349956e-01
2.014006241702828020e-10 6.159193098844349956e-01
2.023304336037990651e-10 6.159193098844349956e-01
2.032645357031708504e-10 6.159193098844349956e-01
2.042029502864162114e-10 6.159193098844349956e-01
2.051456972630473652e-10 6.159193098844349956e-01
2.060927966344930968e-10 6.159193098844349956e-01
2.070442684945231033e-10 6.159193098844349956e-01
2.080001330296742497e-10 6.159193098844349956e-01
2.089604105196789976e-10 6.159193098844349956e-01
2.099251213378955127e-10 6.159193098844349956e-01
2.108942859517399442e-10 6.159193098844349956e-01
2.118679249231207468e-10 6.159193098844349956e-01
2.128460589088748112e-10 6.159193098844349956e-01
2.138287086612057665e-10 6.159193098844349956e-01
2.148158950281243249e-10 6.159193098844349956e-01
2.158076389538904611e-10 6.159193098844349956e-01
2.168039614794579189e-10 6.159193098844349956e-01
2.178048837429205005e-10 6.159193098844349956e-01
2.188104269799606055e-10 6.159193098844349956e-01
2.198206125242996823e-10 6.159193098844349956e-01
2.208354618081509804e-10 6.159193098844349956e-01
2.218549963626741635e-10 6.159193098844349956e-01
2.228792378184321202e-10 6.159193098844349956e-01
2.239082079058498940e-10 6.159193098844349956e-01
2.249419284556757847e-10 6.159193098844349956e-01
2.259804213994443629e-10 6.159193098844349956e-01
2.270237087699419403e-10 6.159193098844349956e-01
2.280718127016738744e-10 6.159193098844349956e-01
2.291247554313343042e-10 6.159193098844349956e-01
2.301825592982777980e-10 6.159193098844349956e-01
2.312452467449934576e-10 6.159193098844349956e-01
2.323128403175808823e-10 6.159193098844349956e-01
2.333853626662286937e-10 6.159193098844349956e-01
2.344628365456949206e-10 6.159193098844349956e-01
2.355452848157898913e-10 6.159193098844349956e-01
2.366327304418611169e-10 6.159193098844349956e-01
2.377251964952807590e-10 6.159193098844349956e-01
2.388227061539347000e-10 6.159193098844349956e-01
2.399252827027147159e-10 6.159193098844349956e-01
2.410329495340121999e-10 6.159193098844349956e-01
2.421457301482147286e-10 6.159193098844349956e-01
2.432636481542042839e-10 6.159193098844349956e-01
2.443867272698584205e-10 6.159193098844349956e-01
2.455149913225535024e-10 6.159193098844349956e-01
2.466484642496699547e-10 6.159193098844349956e-01
2.477871700991004115e-10 6.159193098844349956e-01
2.489311330297596722e-10 6.159193098844349956e-01
2.500803773120975023e-10 6.159193098844349956e-01
2.512349273286132943e-10 6.159193098844349956e-01
2.523948075743736765e-10 6.159193098844349956e-01
2.535600426575318785e-10 6.159193098844349956e-01
2.547306572998500447e-10 6.159193098844349956e-01
2.559066763372237695e-10 6.159193098844349956e-01
2.570881247202087534e-10 6.159193098844349956e-01
2.582750275145503535e-10 6.159193098844349956e-01
2.594674099017154604e-10 6.159193098844349956e-01
2.606652971794264955e-10 6.159193098844349956e-01
2.618687147621984058e-10 6.159193098844349956e-01
2.630776881818775724e-10 6.159193098844349956e-01
2.642922430881838204e-10 6.159193098844349956e-01
2.655124052492543937e-10 6.159193098844349956e-01
2.667382005521905662e-10 6.159193098844349956e-01
2.679696550036071999e-10 6.159193098844349956e-01
2.692067947301841127e-10 6.159193098844349956e-01
2.704496459792208059e-10 6.159193098844349956e-01
2.716982351191928989e-10 6.159193098844349956e-01
2.729525886403118198e-10 6.159193098844349956e-01
2.742127331550868231e-10 6.159193098844349956e-01
2.754786953988895404e-10 6.159193098844349956e-01
2.767505022305200305e-10 6.159193098844349956e-01
2.780281806327823939e-10 6.159193098844349956e-01
2.793117577130447219e-10 6.159193098844349956e-01
2.806012607038310998e-10 6.159193098844349956e-01
2.818967169633815046e-10 6.159193098844349956e-01
2.831981539762501154e-10 6.159193098844349956e-01
2.845055993538703807e-10 6.159193098844349956e-01
2.858190808351591188e-10 6.159193098844349956e-01
2.871386262870865492e-10 6.159193098844349956e-01
2.884642637052861307e-10 6.159193098844349956e-01
2.897960212146297110e-10 6.159193098844349956e-01
2.911339270698432074e-10 6.159193098844349956e-01
2.924780096560871323e-10 6.159193098844349956e-01
2.938282974895777030e-10 6.159193098844349956e-01
2.951848192181726914e-10 6.159193098844349956e-01
2.965476036219975492e-10 6.159193098844349956e-01
2.979166796140423729e-10 6.159193098844349956e-01
2.992920762407815658e-10 6.159193098844349956e-01
3.006738226827889504e-10 6.159193098844349956e-01
3.020619482553565506e-10 6.159193098844349956e-01
3.034564824091169941e-10 6.159193098844349956e-01
3.048574547306679817e-10 6.159193098844349956e-01
3.062648949432001691e-10 6.159193098844349956e-01
3.076788329071276336e-10 6.159193098844349956e-01
3.090992986207216497e-10 6.159193098844349956e-01
3.105263222207468942e-10 6.159193098844349956e-01
3.119599339831009087e-10 6.159193098844349956e-01
3.134001643234565604e-10 6.159193098844349956e-01
3.148470437979070359e-10 6.159193098844349956e-01
3.163006031036144546e-10 6.159193098844349956e-01
3.177608730794610147e-10 6.159193098844349956e-01
3.192278847067032416e-10 6.159193098844349956e-01
3.207016691096293376e-10 6.159193098844349956e-01
3.221822575562193758e-10 6.159193098844349956e-01
3.236696814588089572e-10 6.159193098844349956e-01
3.251639723747554014e-10 6.159193098844349956e-01
3.266651620071075044e-10 6.159193098844349956e-01
3.281732822052778814e-10 6.159193098844349956e-01
3.296883649657189283e-10 6.159193098844349956e-01
3.312104424326015235e-10 6.159193098844349956e-01
3.327395468984970900e-10 6.159193098844349956e-01
3.342757108050625526e-10 6.159193098844349956e-01
3.358189667437289141e-10 6.159193098844349956e-01
3.373693474563924682e-10 6.159193098844349956e-01
3.389268858361094759e-10 6.159193098844349956e-01
3.404916149277942026e-10 6.159193098844349956e-01
3.420635679289198505e-10 6.159193098844349956e-01
3.436427781902228509e-10 6.159193098844349956e-01
3.452292792164105691e-10 6.159193098844349956e-01
3.468231046668721110e-10 6.159193098844349956e-01
3.484242883563923865e-10 6.159193098844349956e-01
3.500328642558694824e-10 6.159193098844349956e-01
3.516488664930356016e-10 6.159193098844349956e-01
3.532723293531808462e-10 6.159193098844349956e-01
3.549032872798808265e-10 6.159193098844349956e-01
3.565417748757274231e-10 6.159193098844349956e-01
3.581878269030627028e-10 6.159193098844349956e-01
3.598414782847166607e-10 6.159193098844349956e-01
3.615027641047480635e-10 6.159193098844349956e-01
3.631717196091888089e-10 6.159193098844349956e-01
3.648483802067917483e-10 6.159193098844349956e-01
3.665327814697817671e-10 6.159193098844349956e-01
3.682249591346106901e-10 6.159193098844349956e-01
3.699249491027153928e-10 6.159193098844349956e-01
3.716327874412793760e-10 6.159193098844349956e-01
3.733485103839982184e-10 6.159193098844349956e-01
3.750721543318480270e-10 6.159193098844349956e-01
3.768037558538580240e-10 6.159193098844349956e-01
3.785433516878860804e-10 6.159193098844349956e-01
3.802909787413984369e-10 6.159193098844349956e-01
3.820466740922525272e-10 6.159193098844349956e-01
3.838104749894838333e-10 6.159193098844349956e-01
3.855824188540959465e-10 6.159193098844349956e-01
3.873625432798546093e-10 6.159193098844349956e-01
3.891508860340852722e-10 6.159193098844349956e-01
3.909474850584744769e-10 6.159193098844349956e-01
3.927523784698746514e-10 6.159193098844349956e-01
3.945656045611129372e-10 6.159193098844349956e-01
3.963872018018036360e-10 6.159193098844349956e-01
3.982172088391642234e-10 6.159193098844349956e-01
4.000556644988354468e-10 6.159193098844349956e-01
4.019026077857049386e-10 6.159193098844349956e-01
4.037580778847349655e-10 6.159193098844349956e-01
4.056221141617933836e-10 6.159193098844349956e-01
4.074947561644892968e-10 6.159193098844349956e-01
4.093760436230117670e-10 6.159193098844349956e-01
4.112660164509728659e-10 6.159193098844349956e-01
4.131647147462545010e-10 6.159193098844349956e-01
4.150721787918590163e-10 6.159193098844349956e-01
4.169884490567640310e-10 6.159193098844349956e-01
4.189135661967807952e-10 6.159193098844349956e-01
4.208475710554170940e-10 6.159193098844349956e-01
4.227905046647433572e-10 6.159193098844349956e-01
4.247424082462635775e-10 6.159193098844349956e-01
4.267033232117895884e-10 6.159193098844349956e-01
4.286732911643199435e-10 6.159193098844349956e-01
4.306523538989222085e-10 6.159193098844349956e-01
4.326405534036201118e-10 6.159193098844349956e-01
4.346379318602840049e-10 6.159193098844349956e-01
4.366445316455259749e-10 6.159193098844349956e-01
4.386603953315989384e-10 6.159193098844349956e-01
4.406855656872997159e-10 6.159193098844349956e-01
4.427200856788766037e-10 6.159193098844349956e-01
4.447639984709407722e-10 6.159193098844349956e-01
4.468173474273821614e-10 6.159193098844349956e-01
4.488801761122894612e-10 6.159193098844349956e-01
4.509525282908743818e-10 6.159193098844349956e-01
4.530344479304001643e-10 6.159193098844349956e-01
4.551259792011144337e-10 6.159193098844349956e-01
4.572271664771862392e-10 6.159193098844349956e-01
4.593380543376476442e-10 6.159193098844349956e-01
4.614586875673393490e-10 6.159193098844349956e-01
4.635891111578609665e-10 6.159193098844349956e-01
4.657293703085255362e-10 6.159193098844349956e-01
4.678795104273184339e-10 6.159193098844349956e-01
4.700395771318607785e-10 6.159193098844349956e-01
4.722096162503775951e-10 6.159193098844349956e-01
4.743896738226692355e-10 6.159193098844349956e-01
4.765797961010892086e-10 6.159193098844349956e-01
4.787800295515246999e-10 6.159193098844349956e-01
4.809904208543828814e-10 6.159193098844349956e-01
4.832110169055810458e-10 6.159193098844349956e-01
4.854418648175413956e-10 6.159193098844349956e-01
4.876830119201911039e-10 6.159193098844349956e-01
4.899345057619659946e-10 6.159193098844349956e-01
4.921963941108195998e-10 6.159193098844349956e-01
4.944687249552364558e-10 6.159193098844349956e-01
4.967515465052501554e-10 6.159193098844349956e-01
4.990449071934665708e-10 6.159193098844349956e-01
5.013488556760910047e-10 6.159193098844349956e-01
5.036634408339606154e-10 6.159193098844349956e-01
5.059887117735814944e-10 6.159193098844349956e-01
5.083247178281707070e-10 6.159193098844349956e-01
5.106715085587024692e-10 6.159193098844349956e-01
5.130291337549600113e-10 6.159193098844349956e-01
5.153976434365919906e-10 6.159193098844349956e-01
5.177770878541734543e-10 6.159193098844349956e-01
5.201675174902719718e-10 6.159193098844349956e-01
5.225689830605189368e-10 6.159193098844349956e-01
5.249815355146854193e-10 6.159193098844349956e-01
5.274052260377628771e-10 6.159193098844349956e-01
5.298401060510496574e-10 6.159193098844349956e-01
5.322862272132412208e-10 6.159193098844349956e-01
5.347436414215268795e-10 6.159193098844349956e-01
5.372124008126903611e-10 6.159193098844349956e-01
5.396925577642161629e-10 6.159193098844349956e-01
5.421841648954006616e-10 6.159193098844349956e-01
5.446872750684686011e-10 6.159193098844349956e-01
5.472019413896947488e-10 6.159193098844349956e-01
5.497282172105302059e-10 6.159193098844349956e-01
5.522661561287346103e-10 6.159193098844349956e-01
5.548158119895134073e-10 6.159193098844349956e-01
5.573772388866597717e-10 6.159193098844349956e-01
5.599504911637028382e-10 6.159193098844349956e-01
5.625356234150600675e-10 6.159193098844349956e-01
5.651326904871960228e-10 6.159193098844349956e-01
5.677417474797857992e-10 6.159193098844349956e-01
5.703628497468839338e-10 6.159193098844349956e-01
5.729960528980990015e-10 6.159193098844349956e-01
5.756414127997732783e-10 6.159193098844349956e-01
5.782989855761680914e-10 6.159193098844349956e-01
5.809688276106544416e-10 6.159193098844349956e-01
5.836509955469094174e-10 6.159193098844349956e-01
5.863455462901177775e-10 6.159193098844349956e-01
5.890525370081795319e-10 6.159193098844349956e-01
5.917720251329224846e-10 6.159193098844349956e-01
5.945040683613207744e-10 6.159193098844349956e-01
5.972487246567193088e-10 6.159193098844349956e-01
6.000060522500630581e-10 6.159193098844349956e-01
6.027761096411327594e-10 6.159193098844349956e-01
6.055589555997863082e-10 6.159193098844349956e-01
6.083546491672048027e-10 6.159193098844349956e-01
6.111632496571461357e-10 6.159193098844349956e-01
6.139848166572027228e-10 6.159193098844349956e-01
6.168194100300660549e-10 6.159193098844349956e-01
6.196670899147966273e-10 6.159193098844349956e-01
6.225279167280997622e-10 6.159193098844349956e-01
6.254019511656078419e-10 6.159193098844349956e-01
6.282892542031675057e-10 6.159193098844349956e-01
6.311898870981334634e-10 6.159193098844349956e-01
6.341039113906684098e-10 6.159193098844349956e-01
6.370313889050484190e-10 6.159193098844349956e-01
6.399723817509746462e-10 6.159193098844349956e-01
6.429269523248911296e-10 6.159193098844349956e-01
6.458951633113084864e-10 6.159193098844349956e-01
6.488770776841339156e-10 6.159193098844349956e-01
6.518727587080073019e-10 6.159193098844349956e-01
6.548822699396434190e-10 6.159193098844349956e-01
6.579056752291800278e-10 6.159193098844349956e-01
6.609430387215333148e-10 6.159193098844349956e-01
6.639944248577579843e-10 6.159193098844349956e-01
6.670598983764146907e-10 6.159193098844349956e-01
6.701395243149439860e-10 6.159193098844349956e-01
6.732333680110455401e-10 6.159193098844349956e-01
6.763414951040644952e-10 6.159193098844349956e-01
6.794639715363845413e-10 6.159193098844349956e-01
6.826008635548263690e-10 6.159193098844349956e-01
6.857522377120533589e-10 6.159193098844349956e-01
6.889181608679838894e-10 6.159193098844349956e-01
6.920987001912093310e-10 6.159193098844349956e-01
6.952939231604193821e-10 6.159193098844349956e-01
6.985038975658337113e-10 6.159193098844349956e-01
7.017286915106403220e-10 6.159193098844349956e-01
7.049683734124399120e-10 6.159193098844349956e-01
7.082230120046981970e-10 6.159193098844349956e-01
7.114926763382034018e-10 6.159193098844349956e-01
7.147774357825319219e-10 6.159193098844349956e-01
7.180773600275195668e-10 6.159193098844349956e-01
7.213925190847404562e-10 6.159193098844349956e-01
7.247229832889920154e-10 6.159193098844349956e-01
7.280688232997877267e-10 6.159193098844349956e-01
7.314301101028556700e-10 6.159193098844349956e-01
7.348069150116451291e-10 6.159193098844349956e-01
7.381993096688391949e-10 6.159193098844349956e-01
7.416073660478747097e-10 6.159193098844349956e-01
7.450311564544697595e-10 6.159193098844349956e-01
7.484707535281570601e-10 6.159193098844349956e-01
7.519262302438255119e-10 6.159193098844349956e-01
7.553976599132683713e-10 6.159193098844349956e-01
7.588851161867385573e-10 6.159193098844349956e-01
7.623886730545112992e-10 6.159193098844349956e-01
7.659084048484539184e-10 6.159193098844349956e-01
7.694443862436027449e-10 6.159193098844349956e-01
7.729966922597476851e-10 6.159193098844349956e-01
7.765653982630235108e-10 6.159193098844349956e-01
7.801505799675090055e-10 6.159193098844349956e-01
7.837523134368336602e-10 6.159193098844349956e-01
7.873706750857906748e-10 6.159193098844349956e-01
7.910057416819589563e-10 6.159193098844349956e-01
7.946575903473313205e-10 6.159193098844349956e-01
7.983262985599510684e-10 6.159193098844349956e-01
8.020119441555553879e-10 6.159193098844349956e-01
8.057146053292271294e-10 6.159193098844349956e-01
8.094343606370534071e-10 6.159193098844349956e-01
8.131712889977927808e-10 6.159193098844349956e-01
8.169254696945489529e-10 6.159193098844349956e-01
8.206969823764534605e-10 6.159193098844349956e-01
8.244859070603549848e-10 6.159193098844349956e-01
8.282923241325173463e-10 6.159193098844349956e-01
8.321163143503250479e-10 6.159193098844349956e-01
8.359579588439962623e-10 6.159193098844349956e-01
8.398173391183045053e-10 6.159193098844349956e-01
8.436945370543074430e-10 6.159193098844349956e-01
8.475896349110844883e-10 6.159193098844349956e-01
8.515027153274818418e-10 6.159193098844349956e-01
8.554338613238655976e-10 6.159193098844349956e-01
8.593831563038835345e-10 6.159193098844349956e-01
8.633506840562341456e-10 6.159193098844349956e-01
8.673365287564446625e-10 6.159193098844349956e-01
8.713407749686566282e-10 6.159193098844349956e-01
8.753635076474204657e-10 6.159193098844349956e-01
8.794048121394973872e-10 6.159193098844349956e-01
8.834647741856704030e-10 6.159193098844349956e-01
8.875434799225632912e-10 6.159193098844349956e-01
8.916410158844683573e-10 6.159193098844349956e-01
8.957574690051818441e-10 6.159193098844349956e-01
8.998929266198487512e-10 6.159193098844349956e-01
9.040474764668157200e-10 6.159193098844349956e-01
9.082212066894921898e-10 6.159193098844349956e-01
9.124142058382207566e-10 6.159193098844349956e-01
9.166265628721560104e-10 6.159193098844349956e-01
9.208583671611512309e-10 6.159193098844349956e-01
9.251097084876552160e-10 6.159193098844349956e-01
9.293806770486166583e-10 6.159193098844349956e-01
9.336713634573982413e-10 6.159193098844349956e-01
9.379818587456981794e-10 6.159193098844349956e-01
9.423122543654826159e-10 6.159193098844349956e-01
9.466626421909256713e-10 6.159193098844349956e-01
9.510331145203575569e-10 6.159193098844349956e-01
9.554237640782245800e-10 6.159193098844349956e-01
9.598346840170547307e-10 6.159193098844349956e-01
9.642659679194352652e-10 6.159193098844349956e-01
9.687177097999973177e-10 6.159193098844349956e-01
9.731900041074108542e-10 6.159193098844349956e-01
9.776829457263889307e-10 6.159193098844349956e-01
9.821966299796996030e-10 6.159193098844349956e-01
9.867311526301898314e-10 6.159193098844349956e-01
9.912866098828157951e-10 6.159193098844349956e-01
9.958630983866852013e-10 6.159193098844349956e-01
1.000460715237106419e-09 6.159193098844349956e-01
1.005079557977650224e-09 6.159193098844349956e-01
1.009719724602217548e-09 6.159193098844349956e-01
1.014381313557119629e-09 6.159193098844349956e-01
1.019064423743166432e-09 6.159193098844349956e-01
1.023769154517764592e-09 6.159193098844349956e-01
1.028495605697025894e-09 6.159193098844349956e-01
1.033243877557884441e-09 6.159193098844349956e-01
1.038014070840224993e-09 6.159193098844349956e-01
1.042806286749018744e-09 6.159193098844349956e-01
1.047620626956472752e-09 6.159193098844349956e-01
1.052457193604184744e-09 6.159193098844349956e-01
1.057316089305311366e-09 6.159193098844349956e-01
1.062197417146745319e-09 6.159193098844349956e-01
1.067101280691302218e-09 6.159193098844349956e-01
1.072027783979917587e-09 6.159193098844349956e-01
1.076977031533853977e-09 6.159193098844349956e-01
1.081949128356919888e-09 6.159193098844349956e-01
1.086944179937695289e-09 6.159193098844349956e-01
1.091962292251772247e-09 6.159193098844349956e-01
1.097003571764001138e-09 6.159193098844349956e-01
1.102068125430750295e-09 6.159193098844349956e-01
1.107156060702175792e-09 6.159193098844349956e-01
1.112267485524500121e-09 6.159193098844349956e-01
1.117402508342302861e-09 6.159193098844349956e-01
1.122561238100821067e-09 6.159193098844349956e-01
1.127743784248261860e-09 6.159193098844349956e-01
1.132950256738122464e-09 6.159193098844349956e-01
1.138180766031525335e-09 6.159193098844349956e-01
1.143435423099559494e-09 6.159193098844349956e-01
1.148714339425636548e-09 6.159193098844349956e-01
1.154017627007855391e-09 6.159193098844349956e-01
1.159345398361377659e-09 6.159193098844349956e-01
1.164697766520816215e-09 6.159193098844349956e-01
1.170074845042632317e-09 6.159193098844349956e-01
1.175476748007544991e-09 6.159193098844349956e-01
1.180903590022951773e-09 6.159193098844349956e-01
1.186355486225359793e-09 6.159193098844349956e-01
1.191832552282828647e-09 6.159193098844349956e-01
1.197334904397424848e-09 6.159193098844349956e-01
1.202862659307686410e-09 6.159193098844349956e-01
1.208415934291100049e-09 6.159193098844349956e-01
1.213994847166589755e-09 6.159193098844349956e-01
1.219599516297015289e-09 6.159193098844349956e-01
1.225230060591684748e-09 6.159193098844349956e-01
1.230886599508876016e-09 6.159193098844349956e-01
1.236569253058372898e-09 6.159193098844349956e-01
1.242278141804008912e-09 6.159193098844349956e-01
1.248013386866227821e-09 6.159193098844349956e-01
1.253775109924651414e-09 6.159193098844349956e-01
1.259563433220661545e-09 6.159193098844349956e-01
1.265378479559994176e-09 6.159193098844349956e-01
1.271220372315344166e-09 6.159193098844349956e-01
1.277089235428983296e-09 6.159193098844349956e-01
1.282985193415389261e-09 6.159193098844349956e-01
1.288908371363888094e-09 6.159193098844349956e-01
1.294858894941307351e-09 6.159193098844349956e-01
1.300836890394642730e-09 6.159193098844349956e-01
1.306842484553736694e-09 6.159193098844349956e-01
1.312875804833968252e-09 6.159193098844349956e-01
1.318936979238958046e-09 6.159193098844349956e-01
1.325026136363282336e-09 6.159193098844349956e-01
1.331143405395202067e-09 6.159193098844349956e-01
1.337288916119403946e-09 6.159193098844349956e-01
1.343462798919753503e-09 6.159193098844349956e-01
1.349665184782061389e-09 6.159193098844349956e-01
1.355896205296862705e-09 6.159193098844349956e-01
1.362155992662208736e-09 6.159193098844349956e-01
1.368444679686471297e-09 6.159193098844349956e-01
1.374762399791160735e-09 6.159193098844349956e-01
1.381109287013756953e-09 6.159193098844349956e-01
1.387485476010552635e-09 6.159193098844349956e-01
1.393891102059509916e-09 6.159193098844349956e-01
1.400326301063131113e-09 6.159193098844349956e-01
1.406791209551342066e-09 6.159193098844349956e-01
1.413285964684387896e-09 6.159193098844349956e-01
1.419810704255744056e-09 6.159193098844349956e-01
1.426365566695039176e-09 6.159193098844349956e-01
1.432950691070991759e-09 6.159193098844349956e-01
1.439566217094361771e-09 6.159193098844349956e-01
1.446212285120913392e-09 6.159193098844349956e-01
1.452889036154393697e-09 6.159193098844349956e-01
1.459596611849524358e-09 6.159193098844349956e-01
1.466335154515005758e-09 6.159193098844349956e-01
1.473104807116538065e-09 6.159193098844349956e-01
1.479905713279852842e-09 6.159193098844349956e-01
1.486738017293761007e-09 6.159193098844349956e-01
1.493601864113213814e-09 6.159193098844349956e-01
1.500497399362378306e-09 6.159193098844349956e-01
1.507424769337727254e-09 6.159193098844349956e-01
1.514384121011142320e-09 6.159193098844349956e-01
1.521375602033032739e-09 6.159193098844349956e-01
1.528399360735467436e-09 6.159193098844349956e-01
1.535455546135322448e-09 6.159193098844349956e-01
1.542544307937442823e-09 6.159193098844349956e-01
1.549665796537817752e-09 6.159193098844349956e-01
1.556820163026772041e-09 6.159193098844349956e-01
1.564007559192171844e-09 6.159193098844349956e-01
1.571228137522644470e-09 6.159193098844349956e-01
1.578482051210814309e-09 6.159193098844349956e-01
1.585769454156551792e-09 6.159193098844349956e-01
1.593090500970240342e-09 6.159193098844349956e-01
1.600445346976054490e-09 6.159193098844349956e-01
1.607834148215256808e-09 6.159193098844349956e-01
1.615257061449508496e-09 6.159193098844349956e-01
1.622714244164194026e-09 6.159193098844349956e-01
1.630205854571763572e-09 6.159193098844349956e-01
1.637732051615088883e-09 6.159193098844349956e-01
1.645292994970836109e-09 6.159193098844349956e-01
1.652888845052853109e-09 6.159193098844349956e-01
1.660519763015572677e-09 6.159193098844349956e-01
1.668185910757431900e-09 6.159193098844349956e-01
1.675887450924307233e-09 6.159193098844349956e-01
1.683624546912964462e-09 6.159193098844349956e-01
1.691397362874525831e-09 6.159193098844349956e-01
1.699206063717953094e-09 6.159193098844349956e-01
1.707050815113545454e-09 6.159193098844349956e-01
1.714931783496454668e-09 6.159193098844349956e-01
1.722849136070216900e-09 6.159193098844349956e-01
1.730803040810298639e-09 6.159193098844349956e-01
1.738793666467661846e-09 6.159193098844349956e-01
1.746821182572343993e-09 6.159193098844349956e-01
1.754885759437053816e-09 6.159193098844349956e-01
1.762987568160786097e-09 6.159193098844349956e-01
1.771126780632450707e-09 6.159193098844349956e-01
1.779303569534519649e-09 6.159193098844349956e-01
1.787518108346691262e-09 6.159193098844349956e-01
1.795770571349569726e-09 6.159193098844349956e-01
1.804061133628363797e-09 6.159193098844349956e-01
1.812389971076600439e-09 6.159193098844349956e-01
1.820757260399857270e-09 6.159193098844349956e-01
1.829163179119511546e-09 6.159193098844349956e-01
1.837607905576505699e-09 6.159193098844349956e-01
1.846091618935131893e-09 6.159193098844349956e-01
1.854614499186833126e-09 6.159193098844349956e-01
1.863176727154021289e-09 6.159193098844349956e-01
1.871778484493914457e-09 6.159193098844349956e-01
1.880419953702389688e-09 6.159193098844349956e-01
1.889101318117856507e-09 6.159193098844349956e-01
1.897822761925145270e-09 6.159193098844349956e-01
1.906584470159415183e-09 6.159193098844349956e-01
1.915386628710080926e-09 6.159193098844349956e-01
1.924229424324754584e-09 6.159193098844349956e-01
1.933113044613209907e-09 6.159193098844349956e-01
1.942037678051361466e-09 6.159193098844349956e-01
1.951003513985263243e-09 6.159193098844349956e-01
1.960010742635126659e-09 6.159193098844349956e-01
1.969059555099354323e-09 6.159193098844349956e-01
1.978150143358598175e-09 6.159193098844349956e-01
1.987282700279828397e-09 6.159193098844349956e-01
1.996457419620427532e-09 6.159193098844349956e-01
2.005674496032301581e-09 6.159193098844349956e-01
2.014934125066008042e-09 6.159193098844349956e-01
2.024236503174907119e-09 6.159193098844349956e-01
2.033581827719326987e-09 6.159193098844349956e-01
2.042970296970752638e-09 6.159193098844349956e-01
2.052402110116024650e-09 6.159193098844349956e-01
2.061877467261604952e-09 6.159193098844349956e-01
2.071396569437732586e-09 6.159193098844349956e-01
2.080959618602811896e-09 6.159193098844349956e-01
2.090566817647565803e-09 6.159193098844349956e-01
2.100218370399473217e-09 6.159193098844349956e-01
2.109914481626957463e-09 6.159193098844349956e-01
2.119655357043869602e-09 6.159193098844349956e-01
2.129441203313713255e-09 6.159193098844349956e-01
2.139272228054168042e-09 6.159193098844349956e-01
2.149148639841355762e-09 6.159193098844349956e-01
2.159070648214405196e-09 6.159193098844349956e-01
2.169038463679756747e-09 6.159193098844349956e-01
2.179052297715770668e-09 6.159193098844349956e-01
2.189112362777071415e-09 6.159193098844349956e-01
2.199218872299197226e-09 6.159193098844349956e-01
2.209372040702985421e-09 6.159193098844349956e-01
2.219572083399266653e-09 6.159193098844349956e-01
2.229819216793288253e-09 6.159193098844349956e-01
2.240113658289453152e-09 6.159193098844349956e-01
2.250455626295784999e-09 6.159193098844349956e-01
2.260845340228708437e-09 6.159193098844349956e-01
2.271283020517557655e-09 6.159193098844349956e-01
2.281768888609400500e-09 6.159193098844349956e-01
2.292303166973588804e-09 6.159193098844349956e-01
2.302886079106626748e-09 6.159193098844349956e-01
2.313517849536763788e-09 6.159193098844349956e-01
2.324198703828906866e-09 6.159193098844349956e-01
2.334928868589256754e-09 6.159193098844349956e-01
2.345708571470267008e-09 6.159193098844349956e-01
2.356538041175321253e-09 6.159193098844349956e-01
2.367417507463738047e-09 6.159193098844349956e-01
2.378347201155492836e-09 6.159193098844349956e-01
2.389327354136267893e-09 6.159193098844349956e-01
2.400358199362219363e-09 6.159193098844349956e-01
2.411439970865072690e-09 6.159193098844349956e-01
2.422572903756932679e-09 6.159193098844349956e-01
2.433757234235430205e-09 6.159193098844349956e-01
2.444993199588572397e-09 6.159193098844349956e-01
2.456281038199938976e-09 6.159193098844349956e-01
2.467620989553577106e-09 6.159193098844349956e-01
2.479013294239245712e-09 6.159193098844349956e-01
2.490458193957356647e-09 6.159193098844349956e-01
2.501955931524264923e-09 6.159193098844349956e-01
2.513506750877259095e-09 6.159193098844349956e-01
2.525110897079897400e-09 6.159193098844349956e-01
2.536768616327045290e-09 6.159193098844349956e-01
2.548480155950262441e-09 6.159193098844349956e-01
2.560245764422885784e-09 6.159193098844349956e-01
2.572065691365464904e-09 6.159193098844349956e-01
2.583940187550893456e-09 6.159193098844349956e-01
2.595869504909897510e-09 6.159193098844349956e-01
2.607853896536208738e-09 6.159193098844349956e-01
2.619893616692108177e-09 6.159193098844349956e-01
2.631988920813646566e-09 6.159193098844349956e-01
2.644140065516236091e-09 6.159193098844349956e-01
2.656347308599924067e-09 6.159193098844349956e-01
2.668610909055022324e-09 6.159193098844349956e-01
2.680931127067484290e-09 6.159193098844349956e-01
2.693308224024478535e-09 6.159193098844349956e-01
2.705742462519923849e-09 6.159193098844349956e-01
2.718234106360061133e-09 6.159193098844349956e-01
2.730783420569049688e-09 6.159193098844349956e-01
2.743390671394588733e-09 6.159193098844349956e-01
2.756056126313569119e-09 6.159193098844349956e-01
2.768780054037745306e-09 6.159193098844349956e-01
2.781562724519437944e-09 6.159193098844349956e-01
2.794404408957260863e-09 6.159193098844349956e-01
2.807305379801874933e-09 6.159193098844349956e-01
2.820265910761767998e-09 6.159193098844349956e-01
2.833286276809062504e-09 6.159193098844349956e-01
2.846366754185348366e-09 6.159193098844349956e-01
2.859507620407544784e-09 6.159193098844349956e-01
2.872709154273788525e-09 6.159193098844349956e-01
2.885971635869346616e-09 6.159193098844349956e-01
2.899295346572561285e-09 6.159193098844349956e-01
2.912680569060817656e-09 6.159193098844349956e-01
2.926127587316542882e-09 6.159193098844349956e-01
2.939636686633230082e-09 6.159193098844349956e-01
2.953208153621490410e-09 6.159193098844349956e-01
2.966842276215136142e-09 6.159193098844349956e-01
2.980539343677287335e-09 6.159193098844349956e-01
2.994299646606509509e-09 6.159193098844349956e-01
3.008123476942979452e-09 6.159193098844349956e-01
3.022011127974678730e-09 6.159193098844349956e-01
3.035962894343616158e-09 6.159193098844349956e-01
3.049979072052079219e-09 6.159193098844349956e-01
3.064059958468913184e-09 6.159193098844349956e-01
3.078205852335830853e-09 6.159193098844349956e-01
3.092417053773751653e-09 6.159193098844349956e-01
3.106693864289166376e-09 6.159193098844349956e-01
3.121036586780537076e-09 6.159193098844349956e-01
3.135445525544720544e-09 6.159193098844349956e-01
3.149920986283426513e-09 6.159193098844349956e-01
3.164463276109702764e-09 6.159193098844349956e-01
3.179072703554449992e-09 6.159193098844349956e-01
3.193749578572969358e-09 6.159193098844349956e-01
3.208494212551536092e-09 6.224131705885254107e-01
3.223306918314008669e-09 6.224131705885254107e-01
3.238188010128464033e-09 6.224131705885254107e-01
3.253137803713865504e-09 6.224131705885254107e-01
3.268156616246760461e-09 6.224131705885254107e-01
3.283244766368011104e-09 6.224131705885254107e-01
3.298402574189553766e-09 6.224131705885254107e-01
3.313630361301190066e-09 6.224131705885254107e-01
3.328928450777411144e-09 6.224131705885254107e-01
3.344297167184250858e-09 6.224131705885254107e-01
3.359736836586171232e-09 6.224131705885254107e-01
3.375247786552983065e-09 6.224131705885254107e-01
3.390830346166792177e-09 6.224131705885254107e-01
3.406484846028984538e-09 6.224131705885254107e-01
3.422211618267237038e-09 6.224131705885254107e-01
3.438010996542566719e-09 6.224131705885254107e-01
3.453883316056408956e-09 6.224131705885254107e-01
3.469828913557727497e-09 6.224131705885254107e-01
3.485848127350161708e-09 6.224131705885254107e-01
3.501941297299201954e-09 6.224131705885254107e-01
3.518108764839401791e-09 6.224131705885254107e-01
3.534350872981619511e-09 6.224131705885254107e-01
3.550667966320298994e-09 6.224131705885254107e-01
3.567060391040776602e-09 6.224131705885254107e-01
3.583528494926629852e-09 6.224131705885254107e-01
3.600072627367053389e-09 6.224131705885254107e-01
3.616693139364272590e-09 6.224131705885254107e-01
3.633390383540989430e-09 6.224131705885254107e-01
3.650164714147866400e-09 6.224131705885254107e-01
3.667016487071039371e-09 6.224131705885254107e-01
3.683946059839669347e-09 6.224131705885254107e-01
3.700953791633528530e-09 6.224131705885254107e-01
3.718040043290619486e-09 6.224131705885254107e-01
3.735205177314831527e-09 6.224131705885254107e-01
3.752449557883630596e-09 6.224131705885254107e-01
3.769773550855788442e-09 6.224131705885254107e-01
3.787177523779140335e-09 6.224131705885254107e-01
3.804661845898387442e-09 6.224131705885254107e-01
3.822226888162926928e-09 6.224131705885254107e-01
3.839873023234725879e-09 6.224131705885254107e-01
3.857600625496224191e-09 6.224131705885254107e-01
3.875410071058279637e-09 6.224131705885254107e-01
3.893301737768146853e-09 6.224131705885254107e-01
3.911276005217493545e-09 6.224131705885254107e-01
3.929333254750455573e-09 6.224131705885254107e-01
3.947473869471724297e-09 6.224131705885254107e-01
3.965698234254677761e-09 6.224131705885254107e-01
3.984006735749544967e-09 6.224131705885254107e-01
4.002399762391608196e-09 6.224131705885254107e-01
4.020877704409446693e-09 6.224131705885254107e-01
4.039440953833212607e-09 6.224131705885254107e-01
4.058089904502950773e-09 6.224131705885254107e-01
4.076824952076952411e-09 6.224131705885254107e-01
4.095646494040152662e-09 6.224131705885254107e-01
4.114554929712559559e-09 6.224131705885254107e-01
4.133550660257728493e-09 6.224131705885254107e-01
4.152634088691273900e-09 6.224131705885254107e-01
4.171805619889419001e-09 6.224131705885254107e-01
4.191065660597582764e-09 6.224131705885254107e-01
4.210414619439015668e-09 6.224131705885254107e-01
4.229852906923463596e-09 6.224131705885254107e-01
4.249380935455879698e-09 6.224131705885254107e-01
4.268999119345172654e-09 6.224131705885254107e-01
4.288707874812999604e-09 6.224131705885254107e-01
4.308507620002592167e-09 6.224131705885254107e-01
4.328398774987633739e-09 6.224131705885254107e-01
4.348381761781164926e-09 6.224131705885254107e-01
4.368457004344542729e-09 6.224131705885254107e-01
4.388624928596433659e-09 6.224131705885254107e-01
4.408885962421847374e-09 6.224131705885254107e-01
4.429240535681219945e-09 6.224131705885254107e-01
4.449689080219527740e-09 6.224131705885254107e-01
4.470232029875454233e-09 6.224131705885254107e-01
4.490869820490594046e-09 6.224131705885254107e-01
4.511602889918696690e-09 6.224131705885254107e-01
4.532431678034958287e-09 6.224131705885254107e-01
4.553356626745353823e-09 6.224131705885254107e-01
4.574378179996013233e-09 6.224131705885254107e-01
4.595496783782638862e-09 6.224131705885254107e-01
4.616712886159967578e-09 6.224131705885254107e-01
4.638026937251280040e-09 6.224131705885254107e-01
4.659439389257946367e-09 6.224131705885254107e-01
4.680950696469022254e-09 6.224131705885254107e-01
4.702561315270885632e-09 6.224131705885254107e-01
4.724271704156922950e-09 6.224131705885254107e-01
4.746082323737253508e-09 6.224131705885254107e-01
4.767993636748500948e-09 6.224131705885254107e-01
4.790006108063614364e-09 6.224131705885254107e-01
4.812120204701727468e-09 6.224131705885254107e-01
4.834336395838071526e-09 6.224131705885254107e-01
4.856655152813922201e-09 6.224131705885254107e-01
4.879076949146607614e-09 6.224131705885254107e-01
4.901602260539547835e-09 6.224131705885254107e-01
4.924231564892353926e-09 6.224131705885254107e-01
4.946965342310959259e-09 6.224131705885254107e-01
4.969804075117813679e-09 6.224131705885254107e-01
4.992748247862109945e-09 6.224131705885254107e-01
5.015798347330068894e-09 6.224131705885254107e-01
5.038954862555262650e-09 6.224131705885254107e-01
5.062218284828994916e-09 6.224131705885254107e-01
5.085589107710720143e-09 6.224131705885254107e-01
5.109067827038515634e-09 6.224131705885254107e-01
5.132654940939604938e-09 6.224131705885254107e-01
5.156350949840920116e-09 6.224131705885254107e-01
5.180156356479724397e-09 6.224131705885254107e-01
5.204071665914276190e-09 6.224131705885254107e-01
5.228097385534541900e-09 6.224131705885254107e-01
5.252234025072965818e-09 6.224131705885254107e-01
5.276482096615281375e-09 6.224131705885254107e-01
5.300842114611374501e-09 6.224131705885254107e-01
5.325314595886202415e-09 6.224131705885254107e-01
5.349900059650755413e-09 6.224131705885254107e-01
5.374599027513073269e-09 6.224131705885254107e-01
5.399412023489311253e-09 6.224131705885254107e-01
5.424339574014858263e-09 6.224131705885254107e-01
5.449382207955507079e-09 6.224131705885254107e-01
5.474540456618672578e-09 6.224131705885254107e-01
5.499814853764664559e-09 6.224131705885254107e-01
5.525205935618014322e-09 6.224131705885254107e-01
5.550714240878845923e-09 6.224131705885254107e-01
5.576340310734312770e-09 6.224131705885254107e-01
5.602084688870072276e-09 6.224131705885254107e-01
5.627947921481825854e-09 6.224131705885254107e-01
5.653930557286905234e-09 6.224131705885254107e-01
5.680033147535912552e-09 6.224131705885254107e-01
5.706256246024418338e-09 6.224131705885254107e-01
5.732600409104710784e-09 6.224131705885254107e-01
5.759066195697597139e-09 6.224131705885254107e-01
5.785654167304262987e-09 6.224131705885254107e-01
5.812364888018185312e-09 6.224131705885254107e-01
5.839198924537102623e-09 6.224131705885254107e-01
5.866156846175032232e-09 6.224131705885254107e-01
5.893239224874354544e-09 6.224131705885254107e-01
5.920446635217945304e-09 6.224131705885254107e-01
5.947779654441366596e-09 6.224131705885254107e-01
5.975238862445110761e-09 6.224131705885254107e-01
6.002824841806907196e-09 6.224131705885254107e-01
6.030538177794082911e-09 6.224131705885254107e-01
6.058379458375973550e-09 6.224131705885254107e-01
6.086349274236407196e-09 6.224131705885254107e-01
6.114448218786227063e-09 6.224131705885254107e-01
6.142676888175886972e-09 6.224131705885254107e-01
6.171035881308098946e-09 6.224131705885254107e-01
6.199525799850537872e-09 6.224131705885254107e-01
6.228147248248605729e-09 6.224131705885254107e-01
6.256900833738260333e-09 6.224131705885254107e-01
6.285787166358891225e-09 6.224131705885254107e-01
6.314806858966270843e-09 6.224131705885254107e-01
6.343960527245549528e-09 6.224131705885254107e-01
6.373248789724320840e-09 6.224131705885254107e-01
6.402672267785747264e-09 6.224131705885254107e-01
6.432231585681736365e-09 6.224131705885254107e-01
6.461927370546193880e-09 6.224131705885254107e-01
6.491760252408321468e-09 6.224131705885254107e-01
6.521730864205987267e-09 6.224131705885254107e-01
6.551839841799154333e-09 6.224131705885254107e-01
6.582087823983369482e-09 6.224131705885254107e-01
6.612475452503318295e-09 6.224131705885254107e-01
6.643003372066437204e-09 6.224131705885254107e-01
6.673672230356594233e-09 6.224131705885254107e-01
6.704482678047831771e-09 6.224131705885254107e-01
6.735435368818167261e-09 6.224131705885254107e-01
6.766530959363463360e-09 6.224131705885254107e-01
6.797770109411362624e-09 6.224131705885254107e-01
6.829153481735280923e-09 6.224131705885254107e-01
6.860681742168471995e-09 6.224131705885254107e-01
6.892355559618151551e-09 6.224131705885254107e-01
6.924175606079690041e-09 6.224131705885254107e-01
6.956142556650869114e-09 6.224131705885254107e-01
6.988257089546205905e-09 6.224131705885254107e-01
7.020519886111340183e-09 6.224131705885254107e-01
7.052931630837492646e-09 6.224131705885254107e-01
7.085493011375981935e-09 6.224131705885254107e-01
7.118204718552821071e-09 6.224131705885254107e-01
7.151067446383368471e-09 6.224131705885254107e-01
7.184081892087055075e-09 6.224131705885254107e-01
7.217248756102174333e-09 6.224131705885254107e-01
7.250568742100744990e-09 6.224131705885254107e-01
7.284042557003440866e-09 6.224131705885254107e-01
7.317670910994585158e-09 6.224131705885254107e-01
7.351454517537222503e-09 6.224131705885254107e-01
7.385394093388251412e-09 6.224131705885254107e-01
7.419490358613634477e-09 6.224131705885254107e-01
7.453744036603674732e-09 6.224131705885254107e-01
7.488155854088359864e-09 6.224131705885254107e-01
7.522726541152789123e-09 6.224131705885254107e-01
7.557456831252649874e-09 6.224131705885254107e-01
7.592347461229790929e-09 6.224131705885254107e-01
7.627399171327849639e-09 6.224131705885254107e-01
7.662612705207955094e-09 6.224131705885254107e-01
7.697988809964512381e-09 6.224131705885254107e-01
7.733528236141046403e-09 6.224131705885254107e-01
7.769231737746128416e-09 6.224131705885254107e-01
7.805100072269375350e-09 6.224131705885254107e-01
7.841134000697515321e-09 6.224131705885254107e-01
7.877334287530535840e-09 6.224131705885254107e-01
7.913701700797906488e-09 6.224131705885254107e-01
7.950237012074867752e-09 6.224131705885254107e-01
7.986940996498804239e-09 6.224131705885254107e-01
8.023814432785692335e-09 6.224131705885254107e-01
8.060858103246615694e-09 6.224131705885254107e-01
8.098072793804365098e-09 6.224131705885254107e-01
8.135459294010116073e-09 6.224131705885254107e-01
8.173018397060175987e-09 6.224131705885254107e-01
8.210750899812815521e-09 6.224131705885254107e-01
8.248657602805172933e-09 6.224131705885254107e-01
8.286739310270236074e-09 6.224131705885254107e-01
8.324996830153912089e-09 6.224131705885254107e-01
8.363430974132161638e-09 6.224131705885254107e-01
8.402042557628225754e-09 6.224131705885254107e-01
8.440832399829918885e-09 6.224131705885254107e-01
8.479801323707016229e-09 6.224131705885254107e-01
8.518950156028707247e-09 6.224131705885254107e-01
8.558279727381143470e-09 6.224131705885254107e-01
8.597790872185054137e-09 6.224131705885254107e-01
8.637484428713451172e-09 6.224131705885254107e-01
8.677361239109418527e-09 6.224131705885254107e-01
8.717422149403969359e-09 6.224131705885254107e-01
8.757668009534005774e-09 6.224131705885254107e-01
8.798099673360348059e-09 6.224131705885254107e-01
8.838717998685844967e-09 6.224131705885254107e-01
8.879523847273581627e-09 6.224131705885254107e-01
8.920518084865153609e-09 6.224131705885254107e-01
8.961701581199045227e-09 6.224131705885254107e-01
9.003075210029069049e-09 6.224131705885254107e-01
9.044639849142916249e-09 6.224131705885254107e-01
9.086396380380773133e-09 6.224131705885254107e-01
9.128345689654028658e-09 6.224131705885254107e-01
9.170488666964077900e-09 6.224131705885254107e-01
9.212826206421193352e-09 6.224131705885254107e-01
9.255359206263505412e-09 6.224131705885254107e-01
9.298088568876054004e-09 6.224131705885254107e-01
9.341015200809929543e-09 6.224131705885254107e-01
9.384140012801518113e-09 6.224131705885254107e-01
9.427463919791811173e-09 6.224131705885254107e-01
9.470987840945824452e-09 6.224131705885254107e-01
9.514712699672099555e-09 6.224131705885254107e-01
9.558639423642289949e-09 6.224131705885254107e-01
9.602768944810847859e-09 6.224131705885254107e-01
9.647102199434790578e-09 6.224131705885254107e-01
9.691640128093570997e-09 6.224131705885254107e-01
9.736383675709029205e-09 6.224131705885254107e-01
9.781333791565441688e-09 6.224131705885254107e-01
9.826491429329659873e-09 6.224131705885254107e-01
9.871857547071341309e-09 6.224131705885254107e-01
9.917433107283285075e-09 6.224131705885254107e-01
9.963219076901839981e-09 6.224131705885254107e-01
1.000921642732742692e-08 6.224131705885254107e-01
1.005542613444514889e-08 6.224131705885254107e-01
1.010184917864548873e-08 6.224131705885254107e-01
1.014848654484511600e-08 6.224131705885254107e-01
1.019533922250778157e-08 6.224131705885254107e-01
1.024240820566530650e-08 6.224131705885254107e-01
1.028969449293867514e-08 6.224131705885254107e-01
1.033719908755922422e-08 6.224131705885254107e-01
1.038492299738991955e-08 6.224131705885254107e-01
1.043286723494674525e-08 6.224131705885254107e-01
1.048103281742018569e-08 6.224131705885254107e-01
1.052942076669680491e-08 6.224131705885254107e-01
1.057803210938092212e-08 6.224131705885254107e-01
1.062686787681640123e-08 6.224131705885254107e-01
1.067592910510852652e-08 6.224131705885254107e-01
1.072521683514598577e-08 6.224131705885254107e-01
1.077473211262295432e-08 6.224131705885254107e-01
1.082447598806128009e-08 6.224131705885254107e-01
1.087444951683276943e-08 6.224131705885254107e-01
1.092465375918158389e-08 6.224131705885254107e-01
1.097508978024672962e-08 6.224131705885254107e-01
1.102575865008465756e-08 6.224131705885254107e-01
1.107666144369196132e-08 6.224131705885254107e-01
1.112779924102819408e-08 6.224131705885254107e-01
1.117917312703877164e-08 6.224131705885254107e-01
1.123078419167799276e-08 6.224131705885254107e-01
1.128263352993217052e-08 6.224131705885254107e-01
1.133472224184285456e-08 6.224131705885254107e-01
1.138705143253017576e-08 6.224131705885254107e-01
1.143962221221628855e-08 6.224131705885254107e-01
1.149243569624892736e-08 6.224131705885254107e-01
1.154549300512507390e-08 6.224131705885254107e-01
1.159879526451472043e-08 6.224131705885254107e-01
1.165234360528476369e-08 6.224131705885254107e-01
1.170613916352298482e-08 6.224131705885254107e-01
1.176018308056216506e-08 6.224131705885254107e-01
1.181447650300429067e-08 6.224131705885254107e-01
1.186902058274488691e-08 6.224131705885254107e-01
1.192381647699744968e-08 6.224131705885254107e-01
1.197886534831800120e-08 6.224131705885254107e-01
1.203416836462975817e-08 6.224131705885254107e-01
1.208972669924790254e-08 6.224131705885254107e-01
1.214554153090448127e-08 6.224131705885254107e-01
1.220161404377341041e-08 6.224131705885254107e-01
1.225794542749560146e-08 6.224131705885254107e-01
1.231453687720420037e-08 6.224131705885254107e-01
1.237138959354994223e-08 6.224131705885254107e-01
1.242850478272662515e-08 6.224131705885254107e-01
1.248588365649669993e-08 6.224131705885254107e-01
1.254352743221698542e-08 6.224131705885254107e-01
1.260143733286448486e-08 6.224131705885254107e-01
1.265961458706234111e-08 6.224131705885254107e-01
1.271806042910589952e-08 6.224131705885254107e-01
1.277677609898890136e-08 6.224131705885254107e-01
1.283576284242977830e-08 6.224131705885254107e-01
1.289502191089809566e-08 6.224131705885254107e-01
1.295455456164109671e-08 6.224131705885254107e-01
1.301436205771037916e-08 6.224131705885254107e-01
1.307444566798868595e-08 6.224131705885254107e-01
1.313480666721683824e-08 6.224131705885254107e-01
1.319544633602076763e-08 6.224131705885254107e-01
1.325636596093869241e-08 6.224131705885254107e-01
1.331756683444841613e-08 6.224131705885254107e-01
1.337905025499473875e-08 6.224131705885254107e-01
1.344081752701701494e-08 6.224131705885254107e-01
1.350286996097682663e-08 6.224131705885254107e-01
1.356520887338577957e-08 6.224131705885254107e-01
1.362783558683344049e-08 6.224131705885254107e-01
1.369075143001540175e-08 6.224131705885254107e-01
1.375395773776145673e-08 6.224131705885254107e-01
1.381745585106393572e-08 6.224131705885254107e-01
1.388124711710614606e-08 6.224131705885254107e-01
1.394533288929095786e-08 6.224131705885254107e-01
1.400971452726951870e-08 6.224131705885254107e-01
1.407439339697009747e-08 6.224131705885254107e-01
1.413937087062706711e-08 6.224131705885254107e-01
1.420464832681001639e-08 6.224131705885254107e-01
1.427022715045299571e-08 6.224131705885254107e-01
1.433610873288390520e-08 6.224131705885254107e-01
1.440229447185400847e-08 6.224131705885254107e-01
1.446878577156759206e-08 6.224131705885254107e-01
1.453558404271172074e-08 6.224131705885254107e-01
1.460269070248629396e-08 6.224131705885254107e-01
1.467010717463392858e-08 6.224131705885254107e-01
1.473783488947028495e-08 6.224131705885254107e-01
1.480587528391438805e-08 6.224131705885254107e-01
1.487422980151910579e-08 6.224131705885254107e-01
1.494289989250178283e-08 6.261276589112650948e-01
1.501188701377500175e-08 6.261276589112650948e-01
1.508119262897749975e-08 6.261276589112650948e-01
1.515081820850521277e-08 6.261276589112650948e-01
1.522076522954248331e-08 6.261276589112650948e-01
1.529103517609338747e-08 6.261276589112650948e-01
1.536162953901323727e-08 6.261276589112650948e-01
1.543254981604018223e-08 6.261276589112650948e-01
1.550379751182702280e-08 6.261276589112650948e-01
1.557537413797309978e-08 6.261276589112650948e-01
1.564728121305638230e-08 6.261276589112650948e-01
1.571952026266568489e-08 6.261276589112650948e-01
1.579209281943303010e-08 6.261276589112650948e-01
1.586500042306616655e-08 6.261276589112650948e-01
1.593824462038123603e-08 6.261276589112650948e-01
1.601182696533559269e-08 6.261276589112650948e-01
1.608574901906076452e-08 6.261276589112650948e-01
1.616001234989559020e-08 6.261276589112650948e-01
1.623461853341946849e-08 6.261276589112650948e-01
1.630956915248581598e-08 6.261276589112650948e-01
1.638486579725562422e-08 6.261276589112650948e-01
1.646051006523120529e-08 6.261276589112650948e-01
1.653650356129008976e-08 6.261276589112650948e-01
1.661284789771907006e-08 6.261276589112650948e-01
1.668954469424840940e-08 6.261276589112650948e-01
1.676659557808620282e-08 6.261276589112650948e-01
1.684400218395290376e-08 6.261276589112650948e-01
1.692176615411600605e-08 6.261276589112650948e-01
1.699988913842488144e-08 6.261276589112650948e-01
1.707837279434579916e-08 6.261276589112650948e-01
1.715721878699706452e-08 6.261276589112650948e-01
1.723642878918436599e-08 6.261276589112650948e-01
1.731600448143626458e-08 6.261276589112650948e-01
1.739594755203984200e-08 6.261276589112650948e-01
1.747625969707651758e-08 6.261276589112650948e-01
1.755694262045804057e-08 6.261276589112650948e-01
1.763799803396263458e-08 6.261276589112650948e-01
1.771942765727131749e-08 6.261276589112650948e-01
1.780123321800438668e-08 6.261276589112650948e-01
1.788341645175806648e-08 6.261276589112650948e-01
1.796597910214134081e-08 6.261276589112650948e-01
1.804892292081294146e-08 6.261276589112650948e-01
1.813224966751850831e-08 6.261276589112650948e-01
1.821596111012792163e-08 6.261276589112650948e-01
1.830005902467282306e-08 6.261276589112650948e-01
1.838454519538428533e-08 6.261276589112650948e-01
1.846942141473066079e-08 6.261276589112650948e-01
1.855468948345563502e-08 6.261276589112650948e-01
1.864035121061639624e-08 6.261276589112650948e-01
1.872640841362204959e-08 6.261276589112650948e-01
1.881286291827215710e-08 6.261276589112650948e-01
1.889971655879547628e-08 6.261276589112650948e-01
1.898697117788887721e-08 6.261276589112650948e-01
1.907462862675644514e-08 6.261276589112650948e-01
1.916269076514873506e-08 6.261276589112650948e-01
1.925115946140225809e-08 6.261276589112650948e-01
1.934003659247908682e-08 6.261276589112650948e-01
1.942932404400670890e-08 6.261276589112650948e-01
1.951902371031800634e-08 6.261276589112650948e-01
1.960913749449146971e-08 6.261276589112650948e-01
1.969966730839154800e-08 6.261276589112650948e-01
1.979061507270923675e-08 6.261276589112650948e-01
1.988198271700281171e-08 6.261276589112650948e-01
1.997377217973876765e-08 6.261276589112650948e-01
2.006598540833295244e-08 6.261276589112650948e-01
2.015862435919187970e-08 6.261276589112650948e-01
2.025169099775422687e-08 6.261276589112650948e-01
2.034518729853255812e-08 6.261276589112650948e-01
2.043911524515518968e-08 6.261276589112650948e-01
2.053347683040828668e-08 6.261276589112650948e-01
2.062827405627814864e-08 6.261276589112650948e-01
2.072350893399366699e-08 6.261276589112650948e-01
2.081918348406901419e-08 6.261276589112650948e-01
2.091529973634649835e-08 6.261276589112650948e-01
2.101185973003962950e-08 6.261276589112650948e-01
2.110886551377639111e-08 6.261276589112650948e-01
2.120631914564269685e-08 6.261276589112650948e-01
2.130422269322606567e-08 6.261276589112650948e-01
2.140257823365946906e-08 6.261276589112650948e-01
2.150138785366541645e-08 6.261276589112650948e-01
2.160065364960022255e-08 6.261276589112650948e-01
2.170037772749848661e-08 6.261276589112650948e-01
2.180056220311776007e-08 6.261276589112650948e-01
2.190120920198345591e-08 6.261276589112650948e-01
2.200232085943392999e-08 6.261276589112650948e-01
2.210389932066579066e-08 6.261276589112650948e-01
2.220594674077940367e-08 6.261276589112650948e-01
2.230846528482462528e-08 6.261276589112650948e-01
2.241145712784673069e-08 6.261276589112650948e-01
2.251492445493256072e-08 6.261276589112650948e-01
2.261886946125688373e-08 6.261276589112650948e-01
2.272329435212895916e-08 6.261276589112650948e-01
2.282820134303933619e-08 6.261276589112650948e-01
2.293359265970685739e-08 6.261276589112650948e-01
2.303947053812587093e-08 6.261276589112650948e-01
2.314583722461368092e-08 6.261276589112650948e-01
2.325269497585819306e-08 6.261276589112650948e-01
2.336004605896580506e-08 6.261276589112650948e-01
2.346789275150949890e-08 6.261276589112650948e-01
2.357623734157716810e-08 6.261276589112650948e-01
2.368508212782014669e-08 6.261276589112650948e-01
2.379442941950199633e-08 6.261276589112650948e-01
2.390428153654749197e-08 6.261276589112650948e-01
2.401464080959183910e-08 6.261276589112650948e-01
2.412550958003012917e-08 6.261276589112650948e-01
2.423689020006700029e-08 6.261276589112650948e-01
2.434878503276655584e-08 6.261276589112650948e-01
2.446119645210249829e-08 6.261276589112650948e-01
2.457412684300843169e-08 6.261276589112650948e-01
2.468757860142868364e-08 6.261276589112650948e-01
2.480155413436881296e-08 6.261276589112650948e-01
2.491605585994689485e-08 6.261276589112650948e-01
2.503108620744476973e-08 6.261276589112650948e-01
2.514664761735958319e-08 6.261276589112650948e-01
2.526274254145555427e-08 6.261276589112650948e-01
2.537937344281600842e-08 6.261276589112650948e-01
2.549654279589561892e-08 6.261276589112650948e-01
2.561425308657292625e-08 6.261276589112650948e-01
2.573250681220305261e-08 6.261276589112650948e-01
2.585130648167070111e-08 6.261276589112650948e-01
2.597065461544338643e-08 6.261276589112650948e-01
2.609055374562490710e-08 6.261276589112650948e-01
2.621100641600905602e-08 6.261276589112650948e-01
2.633201518213360884e-08 6.261276589112650948e-01
2.645358261133452420e-08 6.261276589112650948e-01
2.657571128280042839e-08 6.261276589112650948e-01
2.669840378762732514e-08 6.261276589112650948e-01
2.682166272887357332e-08 6.261276589112650948e-01
2.694549072161510621e-08 6.261276589112650948e-01
2.706989039300092871e-08 6.261276589112650948e-01
2.719486438230883954e-08 6.261276589112650948e-01
2.732041534100143465e-08 6.261276589112650948e-01
2.744654593278236216e-08 6.261276589112650948e-01
2.757325883365282538e-08 6.261276589112650948e-01
2.770055673196837041e-08 6.261276589112650948e-01
2.782844232849591531e-08 6.261276589112650948e-01
2.795691833647105055e-08 6.261276589112650948e-01
2.808598748165560743e-08 6.261276589112650948e-01
2.821565250239548138e-08 6.261276589112650948e-01
2.834591614967872975e-08 6.261276589112650948e-01
2.847678118719394765e-08 6.261276589112650948e-01
2.860825039138888858e-08 6.261276589112650948e-01
2.874032655152937950e-08 6.261276589112650948e-01
2.887301246975848745e-08 6.261276589112650948e-01
2.900631096115599053e-08 6.261276589112650948e-01
2.914022485379808043e-08 6.261276589112650948e-01
2.927475698881737282e-08 6.261276589112650948e-01
2.940991022046319217e-08 6.261276589112650948e-01
2.954568741616211154e-08 6.261276589112650948e-01
2.968209145657880322e-08 6.261276589112650948e-01
2.981912523567715090e-08 6.261276589112650948e-01
2.995679166078163632e-08 6.261276589112650948e-01
3.009509365263905033e-08 6.261276589112650948e-01
3.023403414548041888e-08 6.261276589112650948e-01
3.037361608708330632e-08 6.261276589112650948e-01
3.051384243883429725e-08 6.261276589112650948e-01
3.065471617579187553e-08 6.261276589112650948e-01
3.079624028674952822e-08 6.261276589112650948e-01
3.093841777429913408e-08 6.261276589112650948e-01
3.108125165489469619e-08 6.261276589112650948e-01
3.122474495891633263e-08 6.261276589112650948e-01
3.136890073073456497e-08 6.261276589112650948e-01
3.151372202877489131e-08 6.261276589112650948e-01
3.165921192558270335e-08 6.261276589112650948e-01
3.180537350788846832e-08 6.261276589112650948e-01
3.195220987667320191e-08 6.261276589112650948e-01
3.209972414723426553e-08 6.261276589112650948e-01
3.224791944925146800e-08 6.261276589112650948e-01
3.239679892685345834e-08 6.261276589112650948e-01
3.254636573868443626e-08 6.261276589112650948e-01
3.269662305797116039e-08 6.261276589112650948e-01
3.284757407259027417e-08 6.261276589112650948e-01
3.299922198513594276e-08 6.261276589112650948e-01
3.315157001298780755e-08 6.261276589112650948e-01
3.330462138837921869e-08 6.261276589112650948e-01
3.345837935846584472e-08 6.261276589112650948e-01
3.361284718539454692e-08 6.261276589112650948e-01
3.376802814637257799e-08 6.261276589112650948e-01
3.392392553373714458e-08 6.261276589112650948e-01
3.408054265502522136e-08 6.261276589112650948e-01
3.423788283304375546e-08 6.261276589112650948e-01
3.439594940594013569e-08 6.261276589112650948e-01
3.455474572727303887e-08 6.261276589112650948e-01
3.471427516608356075e-08 6.261276589112650948e-01
3.487454110696671090e-08 6.261276589112650948e-01
3.503554695014320535e-08 6.261276589112650948e-01
3.519729611153160998e-08 6.261276589112650948e-01
3.535979202282082803e-08 6.261276589112650948e-01
3.552303813154288534e-08 6.261276589112650948e-01
3.568703790114607962e-08 6.261276589112650948e-01
3.585179481106848041e-08 6.261276589112650948e-01
3.601731235681171355e-08 6.261276589112650948e-01
3.618359405001516264e-08 6.261276589112650948e-01
3.635064341853042849e-08 6.261276589112650948e-01
3.651846400649622540e-08 6.261276589112650948e-01
3.668705937441353544e-08 6.261276589112650948e-01
3.685643309922115986e-08 6.261276589112650948e-01
3.702658877437160791e-08 6.261276589112650948e-01
3.719753000990735630e-08 6.261276589112650948e-01
3.736926043253739318e-08 6.261276589112650948e-01
3.754178368571421211e-08 6.261276589112650948e-01
3.771510342971108396e-08 6.261276589112650948e-01
3.788922334169972585e-08 6.261276589112650948e-01
3.806414711582830102e-08 6.261276589112650948e-01
3.823987846329982225e-08 6.261276589112650948e-01
3.841642111245084658e-08 6.261276589112650948e-01
3.859377880883061989e-08 6.261276589112650948e-01
3.877195531528051938e-08 6.261276589112650948e-01
3.895095441201389962e-08 6.261276589112650948e-01
3.913077989669626292e-08 6.261276589112650948e-01
3.931143558452587966e-08 6.261276589112650948e-01
3.949292530831469314e-08 6.261276589112650948e-01
3.967525291856964802e-08 6.261276589112650948e-01
3.985842228357439590e-08 6.261276589112650948e-01
4.004243728947133175e-08 6.261276589112650948e-01
4.022730184034410028e-08 6.261276589112650948e-01
4.041301985830036024e-08 6.261276589112650948e-01
4.059959528355503197e-08 6.261276589112650948e-01
4.078703207451390873e-08 6.261276589112650948e-01
4.097533420785758580e-08 6.261276589112650948e-01
4.116450567862589909e-08 6.261276589112650948e-01
4.135455050030260852e-08 6.261276589112650948e-01
4.154547270490062418e-08 6.261276589112650948e-01
4.173727634304748378e-08 6.261276589112650948e-01
4.192996548407133980e-08 6.261276589112650948e-01
4.212354421608727738e-08 6.261276589112650948e-01
4.231801664608402276e-08 6.261276589112650948e-01
4.251338690001114129e-08 6.261276589112650948e-01
4.270965912286649365e-08 6.261276589112650948e-01
4.290683747878424118e-08 6.261276589112650948e-01
4.310492615112316897e-08 6.261276589112650948e-01
4.330392934255543238e-08 6.261276589112650948e-01
4.350385127515573376e-08 6.261276589112650948e-01
4.370469619049088954e-08 6.261276589112650948e-01
4.390646834970983409e-08 6.261276589112650948e-01
4.410917203363400083e-08 6.261276589112650948e-01
4.431281154284817968e-08 6.261276589112650948e-01
4.451739119779171214e-08 6.261276589112650948e-01
4.472291533885019578e-08 6.261276589112650948e-01
4.492938832644755942e-08 6.261276589112650948e-01
4.513681454113856173e-08 6.261276589112650948e-01
4.534519838370173327e-08 6.261276589112650948e-01
4.555454427523275524e-08 6.261276589112650948e-01
4.576485665723824856e-08 6.261276589112650948e-01
4.597613999173001286e-08 6.261276589112650948e-01
4.618839876131967580e-08 6.261276589112650948e-01
4.640163746931382550e-08 6.261276589112650948e-01
4.661586063980952006e-08 6.261276589112650948e-01
4.683107281779029352e-08 6.261276589112650948e-01
4.704727856922258520e-08 6.261276589112650948e-01
4.726448248115259266e-08 6.261276589112650948e-01
4.748268916180360769e-08 6.261276589112650948e-01
4.770190324067377585e-08 6.261276589112650948e-01
4.792212936863431914e-08 6.261276589112650948e-01
4.814337221802822202e-08 6.261276589112650948e-01
4.836563648276932099e-08 6.261276589112650948e-01
4.858892687844195672e-08 6.261276589112650948e-01
4.881324814240094377e-08 6.261276589112650948e-01
4.903860503387214254e-08 6.261276589112650948e-01
4.926500233405340173e-08 6.261276589112650948e-01
4.949244484621599720e-08 6.261276589112650948e-01
4.972093739580654062e-08 6.261276589112650948e-01
4.995048483054937115e-08 6.261276589112650948e-01
5.018109202054937072e-08 6.261276589112650948e-01
5.041276385839534175e-08 6.261276589112650948e-01
5.064550525926374884e-08 6.261276589112650948e-01
5.087932116102304936e-08 6.261276589112650948e-01
5.111421652433843443e-08 6.261276589112650948e-01
5.135019633277705289e-08 6.261276589112650948e-01
5.158726559291380435e-08 6.261276589112650948e-01
5.182542933443748970e-08 6.261276589112650948e-01
5.206469261025757028e-08 6.261276589112650948e-01
5.230506049661134405e-08 6.261276589112650948e-01
5.254653809317166437e-08 6.261276589112650948e-01
5.278913052315511534e-08 6.261276589112650948e-01
5.303284293343071658e-08 6.261276589112650948e-01
5.327768049462913093e-08 6.261276589112650948e-01
5.352364840125233536e-08 6.261276589112650948e-01
5.377075187178386100e-08 6.261276589112650948e-01
5.401899614879948310e-08 6.261276589112650948e-01
5.426838649907846694e-08 6.261276589112650948e-01
5.451892821371529012e-08 6.261276589112650948e-01
5.477062660823192740e-08 6.261276589112650948e-01
5.502348702269059205e-08 6.261276589112650948e-01
5.527751482180704645e-08 6.261276589112650948e-01
5.553271539506442865e-08 6.261276589112650948e-01
5.578909415682758869e-08 6.261276589112650948e-01
5.604665654645795413e-08 6.261276589112650948e-01
5.630540802842894493e-08 6.261276589112650948e-01
5.656535409244189126e-08 6.261276589112650948e-01
5.682650025354252034e-08 6.261276589112650948e-01
5.708885205223795951e-08 6.261276589112650948e-01
5.735241505461428189e-08 6.261276589112650948e-01
5.761719485245459472e-08 6.261276589112650948e-01
5.788319706335768345e-08 6.261276589112650948e-01
5.815042733085718541e-08 6.261276589112650948e-01
5.841889132454132576e-08 6.261276589112650948e-01
5.868859474017321608e-08 6.261276589112650948e-01
5.895954329981168229e-08 6.261276589112650948e-01
5.923174275193266828e-08 6.261276589112650948e-01
5.950519887155119542e-08 6.261276589112650948e-01
5.977991746034390442e-08 6.261276589112650948e-01
6.005590434677208683e-08 6.261276589112650948e-01
6.033316538620544455e-08 6.261276589112650948e-01
6.061170646104620657e-08 6.261276589112650948e-01
6.089153348085400022e-08 6.261276589112650948e-01
6.117265238247119872e-08 6.261276589112650948e-01
6.145506913014891742e-08 6.261276589112650948e-01
6.173878971567348636e-08 6.261276589112650948e-01
6.202382015849363757e-08 6.261276589112650948e-01
6.231016650584816882e-08 6.261276589112650948e-01
6.259783483289426912e-08 6.261276589112650948e-01
6.288683124283641328e-08 6.261276589112650948e-01
6.317716186705581241e-08 6.261276589112650948e-01
6.346883286524053933e-08 6.261276589112650948e-01
6.376185042551618338e-08 6.261276589112650948e-01
6.405622076457715384e-08 6.261276589112650948e-01
6.435195012781857875e-08 6.261276589112650948e-01
6.464904478946879945e-08 6.261276589112650948e-01
6.494751105272248709e-08 6.261276589112650948e-01
6.524735524987435469e-08 6.261276589112650948e-01
6.554858374245353103e-08 6.261276589112650948e-01
6.585120292135851678e-08 6.521031017276264219e-01
6.615521920699278920e-08 6.521031017276264219e-01
6.646063904940097592e-08 6.521031017276264219e-01
6.676746892840574338e-08 6.521031017276264219e-01
6.707571535374525443e-08 6.521031017276264219e-01
6.738538486521127440e-08 6.521031017276264219e-01
6.769648403278795214e-08 6.521031017276264219e-01
6.800901945679115693e-08 6.521031017276264219e-01
6.832299776800855658e-08 6.521031017276264219e-01
6.863842562784027785e-08 6.521031017276264219e-01
6.895530972844022855e-08 6.521031017276264219e-01
6.927365679285812118e-08 6.521031017276264219e-01
6.959347357518202593e-08 6.521031017276264219e-01
6.991476686068177070e-08 6.521031017276264219e-01
7.023754346595281759e-08 6.521031017276264219e-01
7.056181023906089378e-08 6.521031017276264219e-01
7.088757405968735031e-08 6.521031017276264219e-01
7.121484183927502382e-08 6.521031017276264219e-01
7.154362052117494528e-08 6.521031017276264219e-01
7.187391708079360464e-08 6.521031017276264219e-01
7.220573852574098305e-08 6.521031017276264219e-01
7.253909189597919392e-08 6.521031017276264219e-01
7.287398426397185185e-08 6.521031017276264219e-01
7.321042273483411665e-08 6.521031017276264219e-01
7.354841444648346511e-08 6.521031017276264219e-01
7.388796656979111146e-08 6.521031017276264219e-01
7.422908630873412916e-08 6.521031017276264219e-01
7.457178090054828736e-08 6.521031017276264219e-01
7.491605761588166837e-08 6.521031017276264219e-01
7.526192375894884078e-08 6.521031017276264219e-01
7.560938666768582686e-08 6.521031017276264219e-01
7.595845371390586396e-08 6.521031017276264219e-01
7.630913230345573502e-08 6.521031017276264219e-01
7.666142987637290640e-08 6.521031017276264219e-01
7.701535390704338046e-08 6.521031017276264219e-01
7.737091190436030242e-08 6.521031017276264219e-01
7.772811141188320260e-08 6.521031017276264219e-01
7.808696000799811210e-08 6.521031017276264219e-01
7.844746530607830053e-08 6.521031017276264219e-01
7.880963495464582108e-08 6.521031017276264219e-01
7.917347663753378353e-08 6.521031017276264219e-01
7.953899807404938157e-08 6.521031017276264219e-01
7.990620701913762165e-08 6.521031017276264219e-01
8.027511126354592532e-08 6.521031017276264219e-01
8.064571863398934034e-08 6.521031017276264219e-01
8.101803699331667826e-08 6.521031017276264219e-01
8.139207424067726076e-08 6.521031017276264219e-01
8.176783831168853961e-08 6.521031017276264219e-01
8.214533717860445762e-08 6.521031017276264219e-01
8.252457885048459058e-08 6.521031017276264219e-01
8.290557137336406998e-08 6.521031017276264219e-01
8.328832283042427343e-08 6.521031017276264219e-01
8.367284134216432231e-08 6.521031017276264219e-01
8.405913506657341329e-08 6.521031017276264219e-01
8.444721219930382483e-08 6.558175900503662170e-01
8.483708097384483682e-08 6.558175900503662170e-01
8.522874966169740472e-08 6.558175900503662170e-01
8.562222657254968061e-08 6.558175900503662170e-01
8.601752005445324900e-08 6.558175900503662170e-01
8.641463849400030231e-08 6.558175900503662170e-01
8.681359031650153104e-08 6.558175900503662170e-01
8.721438398616488738e-08 6.558175900503662170e-01
8.761702800627518270e-08 6.558175900503662170e-01
8.802153091937446585e-08 6.558175900503662170e-01
8.842790130744327498e-08 6.558175900503662170e-01
8.883614779208270991e-08 6.558175900503662170e-01
8.924627903469735158e-08 6.558175900503662170e-01
8.965830373667904165e-08 6.558175900503662170e-01
9.007223063959144314e-08 6.558175900503662170e-01
9.048806852535556702e-08 6.558175900503662170e-01
9.090582621643604011e-08 6.558175900503662170e-01
9.132551257602828613e-08 6.558175900503662170e-01
9.174713650824660666e-08 6.558175900503662170e-01
9.217070695831305630e-08 6.558175900503662170e-01
9.259623291274725748e-08 6.558175900503662170e-01
9.302372339955700926e-08 6.558175900503662170e-01
9.345318748842986246e-08 6.558175900503662170e-01
9.388463429092555489e-08 6.558175900503662170e-01
9.431807296066930692e-08 6.558175900503662170e-01
9.475351269354599059e-08 6.558175900503662170e-01
9.519096272789529127e-08 6.558175900503662170e-01
9.563043234470768987e-08 6.558175900503662170e-01
9.607193086782134514e-08 6.558175900503662170e-01
9.651546766411992874e-08 6.558175900503662170e-01
9.696105214373136036e-08 6.558175900503662170e-01
9.740869376022742959e-08 6.558175900503662170e-01
9.785840201082441034e-08 6.558175900503662170e-01
9.831018643658448265e-08 6.558175900503662170e-01
9.876405662261822649e-08 6.558175900503662170e-01
9.922002219828794941e-08 6.558175900503662170e-01
9.967809283741198025e-08 6.558175900503662170e-01
1.001382782584699291e-07 6.558175900503662170e-01
1.006005882248088602e-07 6.558175900503662170e-01
1.010650325448504185e-07 6.558175900503662170e-01
1.015316210722989609e-07 6.558175900503662170e-01
1.020003637063506017e-07 6.558175900503662170e-01
1.024712703919032104e-07 6.558175900503662170e-01
1.029443511197674424e-07 6.558175900503662170e-01
1.034196159268786688e-07 6.558175900503662170e-01
1.038970748965099525e-07 6.558175900503662170e-01
1.043767381584859505e-07 6.558175900503662170e-01
1.048586158893978485e-07 6.558175900503662170e-01
1.053427183128192748e-07 6.558175900503662170e-01
1.058290556995231540e-07 6.558175900503662170e-01
1.063176383676996857e-07 6.558175900503662170e-01
1.068084766831751834e-07 6.558175900503662170e-01
1.073015810596320913e-07 6.558175900503662170e-01
1.077969619588298083e-07 6.558175900503662170e-01
1.082946298908267299e-07 6.558175900503662170e-01
1.087945954142031899e-07 6.558175900503662170e-01
1.092968691362855139e-07 6.558175900503662170e-01
1.098014617133710122e-07 6.558175900503662170e-01
1.103083838509540982e-07 6.558175900503662170e-01
1.108176463039534120e-07 6.558175900503662170e-01
1.113292598769399770e-07 6.558175900503662170e-01
1.118432354243664942e-07 6.558175900503662170e-01
1.123595838507975366e-07 6.558175900503662170e-01
1.128783161111410011e-07 6.558175900503662170e-01
1.133994432108804203e-07 6.558175900503662170e-01
1.139229762063085718e-07 6.558175900503662170e-01
1.144489262047619739e-07 6.558175900503662170e-01
1.149773043648565589e-07 6.558175900503662170e-01
1.155081218967244064e-07 6.558175900503662170e-01
1.160413900622516130e-07 6.558175900503662170e-01
1.165771201753171828e-07 6.558175900503662170e-01
1.171153236020330949e-07 6.558175900503662170e-01
1.176560117609854163e-07 6.558175900503662170e-01
1.181991961234763815e-07 6.558175900503662170e-01
1.187448882137686426e-07 6.558175900503662170e-01
1.192930996093283939e-07 6.558175900503662170e-01
1.198438419410719512e-07 6.558175900503662170e-01
1.203971268936122385e-07 6.558175900503662170e-01
1.209529662055067567e-07 6.558175900503662170e-01
1.215113716695065456e-07 6.558175900503662170e-01
1.220723551328064548e-07 6.558175900503662170e-01
1.226359284972964487e-07 6.558175900503662170e-01
1.232021037198141275e-07 6.558175900503662170e-01
1.237708928123984672e-07 6.558175900503662170e-01
1.243423078425445110e-07 6.558175900503662170e-01
1.249163609334596238e-07 6.558175900503662170e-01
1.254930642643204607e-07 6.558175900503662170e-01
1.260724300705315239e-07 6.558175900503662170e-01
1.266544706439846986e-07 6.558175900503662170e-01
1.272391983333200335e-07 6.558175900503662170e-01
1.278266255441877651e-07 6.558175900503662170e-01
1.284167647395114537e-07 6.558175900503662170e-01
1.290096284397524167e-07 6.558175900503662170e-01
1.296052292231754585e-07 6.558175900503662170e-01
1.302035797261156065e-07 6.558175900503662170e-01
1.308046926432462236e-07 6.558175900503662170e-01
1.314085807278484706e-07 6.558175900503662170e-01
1.320152567920816684e-07 6.558175900503662170e-01
1.326247337072553013e-07 6.558175900503662170e-01
1.332370244041020268e-07 6.558175900503662170e-01
1.338521418730520078e-07 6.558175900503662170e-01
1.344700991645085164e-07 6.558175900503662170e-01
1.350909093891248871e-07 6.558175900503662170e-01
1.357145857180825288e-07 6.558175900503662170e-01
1.363411413833704984e-07 6.558175900503662170e-01
1.369705896780661870e-07 6.558175900503662170e-01
1.376029439566173283e-07 6.558175900503662170e-01
1.382382176351253843e-07 6.558175900503662170e-01
1.388764241916300954e-07 6.558175900503662170e-01
1.395175771663954864e-07 6.558175900503662170e-01
1.401616901621971431e-07 6.558175900503662170e-01
1.408087768446108385e-07 6.558175900503662170e-01
1.414588509423023773e-07 6.558175900503662170e-01
1.421119262473188688e-07 6.558175900503662170e-01
1.427680166153815098e-07 6.558175900503662170e-01
1.434271359661793192e-07 6.558175900503662170e-01
1.440892982836645674e-07 6.558175900503662170e-01
1.447545176163495291e-07 6.558175900503662170e-01
1.454228080776044005e-07 6.558175900503662170e-01
1.460941838459568315e-07 6.558175900503662170e-01
1.467686591653926751e-07 6.558175900503662170e-01
1.474462483456582459e-07 6.558175900503662170e-01
1.481269657625638495e-07 6.558175900503662170e-01
1.488108258582888988e-07 6.558175900503662170e-01
1.494978431416881701e-07 6.558175900503662170e-01
1.501880321885996991e-07 6.558175900503662170e-01
1.508814076421540807e-07 6.558175900503662170e-01
1.515779842130850120e-07 6.558175900503662170e-01
1.522777766800415302e-07 6.558175900503662170e-01
1.529807998899014673e-07 6.558175900503662170e-01
1.536870687580864412e-07 6.558175900503662170e-01
1.543965982688783804e-07 6.558175900503662170e-01
1.551094034757373474e-07 6.558175900503662170e-01
1.558254995016209757e-07 6.558175900503662170e-01
1.565449015393052833e-07 6.558175900503662170e-01
1.572676248517069959e-07 6.558175900503662170e-01
1.579936847722074301e-07 6.558175900503662170e-01
1.587230967049777287e-07 6.558175900503662170e-01
1.594558761253057616e-07 6.558175900503662170e-01
1.601920385799243514e-07 6.558175900503662170e-01
1.609315996873411665e-07 6.558175900503662170e-01
1.616745751381701488e-07 6.558175900503662170e-01
1.624209806954642654e-07 6.558175900503662170e-01
1.631708321950500869e-07 6.558175900503662170e-01
1.639241455458636356e-07 6.558175900503662170e-01
1.646809367302880077e-07 6.558175900503662170e-01
1.654412218044924247e-07 6.558175900503662170e-01
1.662050168987728201e-07 6.558175900503662170e-01
1.669723382178941995e-07 6.558175900503662170e-01
1.677432020414342976e-07 6.558175900503662170e-01
1.685176247241290620e-07 6.558175900503662170e-01
1.692956226962195926e-07 6.558175900503662170e-01
1.700772124638007746e-07 6.558175900503662170e-01
1.708624106091713950e-07 6.558175900503662170e-01
1.716512337911860313e-07 6.558175900503662170e-01
1.724436987456084497e-07 6.558175900503662170e-01
1.732398222854666710e-07 6.558175900503662170e-01
1.740396213014097296e-07 6.558175900503662170e-01
1.748431127620659162e-07 6.558175900503662170e-01
1.756503137144028989e-07 6.558175900503662170e-01
1.764612412840893531e-07 6.558175900503662170e-01
1.772759126758582861e-07 6.558175900503662170e-01
1.780943451738720816e-07 6.558175900503662170e-01
1.789165561420891324e-07 6.558175900503662170e-01
1.797425630246323533e-07 6.558175900503662170e-01
1.805723833461592279e-07 6.558175900503662170e-01
1.814060347122335242e-07 6.558175900503662170e-01
1.822435348096989685e-07 6.558175900503662170e-01
1.830849014070543746e-07 6.558175900503662170e-01
1.839301523548307063e-07 6.558175900503662170e-01
1.847793055859697012e-07 6.558175900503662170e-01
1.856323791162043997e-07 6.558175900503662170e-01
1.864893910444414485e-07 6.558175900503662170e-01
1.873503595531448594e-07 6.558175900503662170e-01
1.882153029087219914e-07 6.558175900503662170e-01
1.890842394619110686e-07 6.558175900503662170e-01
1.899571876481703387e-07 6.558175900503662170e-01
1.908341659880693755e-07 6.558175900503662170e-01
1.917151930876819970e-07 6.558175900503662170e-01
1.926002876389809292e-07 6.558175900503662170e-01
1.934894684202344029e-07 6.558175900503662170e-01
1.943827542964046301e-07 6.558175900503662170e-01
1.952801642195479472e-07 6.558175900503662170e-01
1.961817172292169707e-07 6.558175900503662170e-01
1.970874324528645260e-07 6.558175900503662170e-01
1.979973291062494555e-07 6.558175900503662170e-01
1.989114264938442266e-07 6.558175900503662170e-01
1.998297440092442606e-07 6.558175900503662170e-01
2.007523011355808878e-07 6.558175900503662170e-01
2.016791174459322375e-07 6.558175900503662170e-01
2.026102126037402434e-07 6.558175900503662170e-01
2.035456063632273569e-07 6.558175900503662170e-01
2.044853185698156699e-07 6.558175900503662170e-01
2.054293691605478900e-07 6.558175900503662170e-01
2.063777781645104335e-07 6.558175900503662170e-01
2.073305657032582919e-07 6.558175900503662170e-01
2.082877519912419894e-07 6.558175900503662170e-01
2.092493573362363933e-07 6.558175900503662170e-01
2.102154021397715891e-07 6.558175900503662170e-01
2.111859068975657673e-07 6.558175900503662170e-01
2.121608921999599629e-07 6.558175900503662170e-01
2.131403787323550188e-07 6.558175900503662170e-01
2.141243872756503487e-07 6.558175900503662170e-01
2.151129387066849236e-07 6.558175900503662170e-01
2.161060539986801112e-07 6.558175900503662170e-01
2.171037542216846596e-07 6.558175900503662170e-01
2.181060605430217981e-07 6.558175900503662170e-01
2.191129942277382176e-07 6.558175900503662170e-01
2.201245766390553275e-07 6.558175900503662170e-01
2.211408292388224183e-07 6.558175900503662170e-01
2.221617735879721008e-07 6.558175900503662170e-01
2.231874313469775975e-07 6.558175900503662170e-01
2.242178242763124440e-07 6.558175900503662170e-01
2.252529742369120419e-07 6.558175900503662170e-01
2.262929031906376215e-07 6.558175900503662170e-01
2.273376332007419242e-07 6.558175900503662170e-01
2.283871864323376388e-07 6.558175900503662170e-01
2.294415851528673190e-07 6.558175900503662170e-01
2.305008517325760546e-07 6.558175900503662170e-01
2.315650086449859947e-07 6.558175900503662170e-01
2.326340784673731220e-07 6.558175900503662170e-01
2.337080838812463292e-07 6.558175900503662170e-01
2.347870476728285333e-07 6.558175900503662170e-01
2.358709927335402259e-07 6.558175900503662170e-01
2.369599420604850349e-07 6.558175900503662170e-01
2.380539187569376681e-07 6.558175900503662170e-01
2.391529460328341338e-07 6.558175900503662170e-01
2.402570472052640786e-07 6.558175900503662170e-01
2.413662456989655869e-07 6.558175900503662170e-01
2.424805650468219923e-07 6.558175900503662170e-01
2.436000288903613095e-07 6.558175900503662170e-01
2.447246609802578892e-07 6.558175900503662170e-01
2.458544851768359268e-07 6.558175900503662170e-01
2.469895254505762523e-07 6.558175900503662170e-01
2.481298058826243914e-07 6.558175900503662170e-01
2.492753506653016970e-07 6.558175900503662170e-01
2.504261841026186514e-07 6.558175900503662170e-01
2.515823306107904970e-07 6.558175900503662170e-01
2.527438147187549857e-07 6.558175900503662170e-01
2.539106610686933041e-07 6.558175900503662170e-01
2.550828944165522691e-07 6.558175900503662170e-01
2.562605396325701238e-07 6.558175900503662170e-01
2.574436217018038154e-07 6.558175900503662170e-01
2.586321657246591848e-07 6.558175900503662170e-01
2.598261969174235388e-07 6.558175900503662170e-01
2.610257406128006043e-07 6.558175900503662170e-01
2.622308222604480765e-07 6.558175900503662170e-01
2.634414674275173904e-07 6.558175900503662170e-01
2.646577017991962459e-07 6.558175900503662170e-01
2.658795511792535675e-07 6.558175900503662170e-01
2.671070414905870577e-07 6.558175900503662170e-01
2.683401987757729749e-07 6.558175900503662170e-01
2.695790491976186634e-07 6.558175900503662170e-01
2.708236190397178890e-07 6.558175900503662170e-01
2.720739347070081345e-07 6.558175900503662170e-01
2.733300227263311230e-07 6.558175900503662170e-01
2.745919097469953540e-07 6.558175900503662170e-01
2.758596225413417098e-07 6.558175900503662170e-01
2.771331880053111790e-07 6.558175900503662170e-01
2.784126331590159156e-07 6.558175900503662170e-01
2.796979851473120455e-07 6.558175900503662170e-01
2.809892712403759127e-07 6.558175900503662170e-01
2.822865188342823919e-07 6.558175900503662170e-01
2.835897554515863232e-07 6.558175900503662170e-01
2.848990087419063827e-07 6.558175900503662170e-01
2.862143064825115998e-07 6.558175900503662170e-01
2.875356765789108392e-07 6.558175900503662170e-01
2.888631470654447180e-07 6.558175900503662170e-01
2.901967461058804349e-07 6.558175900503662170e-01
2.915365019940093515e-07 6.558175900503662170e-01
2.928824431542471157e-07 6.558175900503662170e-01
2.942345981422369603e-07 6.558175900503662170e-01
2.955929956454552263e-07 6.558175900503662170e-01
2.969576644838203789e-07 6.558175900503662170e-01
2.983286336103041424e-07 6.558175900503662170e-01
2.997059321115458634e-07 6.558175900503662170e-01
3.010895892084696805e-07 6.558175900503662170e-01
3.024796342569044462e-07 6.558175900503662170e-01
3.038760967482064550e-07 6.558175900503662170e-01
3.052790063098853481e-07 6.558175900503662170e-01
3.066883927062323998e-07 6.558175900503662170e-01
3.081042858389522452e-07 6.558175900503662170e-01
3.095267157477972022e-07 6.558175900503662170e-01
3.109557126112045052e-07 6.558175900503662170e-01
3.123913067469367142e-07 6.558175900503662170e-01
3.138335286127249312e-07 6.558175900503662170e-01
3.152824088069148214e-07 6.558175900503662170e-01
3.167379780691160224e-07 6.558175900503662170e-01
3.182002672808541484e-07 6.558175900503662170e-01
3.196693074662261286e-07 6.558175900503662170e-01
3.211451297925581403e-07 6.558175900503662170e-01
3.226277655710671944e-07 6.558175900503662170e-01
3.241172462575253680e-07 6.558175900503662170e-01
3.256136034529268960e-07 6.558175900503662170e-01
3.271168689041589150e-07 6.558175900503662170e-01
3.286270745046749609e-07 6.558175900503662170e-01
3.301442522951715358e-07 6.558175900503662170e-01
3.316684344642679055e-07 6.558175900503662170e-01
3.331996533491890722e-07 6.558175900503662170e-01
3.347379414364518186e-07 6.558175900503662170e-01
3.362833313625538753e-07 6.558175900503662170e-01
3.378358559146665282e-07 6.558175900503662170e-01
3.393955480313300335e-07 6.558175900503662170e-01
3.409624408031525253e-07 6.558175900503662170e-01
3.425365674735120470e-07 6.558175900503662170e-01
3.441179614392619713e-07 6.558175900503662170e-01
3.457066562514393310e-07 6.558175900503662170e-01
3.473026856159768567e-07 6.558175900503662170e-01
3.489060833944178720e-07 6.558175900503662170e-01
3.505168836046349483e-07 6.558175900503662170e-01
3.521351204215514182e-07 6.558175900503662170e-01
3.537608281778665943e-07 6.558175900503662170e-01
3.553940413647840055e-07 6.558175900503662170e-01
3.570347946327433932e-07 6.558175900503662170e-01
3.586831227921555642e-07 6.558175900503662170e-01
3.603390608141412161e-07 6.558175900503662170e-01
3.620026438312727787e-07 6.558175900503662170e-01
3.636739071383197504e-07 6.558175900503662170e-01
3.653528861929974755e-07 6.558175900503662170e-01
3.670396166167195734e-07 6.558175900503662170e-01
3.687341341953536517e-07 6.558175900503662170e-01
3.704364748799804061e-07 6.558175900503662170e-01
3.721466747876564264e-07 6.558175900503662170e-01
3.738647702021806558e-07 6.558175900503662170e-01
3.755907975748637610e-07 6.558175900503662170e-01
3.773247935253020033e-07 6.558175900503662170e-01
3.790667948421538086e-07 6.558175900503662170e-01
3.808168384839203081e-07 6.558175900503662170e-01
3.825749615797296386e-07 6.558175900503662170e-01
3.843412014301244703e-07 6.558175900503662170e-01
3.861155955078536661e-07 6.558175900503662170e-01
3.878981814586668505e-07 6.558175900503662170e-01
3.896889971021135328e-07 6.558175900503662170e-01
3.914880804323453532e-07 6.558175900503662170e-01
3.932954696189220342e-07 6.558175900503662170e-01
3.951112030076214622e-07 6.558175900503662170e-01
3.969353191212528917e-07 6.558175900503662170e-01
3.987678566604745972e-07 6.558175900503662170e-01
4.006088545046147537e-07 6.558175900503662170e-01
4.024583517124962879e-07 6.558175900503662170e-01
4.043163875232656475e-07 6.558175900503662170e-01
4.061830013572252220e-07 6.558175900503662170e-01
4.080582328166698416e-07 6.558175900503662170e-01
4.099421216867268215e-07 6.558175900503662170e-01
4.118347079361999773e-07 6.558175900503662170e-01
4.137360317184178761e-07 6.558175900503662170e-01
4.156461333720856334e-07 6.558175900503662170e-01
4.175650534221405224e-07 6.558175900503662170e-01
4.194928325806120305e-07 6.558175900503662170e-01
4.214295117474855676e-07 6.558175900503662170e-01
4.233751320115700399e-07 6.558175900503662170e-01
4.253297346513697647e-07 6.558175900503662170e-01
4.272933611359601958e-07 6.558175900503662170e-01
4.292660531258677271e-07 6.558175900503662170e-01
4.312478524739534116e-07 6.558175900503662170e-01
4.332388012263013411e-07 6.558175900503662170e-01
4.352389416231101476e-07 6.558175900503662170e-01
4.372483160995896410e-07 6.558175900503662170e-01
4.392669672868607817e-07 6.558175900503662170e-01
4.412949380128605231e-07 6.558175900503662170e-01
4.433322713032499904e-07 6.558175900503662170e-01
4.453790103823276343e-07 6.558175900503662170e-01
4.474351986739463037e-07 6.558175900503662170e-01
4.495008798024342875e-07 6.558175900503662170e-01
4.515760975935211223e-07 6.558175900503662170e-01
4.536608960752672103e-07 6.558175900503662170e-01
4.557553194789979915e-07 6.558175900503662170e-01
4.578594122402423497e-07 6.558175900503662170e-01
4.599732189996754135e-07 6.558175900503662170e-01
4.620967846040656980e-07 6.558175900503662170e-01
4.642301541072263223e-07 6.558175900503662170e-01
4.663733727709710986e-07 6.558175900503662170e-01
4.685264860660749612e-07 6.558175900503662170e-01
4.706895396732382078e-07 6.558175900503662170e-01
4.728625794840561404e-07 6.558175900503662170e-01
4.750456516019924124e-07 6.558175900503662170e-01
4.772388023433572981e-07 6.558175900503662170e-01
4.794420782382903571e-07 6.558175900503662170e-01
4.816555260317475456e-07 6.558175900503662170e-01
4.838791926844928797e-07 6.558175900503662170e-01
4.861131253740950229e-07 6.558175900503662170e-01
4.883573714959280556e-07 6.558175900503662170e-01
4.906119786641770089e-07 6.558175900503662170e-01
4.928769947128478456e-07 6.558175900503662170e-01
4.951524676967830525e-07 6.558175900503662170e-01
4.974384458926800922e-07 6.558175900503662170e-01
4.997349778001166298e-07 6.558175900503662170e-01
5.020421121425788318e-07 6.558175900503662170e-01
5.043598978684955923e-07 6.558175900503662170e-01
5.066883841522764670e-07 6.558175900503662170e-01
5.090276203953557466e-07 6.558175900503662170e-01
5.113776562272396014e-07 6.558175900503662170e-01
5.137385415065597902e-07 6.558175900503662170e-01
5.161103263221311812e-07 6.558175900503662170e-01
5.184930609940145664e-07 6.558175900503662170e-01
5.208867960745838173e-07 6.558175900503662170e-01
5.232915823495990754e-07 6.558175900503662170e-01
5.257074708392838610e-07 6.558175900503662170e-01
5.281345127994073690e-07 6.558175900503662170e-01
5.305727597223722712e-07 6.558175900503662170e-01
5.330222633383069654e-07 6.558175900503662170e-01
5.354830756161632240e-07 6.558175900503662170e-01
5.379552487648187133e-07 6.558175900503662170e-01
5.404388352341843836e-07 6.558175900503662170e-01
5.429338877163177873e-07 6.558175900503662170e-01
5.454404591465406338e-07 6.558175900503662170e-01
5.479586027045621666e-07 6.558175900503662170e-01
5.504883718156067757e-07 6.558175900503662170e-01
5.530298201515482813e-07 6.558175900503662170e-01
5.555830016320483451e-07 6.558175900503662170e-01
5.581479704257000715e-07 6.558175900503662170e-01
5.607247809511778544e-07 6.558175900503662170e-01
5.633134878783913538e-07 6.558175900503662170e-01
5.659141461296460370e-07 6.558175900503662170e-01
5.685268108808076366e-07 6.558175900503662170e-01
5.711515375624734919e-07 6.558175900503662170e-01
5.737883818611480184e-07 6.558175900503662170e-01
5.764373997204245306e-07 6.558175900503662170e-01
5.790986473421721472e-07 6.558175900503662170e-01
5.817721811877276718e-07 6.558175900503662170e-01
5.844580579790941450e-07 6.558175900503662170e-01
5.871563347001438428e-07 6.558175900503662170e-01
5.898670685978274159e-07 6.558175900503662170e-01
5.925903171833885354e-07 6.558175900503662170e-01
5.953261382335837258e-07 6.558175900503662170e-01
5.980745897919084450e-07 6.558175900503662170e-01
6.008357301698285650e-07 6.558175900503662170e-01
6.036096179480173569e-07 6.558175900503662170e-01
6.063963119775984065e-07 6.558175900503662170e-01
6.091958713813941402e-07 6.558175900503662170e-01
6.120083555551802815e-07 6.558175900503662170e-01
6.148338241689461296e-07 6.558175900503662170e-01
6.176723371681601327e-07 6.558175900503662170e-01
6.205239547750421317e-07 6.558175900503662170e-01
6.233887374898405795e-07 6.558175900503662170e-01
6.262667460921166435e-07 6.558175900503662170e-01
6.291580416420333894e-07 6.558175900503662170e-01
6.320626854816511064e-07 6.558175900503662170e-01
6.349807392362291969e-07 6.558175900503662170e-01
6.379122648155331482e-07 6.558175900503662170e-01
6.408573244151484927e-07 6.558175900503662170e-01
6.438159805177998496e-07 6.558175900503662170e-01
6.467882958946769549e-07 6.558175900503662170e-01
6.497743336067661978e-07 6.558175900503662170e-01
6.527741570061887202e-07 6.558175900503662170e-01
6.557878297375443409e-07 6.558175900503662170e-01
6.588154157392618320e-07 6.558175900503662170e-01
6.618569792449557594e-07 6.558175900503662170e-01
6.649125847847887239e-07 6.558175900503662170e-01
6.679822971868409074e-07 6.558175900503662170e-01
6.710661815784854427e-07 6.558175900503662170e-01
6.741643033877697128e-07 6.558175900503662170e-01
6.772767283448039548e-07 6.558175900503662170e-01
6.804035224831556886e-07 6.558175900503662170e-01
6.835447521412507090e-07 6.558175900503662170e-01
6.867004839637802196e-07 6.558175900503662170e-01
6.898707849031152711e-07 6.558175900503662170e-01
6.930557222207267073e-07 6.558175900503662170e-01
6.962553634886128382e-07 6.558175900503662170e-01
6.994697765907324083e-07 6.558175900503662170e-01
7.026990297244450822e-07 6.558175900503662170e-01
7.059431914019584943e-07 6.558175900503662170e-01
7.092023304517815455e-07 6.558175900503662170e-01
7.124765160201850060e-07 6.558175900503662170e-01
7.157658175726680466e-07 6.558175900503662170e-01
7.190703048954324996e-07 6.558175900503662170e-01
7.223900480968632608e-07 6.558175900503662170e-01
7.257251176090153617e-07 6.558175900503662170e-01
7.290755841891091941e-07 6.558175900503662170e-01
7.324415189210306060e-07 6.558175900503662170e-01
7.358229932168398903e-07 6.558175900503662170e-01
7.392200788182862798e-07 6.558175900503662170e-01
7.426328477983304893e-07 6.558175900503662170e-01
7.460613725626733978e-07 6.558175900503662170e-01
7.495057258512925666e-07 6.558175900503662170e-01
7.529659807399853214e-07 6.558175900503662170e-01
7.564422106419190344e-07 6.558175900503662170e-01
7.599344893091891356e-07 6.558175900503662170e-01
7.634428908343831592e-07 6.558175900503662170e-01
7.669674896521532599e-07 6.558175900503662170e-01
7.705083605407950827e-07 6.558175900503662170e-01
7.740655786238346790e-07 6.558175900503662170e-01
7.776392193716216697e-07 6.558175900503662170e-01
7.812293586029311961e-07 6.558175900503662170e-01
7.848360724865719064e-07 6.558175900503662170e-01
7.884594375430023061e-07 6.558175900503662170e-01
7.920995306459539907e-07 6.558175900503662170e-01
7.957564290240628195e-07 6.558175900503662170e-01
7.994302102625072892e-07 6.558175900503662170e-01
8.031209523046545306e-07 6.558175900503662170e-01
8.068287334537142460e-07 6.558175900503662170e-01
8.105536323743996354e-07 6.558175900503662170e-01
8.142957280945964747e-07 6.558175900503662170e-01
8.180551000070399233e-07 6.558175900503662170e-01
8.218318278709989549e-07 6.558175900503662170e-01
8.256259918139680943e-07 6.558175900503662170e-01
8.294376723333679417e-07 6.558175900503662170e-01
8.332669502982528972e-07 6.558175900503662170e-01
8.371139069510266140e-07 6.558175900503662170e-01
8.409786239091658166e-07 6.558175900503662170e-01
8.448611831669520595e-07 6.558175900503662170e-01
8.487616670972112153e-07 6.558175900503662170e-01
8.526801584530609036e-07 6.558175900503662170e-01
8.566167403696663904e-07 6.558175900503662170e-01
8.605714963660045343e-07 6.558175900503662170e-01
8.645445103466353556e-07 6.558175900503662170e-01
8.685358666034826055e-07 6.558175900503662170e-01
8.725456498176217472e-07 6.558175900503662170e-01
8.765739450610766181e-07 6.558175900503662170e-01
8.806208377986246692e-07 6.558175900503662170e-01
8.846864138896096151e-07 6.558175900503662170e-01
8.887707595897637203e-07 6.558175900503662170e-01
8.928739615530369659e-07 6.558175900503662170e-01
8.969961068334365941e-07 6.558175900503662170e-01
9.011372828868727929e-07 6.558175900503662170e-01
9.052975775730153920e-07 6.558175900503662170e-01
9.094770791571570178e-07 6.558175900503662170e-01
9.136758763120862010e-07 6.558175900503662170e-01
9.178940581199684251e-07 6.558175900503662170e-01
9.221317140742362800e-07 6.558175900503662170e-01
9.263889340814881926e-07 6.558175900503662170e-01
9.306658084633956273e-07 6.558175900503662170e-01
9.349624279586194978e-07 6.558175900503662170e-01
9.392788837247355794e-07 6.558175900503662170e-01
9.436152673401680728e-07 6.558175900503662170e-01
9.479716708061326981e-07 6.558175900503662170e-01
9.523481865485887882e-07 6.558175900503662170e-01
9.567449074201997461e-07 6.558175900503662170e-01
9.611619267023039850e-07 6.558175900503662170e-01
9.655993381068905269e-07 6.558175900503662170e-01
9.700572357785965176e-07 6.558175900503662170e-01
9.745357142966920373e-07 6.558175900503662170e-01
9.790348686770949795e-07 6.558175900503662170e-01
9.835547943743840253e-07 6.558175900503662170e-01
9.880955872838251696e-07 6.558175900503662170e-01
9.926573437434054472e-07 6.558175900503662170e-01
9.972401605358770348e-07 6.558175900503662170e-01
1.001844134890810248e-06 6.558175900503662170e-01
1.006469364486656911e-06 6.558175900503662170e-01
1.011115947452822840e-06 6.558175900503662170e-01
1.015783982371748784e-06 6.558175900503662170e-01
1.020473568281003026e-06 6.558175900503662170e-01
1.025184804675382020e-06 6.558175900503662170e-01
1.029917791509021413e-06 6.558175900503662170e-01
1.034672629197516590e-06 6.558175900503662170e-01
1.039449418620053595e-06 6.558175900503662170e-01
1.044248261121548317e-06 6.558175900503662170e-01
1.049069258514797738e-06 6.558175900503662170e-01
1.053912513082639872e-06 6.558175900503662170e-01
1.058778127580123009e-06 6.558175900503662170e-01
1.063666205236686409e-06 6.558175900503662170e-01
1.068576849758350512e-06 6.558175900503662170e-01
1.073510165329916685e-06 6.558175900503662170e-01
1.078466256617177977e-06 6.558175900503662170e-01
1.083445228769140252e-06 6.558175900503662170e-01
1.088447187420251369e-06 6.558175900503662170e-01
1.093472238692644122e-06 6.558175900503662170e-01
1.098520489198387021e-06 6.558175900503662170e-01
1.103592046041746080e-06 6.558175900503662170e-01
1.108687016821456985e-06 6.558175900503662170e-01
1.113805509633008481e-06 6.558175900503662170e-01
1.118947633070935714e-06 6.558175900503662170e-01
1.124113496231123105e-06 6.558175900503662170e-01
1.129303208713120980e-06 6.558175900503662170e-01
1.134516880622468348e-06 6.558175900503662170e-01
1.139754622573031139e-06 6.558175900503662170e-01
1.145016545689347632e-06 6.558175900503662170e-01
1.150302761608986388e-06 6.558175900503662170e-01
1.155613382484915611e-06 6.558175900503662170e-01
1.160948520987880770e-06 6.558175900503662170e-01
1.166308290308797041e-06 6.558175900503662170e-01
1.171692804161149592e-06 6.558175900503662170e-01
1.177102176783406563e-06 6.558175900503662170e-01
1.182536522941442005e-06 6.558175900503662170e-01
1.187995957930972372e-06 6.558175900503662170e-01
1.193480597580000635e-06 6.558175900503662170e-01
1.198990558251275848e-06 6.558175900503662170e-01
1.204525956844759717e-06 6.558175900503662170e-01
1.210086910800108612e-06 6.558175900503662170e-01
1.215673538099163843e-06 6.558175900503662170e-01
1.221285957268456132e-06 6.558175900503662170e-01
1.226924287381718539e-06 6.558175900503662170e-01
1.232588648062414225e-06 6.558175900503662170e-01
1.238279159486274165e-06 6.558175900503662170e-01
1.243995942383845651e-06 6.558175900503662170e-01
1.249739118043055634e-06 6.558175900503662170e-01
1.255508808311782096e-06 6.558175900503662170e-01
1.261305135600440683e-06 6.558175900503662170e-01
1.267128222884580436e-06 6.558175900503662170e-01
1.272978193707494133e-06 6.558175900503662170e-01
1.278855172182838799e-06 6.558175900503662170e-01
1.284759282997268495e-06 6.558175900503662170e-01
1.290690651413080662e-06 6.558175900503662170e-01
1.296649403270872625e-06 6.558175900503662170e-01
1.302635664992212294e-06 6.558175900503662170e-01
1.308649563582320075e-06 6.558175900503662170e-01
1.314691226632763287e-06 6.558175900503662170e-01
1.320760782324163063e-06 6.558175900503662170e-01
1.326858359428914179e-06 6.558175900503662170e-01
1.332984087313917363e-06 6.558175900503662170e-01
1.339138095943322631e-06 6.558175900503662170e-01
1.345320515881288489e-06 6.558175900503662170e-01
1.351531478294750255e-06 6.558175900503662170e-01
1.357771114956204462e-06 6.558175900503662170e-01
1.364039558246503014e-06 6.558175900503662170e-01
1.370336941157663425e-06 6.558175900503662170e-01
1.376663397295688595e-06 6.558175900503662170e-01
1.383019060883403308e-06 6.558175900503662170e-01
1.389404066763300478e-06 6.558175900503662170e-01
1.395818550400402211e-06 6.558175900503662170e-01
1.402262647885134850e-06 6.558175900503662170e-01
1.408736495936214814e-06 6.558175900503662170e-01
1.415240231903550536e-06 6.558175900503662170e-01
1.421773993771155826e-06 6.558175900503662170e-01
1.428337920160076802e-06 6.558175900503662170e-01
1.434932150331334688e-06 6.558175900503662170e-01
1.441556824188878361e-06 6.558175900503662170e-01
1.448212082282553837e-06 6.558175900503662170e-01
1.454898065811085829e-06 6.558175900503662170e-01
1.461614916625073061e-06 6.558175900503662170e-01
1.468362777229998631e-06 6.558175900503662170e-01
1.475141790789252642e-06 6.558175900503662170e-01
1.481952101127170301e-06 6.558175900503662170e-01
1.488793852732082082e-06 6.558175900503662170e-01
1.495667190759380836e-06 6.558175900503662170e-01
1.502572261034600327e-06 6.558175900503662170e-01
1.509509210056508812e-06 6.558175900503662170e-01
1.516478185000218711e-06 6.558175900503662170e-01
1.523479333720307286e-06 6.558175900503662170e-01
1.530512804753954897e-06 6.558175900503662170e-01
1.537578747324095335e-06 6.558175900503662170e-01
1.544677311342582659e-06 6.558175900503662170e-01
1.551808647413371175e-06 6.558175900503662170e-01
1.558972906835711078e-06 6.558175900503662170e-01
1.566170241607357645e-06 6.558175900503662170e-01
1.573400804427797165e-06 6.558175900503662170e-01
1.580664748701485779e-06 6.558175900503662170e-01
1.587962228541104627e-06 6.558175900503662170e-01
1.595293398770828547e-06 6.558175900503662170e-01
1.602658414929612780e-06 6.558175900503662170e-01
1.610057433274490673e-06 6.558175900503662170e-01
1.617490610783890244e-06 6.558175900503662170e-01
1.624958105160964498e-06 6.558175900503662170e-01
1.632460074836937001e-06 6.558175900503662170e-01
1.639996678974462901e-06 6.558175900503662170e-01
1.647568077471006264e-06 6.558175900503662170e-01
1.655174430962232651e-06 6.558175900503662170e-01
1.662815900825416309e-06 6.558175900503662170e-01
1.670492649182864724e-06 6.558175900503662170e-01
1.678204838905358213e-06 6.558175900503662170e-01
1.685952633615604542e-06 6.558175900503662170e-01
1.693736197691711768e-06 6.558175900503662170e-01
1.701555696270674410e-06 6.558175900503662170e-01
1.709411295251877838e-06 6.558175900503662170e-01
1.717303161300617483e-06 6.558175900503662170e-01
1.725231461851635410e-06 6.558175900503662170e-01
1.733196365112672142e-06 6.558175900503662170e-01
1.741198040068035418e-06 6.558175900503662170e-01
1.749236656482185263e-06 6.558175900503662170e-01
1.757312384903336627e-06 6.558175900503662170e-01
1.765425396667076643e-06 6.558175900503662170e-01
1.773575863900000305e-06 6.558175900503662170e-01
1.781763959523361809e-06 6.558175900503662170e-01
1.789989857256744117e-06 6.471677675925178175e-01
1.798253731621743763e-06 6.471677675925178175e-01
1.806555757945674287e-06 6.471677675925178175e-01
1.814896112365285139e-06 6.471677675925178175e-01
1.823274971830499420e-06 6.471677675925178175e-01
1.831692514108167510e-06 6.471677675925178175e-01
1.840148917785838905e-06 6.471677675925178175e-01
1.848644362275550997e-06 6.471677675925178175e-01
1.857179027817635850e-06 6.471677675925178175e-01
1.865753095484543283e-06 6.471677675925178175e-01
1.874366747184683649e-06 6.471677675925178175e-01
1.883020165666286703e-06 6.471677675925178175e-01
1.891713534521278685e-06 6.471677675925178175e-01
1.900447038189177400e-06 6.471677675925178175e-01
1.909220861961005934e-06 6.471677675925178175e-01
1.918035191983223100e-06 6.471677675925178175e-01
1.926890215261672939e-06 6.471677675925178175e-01
1.935786119665552223e-06 6.471677675925178175e-01
1.944723093931397015e-06 6.471677675925178175e-01
1.953701327667085325e-06 6.471677675925178175e-01
1.962721011355861785e-06 6.471677675925178175e-01
1.971782336360377574e-06 6.471677675925178175e-01
1.980885494926751094e-06 6.471677675925178175e-01
1.990030680188645584e-06 6.471677675925178175e-01
1.999218086171368341e-06 6.471677675925178175e-01
2.008447907795986447e-06 6.471677675925178175e-01
2.017720340883461565e-06 6.471677675925178175e-01
2.027035582158805905e-06 6.471677675925178175e-01
2.036393829255253860e-06 6.471677675925178175e-01
2.045795280718457786e-06 6.471677675925178175e-01
2.055240136010697327e-06 6.471677675925178175e-01
2.064728595515114165e-06 6.471677675925178175e-01
2.074260860539961153e-06 6.471677675925178175e-01
2.083837133322874328e-06 6.471677675925178175e-01
2.093457617035163558e-06 6.471677675925178175e-01
2.103122515786122668e-06 6.471677675925178175e-01
2.112832034627356085e-06 6.471677675925178175e-01
2.122586379557145712e-06 6.471677675925178175e-01
2.132385757524796639e-06 6.471677675925178175e-01
2.142230376435043401e-06 6.471677675925178175e-01
2.152120445152458363e-06 6.471677675925178175e-01
2.162056173505882553e-06 6.471677675925178175e-01
2.172037772292875966e-06 6.471677675925178175e-01
2.182065453284192445e-06 6.471677675925178175e-01
2.192139429228269802e-06 6.471677675925178175e-01
2.202259913855745346e-06 6.471677675925178175e-01
2.212427121883991329e-06 6.471677675925178175e-01
2.222641269021666891e-06 6.471677675925178175e-01
2.232902571973297977e-06 6.471677675925178175e-01
2.243211248443874178e-06 6.471677675925178175e-01
2.253567517143465486e-06 6.471677675925178175e-01
2.263971597791866154e-06 6.471677675925178175e-01
2.274423711123252527e-06 6.471677675925178175e-01
2.284924078890868833e-06 6.471677675925178175e-01
2.295472923871731173e-06 6.471677675925178175e-01
2.306070469871352702e-06 6.471677675925178175e-01
2.316716941728494210e-06 6.471677675925178175e-01
2.327412565319932915e-06 6.471677675925178175e-01
2.338157567565253709e-06 6.471677675925178175e-01
2.348952176431666657e-06 6.471677675925178175e-01
2.359796620938840164e-06 6.471677675925178175e-01
2.370691131163761679e-06 6.471677675925178175e-01
2.381635938245619139e-06 6.471677675925178175e-01
2.392631274390703602e-06 6.471677675925178175e-01
2.403677372877337705e-06 6.471677675925178175e-01
2.414774468060822761e-06 6.471677675925178175e-01
2.425922795378412533e-06 6.471677675925178175e-01
2.437122591354306924e-06 6.471677675925178175e-01
2.448374093604671910e-06 6.471677675925178175e-01
2.459677540842678969e-06 6.471677675925178175e-01
2.471033172883570333e-06 6.471677675925178175e-01
2.482441230649747540e-06 6.471677675925178175e-01
2.493901956175882433e-06 6.471677675925178175e-01
2.505415592614051872e-06 6.471677675925178175e-01
2.516982384238896162e-06 6.471677675925178175e-01
2.528602576452803747e-06 6.471677675925178175e-01
2.540276415791114107e-06 6.471677675925178175e-01
2.552004149927351997e-06 6.471677675925178175e-01
2.563786027678479900e-06 6.471677675925178175e-01
2.575622299010177160e-06 6.471677675925178175e-01
2.587513215042143677e-06 6.471677675925178175e-01
2.599459028053428171e-06 6.471677675925178175e-01
2.611459991487779308e-06 6.471677675925178175e-01
2.623516359959024365e-06 6.471677675925178175e-01
2.635628389256469059e-06 6.471677675925178175e-01
2.647796336350327033e-06 6.471677675925178175e-01
2.660020459397169239e-06 6.471677675925178175e-01
2.672301017745402550e-06 6.471677675925178175e-01
2.684638271940771660e-06 6.471677675925178175e-01
2.697032483731886823e-06 6.471677675925178175e-01
2.709483916075777848e-06 6.471677675925178175e-01
2.721992833143471808e-06 6.471677675925178175e-01
2.734559500325598283e-06 6.471677675925178175e-01
2.747184184238020014e-06 6.471677675925178175e-01
2.759867152727489383e-06 6.471677675925178175e-01
2.772608674877331585e-06 6.471677675925178175e-01
2.785409021013152358e-06 6.471677675925178175e-01
2.798268462708574092e-06 6.471677675925178175e-01
2.811187272790997766e-06 6.471677675925178175e-01
2.824165725347390731e-06 6.471677675925178175e-01
2.837204095730101584e-06 6.471677675925178175e-01
2.850302660562703006e-06 6.471677675925178175e-01
2.863461697745859581e-06 6.471677675925178175e-01
2.876681486463224841e-06 6.471677675925178175e-01
2.889962307187362870e-06 6.471677675925178175e-01
2.903304441685701679e-06 6.471677675925178175e-01
2.916708173026507327e-06 6.471677675925178175e-01
2.930173785584892772e-06 6.471677675925178175e-01
2.943701565048849596e-06 6.471677675925178175e-01
2.957291798425310639e-06 6.471677675925178175e-01
2.970944774046236358e-06 6.471677675925178175e-01
2.984660781574735486e-06 6.471677675925178175e-01
2.998440112011208559e-06 6.471677675925178175e-01
3.012283057699521521e-06 6.471677675925178175e-01
3.026189912333209811e-06 6.471677675925178175e-01
3.040160970961708296e-06 6.471677675925178175e-01
3.054196529996610417e-06 6.471677675925178175e-01
3.068296887217958680e-06 6.471677675925178175e-01
3.082462341780560558e-06 6.471677675925178175e-01
3.096693194220337426e-06 6.471677675925178175e-01
3.110989746460697638e-06 6.471677675925178175e-01
3.125352301818946446e-06 6.471677675925178175e-01
3.139781165012717100e-06 6.471677675925178175e-01
3.154276642166438368e-06 6.471677675925178175e-01
3.168839040817827890e-06 6.471677675925178175e-01
3.183468669924418142e-06 6.471677675925178175e-01
3.198165839870110781e-06 6.471677675925178175e-01
3.212930862471761050e-06 6.471677675925178175e-01
3.227764050985794381e-06 6.471677675925178175e-01
3.242665720114852212e-06 6.471677675925178175e-01
3.257636186014467880e-06 6.471677675925178175e-01
3.272675766299776389e-06 6.471677675925178175e-01
3.287784780052250020e-06 6.471677675925178175e-01
3.302963547826470779e-06 6.471677675925178175e-01
3.318212391656928687e-06 6.471677675925178175e-01
3.333531635064856487e-06 6.471677675925178175e-01
3.348921603065092303e-06 6.471677675925178175e-01
3.364382622172975341e-06 6.471677675925178175e-01
3.379915020411273341e-06 6.471677675925178175e-01
3.395519127317141805e-06 6.471677675925178175e-01
3.411195273949115827e-06 6.471677675925178175e-01
3.426943792894132847e-06 6.471677675925178175e-01
3.442765018274590972e-06 6.471677675925178175e-01
3.458659285755435257e-06 6.471677675925178175e-01
3.474626932551281249e-06 6.471677675925178175e-01
3.490668297433568186e-06 6.471677675925178175e-01
3.506783720737746910e-06 6.471677675925178175e-01
3.522973544370499562e-06 6.471677675925178175e-01
3.539238111816995680e-06 6.471677675925178175e-01
3.555577768148176267e-06 6.471677675925178175e-01
3.571992860028078504e-06 6.471677675925178175e-01
3.588483735721188421e-06 6.471677675925178175e-01
3.605050745099829563e-06 6.471677675925178175e-01
3.621694239651586816e-06 6.471677675925178175e-01
3.638414572486764102e-06 6.471677675925178175e-01
3.655212098345874270e-06 6.471677675925178175e-01
3.672087173607166680e-06 6.471677675925178175e-01
3.689040156294187395e-06 6.471677675925178175e-01
3.706071406083376216e-06 6.471677675925178175e-01
3.723181284311696336e-06 6.471677675925178175e-01
3.740370153984300831e-06 6.471677675925178175e-01
3.757638379782235158e-06 6.471677675925178175e-01
3.774986328070171833e-06 6.471677675925178175e-01
3.792414366904187043e-06 6.471677675925178175e-01
3.809922866039565630e-06 6.471677675925178175e-01
3.827512196938648003e-06 6.471677675925178175e-01
3.845182732778711782e-06 6.471677675925178175e-01
3.862934848459885625e-06 6.471677675925178175e-01
3.880768920613107105e-06 6.471677675925178175e-01
3.898685327608112344e-06 6.471677675925178175e-01
3.916684449561460807e-06 6.471677675925178175e-01
3.934766668344604137e-06 6.471677675925178175e-01
3.952932367591985481e-06 6.471677675925178175e-01
3.971181932709177788e-06 6.471677675925178175e-01
3.989515750881063602e-06 6.471677675925178175e-01
4.007934211080047895e-06 6.471677675925178175e-01
4.026437704074309860e-06 6.471677675925178175e-01
4.045026622436094522e-06 6.471677675925178175e-01
4.063701360550041606e-06 6.471677675925178175e-01
4.082462314621552531e-06 6.471677675925178175e-01
4.101309882685196369e-06 6.471677675925178175e-01
4.120244464613154757e-06 6.471677675925178175e-01
4.139266462123705784e-06 6.471677675925178175e-01
4.158376278789745140e-06 6.471677675925178175e-01
4.177574320047353006e-06 6.471677675925178175e-01
4.196860993204388902e-06 6.471677675925178175e-01
4.216236707449139888e-06 6.471677675925178175e-01
4.235701873858997574e-06 6.471677675925178175e-01
4.255256905409180862e-06 6.471677675925178175e-01
4.274902216981500198e-06 6.471677675925178175e-01
4.294638225373154006e-06 6.471677675925178175e-01
4.314465349305576801e-06 6.471677675925178175e-01
4.334384009433320320e-06 6.471677675925178175e-01
4.354394628352980410e-06 6.471677675925178175e-01
4.374497630612158634e-06 6.471677675925178175e-01
4.394693442718473852e-06 6.471677675925178175e-01
4.414982493148610232e-06 6.471677675925178175e-01
4.435365212357404216e-06 6.471677675925178175e-01
4.455842032786982309e-06 6.471677675925178175e-01
4.476413388875931913e-06 6.471677675925178175e-01
4.497079717068520424e-06 6.471677675925178175e-01
4.517841455823955851e-06 6.471677675925178175e-01
4.538699045625684690e-06 6.471677675925178175e-01
4.559652928990743174e-06 6.471677675925178175e-01
4.580703550479140700e-06 6.471677675925178175e-01
4.601851356703294929e-06 6.471677675925178175e-01
4.623096796337506700e-06 6.471677675925178175e-01
4.644440320127478134e-06 6.471677675925178175e-01
4.665882380899874793e-06 6.471677675925178175e-01
4.687423433571935268e-06 6.471677675925178175e-01
4.709063935161123119e-06 6.471677675925178175e-01
4.730804344794819473e-06 6.471677675925178175e-01
4.752645123720066442e-06 6.471677675925178175e-01
4.774586735313353746e-06 6.471677675925178175e-01
4.796629645090447681e-06 6.471677675925178175e-01
4.818774320716269216e-06 6.471677675925178175e-01
4.841021232014814444e-06 6.471677675925178175e-01
4.863370850979123313e-06 6.471677675925178175e-01
4.885823651781295793e-06 6.471677675925178175e-01
4.908380110782545303e-06 6.471677675925178175e-01
4.931040706543313986e-06 6.471677675925178175e-01
4.953805919833418467e-06 6.471677675925178175e-01
4.976676233642254056e-06 6.471677675925178175e-01
4.999652133189042157e-06 6.471677675925178175e-01
5.022734105933120869e-06 6.471677675925178175e-01
5.045922641584290646e-06 6.471677675925178175e-01
5.069218232113203159e-06 6.471677675925178175e-01
5.092621371761799278e-06 6.471677675925178175e-01
5.116132557053792804e-06 6.471677675925178175e-01
5.139752286805206709e-06 6.471677675925178175e-01
5.163481062134958506e-06 6.471677675925178175e-01
5.187319386475484586e-06 6.471677675925178175e-01
5.211267765583429772e-06 6.471677675925178175e-01
5.235326707550371603e-06 6.471677675925178175e-01
5.259496722813602218e-06 6.471677675925178175e-01
5.283778324166958516e-06 6.471677675925178175e-01
5.308172026771699758e-06 6.471677675925178175e-01
5.332678348167439369e-06 6.471677675925178175e-01
5.357297808283122488e-06 6.471677675925178175e-01
5.382030929448060266e-06 6.471677675925178175e-01
5.406878236403008211e-06 6.471677675925178175e-01
5.431840256311301279e-06 6.471677675925178175e-01
5.456917518770038102e-06 6.471677675925178175e-01
5.482110555821316876e-06 6.471677675925178175e-01
5.507419901963521230e-06 6.471677675925178175e-01
5.532846094162663692e-06 6.471677675925178175e-01
5.558389671863775740e-06 6.471677675925178175e-01
5.584051177002352911e-06 6.471677675925178175e-01
5.609831154015852425e-06 6.471677675925178175e-01
5.635730149855245870e-06 6.471677675925178175e-01
5.661748713996621012e-06 6.471677675925178175e-01
5.687887398452839507e-06 6.471677675925178175e-01
5.714146757785253064e-06 6.471677675925178175e-01
5.740527349115461104e-06 6.471677675925178175e-01
5.767029732137137889e-06 6.471677675925178175e-01
5.793654469127904530e-06 6.471677675925178175e-01
5.820402124961255210e-06 6.471677675925178175e-01
5.847273267118547787e-06 6.471677675925178175e-01
5.874268465701037589e-06 6.471677675925178175e-01
5.901388293441978127e-06 6.471677675925178175e-01
5.928633325718766696e-06 6.471677675925178175e-01
5.956004140565156905e-06 6.471677675925178175e-01
5.983501318683518624e-06 6.471677675925178175e-01
6.011125443457158929e-06 6.471677675925178175e-01
6.038877100962688781e-06 6.471677675925178175e-01
6.066756879982504059e-06 6.471677675925178175e-01
6.094765372017206450e-06 6.471677675925178175e-01
6.122903171298197979e-06 6.471677675925178175e-01
6.151170874800279783e-06 6.471677675925178175e-01
6.179569082254314401e-06 6.471677675925178175e-01
6.208098396159952446e-06 6.471677675925178175e-01
6.236759421798414336e-06 6.471677675925178175e-01
6.265552767245331305e-06 6.471677675925178175e-01
6.294479043383646570e-06 6.471677675925178175e-01
6.323538863916576624e-06 6.471677675925178175e-01
6.352732845380631830e-06 6.471677675925178175e-01
6.382061607158695455e-06 6.471677675925178175e-01
6.411525771493165384e-06 6.471677675925178175e-01
6.441125963499157674e-06 6.471677675925178175e-01
6.470862811177764311e-06 6.471677675925178175e-01
6.500736945429382122e-06 6.471677675925178175e-01
6.530749000067094198e-06 6.471677675925178175e-01
6.560899611830120781e-06 6.471677675925178175e-01
6.591189420397321816e-06 6.471677675925178175e-01
6.621619068400778275e-06 6.471677675925178175e-01
6.652189201439415837e-06 6.471677675925178175e-01
6.682900468092709878e-06 6.471677675925178175e-01
6.713753519934441290e-06 6.471677675925178175e-01
6.744749011546523446e-06 6.471677675925178175e-01
6.775887600532886761e-06 6.471677675925178175e-01
6.807169947533432717e-06 6.471677675925178175e-01
6.838596716238049713e-06 6.471677675925178175e-01
6.870168573400693297e-06 6.471677675925178175e-01
6.901886188853533310e-06 6.471677675925178175e-01
6.933750235521162861e-06 6.471677675925178175e-01
6.965761389434877610e-06 6.471677675925178175e-01
6.997920329747017732e-06 6.471677675925178175e-01
7.030227738745375945e-06 6.471677675925178175e-01
7.062684301867674996e-06 6.471677675925178175e-01
7.095290707716106985e-06 6.471677675925178175e-01
7.128047648071946374e-06 6.471677675925178175e-01
7.160955817910223141e-06 6.471677675925178175e-01
7.194015915414472165e-06 6.471677675925178175e-01
7.227228641991540207e-06 6.471677675925178175e-01
7.260594702286472515e-06 6.471677675925178175e-01
7.294114804197459568e-06 6.471677675925178175e-01
7.327789658890854968e-06 6.471677675925178175e-01
7.361619980816267029e-06 6.471677675925178175e-01
7.395606487721714737e-06 6.471677675925178175e-01
7.429749900668854857e-06 6.471677675925178175e-01
7.464050944048281050e-06 6.471677675925178175e-01
7.498510345594893278e-06 6.471677675925178175e-01
7.533128836403334984e-06 6.471677675925178175e-01
7.567907150943508194e-06 6.471677675925178175e-01
7.602846027076150449e-06 6.471677675925178175e-01
7.637946206068495605e-06 6.471677675925178175e-01
7.673208432609997297e-06 6.471677675925178175e-01
7.708633454828126957e-06 6.471677675925178175e-01
7.744222024304248054e-06 6.471677675925178175e-01
7.779974896089562341e-06 6.471677675925178175e-01
7.815892828721128936e-06 6.471677675925178175e-01
7.851976584237956258e-06 6.471677675925178175e-01
7.888226928197171887e-06 6.471677675925178175e-01
7.924644629690258488e-06 6.471677675925178175e-01
7.961230461359379527e-06 6.471677675925178175e-01
7.997985199413767661e-06 6.471677675925178175e-01
8.034909623646191063e-06 6.471677675925178175e-01
8.072004517449501054e-06 6.471677675925178175e-01
8.109270667833249198e-06 6.471677675925178175e-01
8.146708865440387400e-06 6.471677675925178175e-01
8.184319904564042552e-06 6.471677675925178175e-01
8.222104583164364011e-06 6.471677675925178175e-01
8.260063702885462572e-06 6.471677675925178175e-01
8.298198069072403637e-06 6.471677675925178175e-01
8.336508490788308812e-06 6.471677675925178175e-01
8.374995780831510019e-06 6.471677675925178175e-01
8.413660755752798475e-06 6.471677675925178175e-01
8.452504235872751595e-06 6.471677675925178175e-01
8.491527045299131053e-06 6.471677675925178175e-01
8.530730011944368928e-06 6.471677675925178175e-01
8.570113967543133474e-06 6.471677675925178175e-01
8.609679747669981285e-06 6.471677675925178175e-01
8.649428191757070448e-06 6.471677675925178175e-01
8.689360143111985509e-06 6.471677675925178175e-01
8.729476448935620026e-06 6.471677675925178175e-01
8.769777960340150613e-06 6.471677675925178175e-01
8.810265532367102454e-06 6.471677675925178175e-01
8.850940024005479203e-06 6.471677675925178175e-01
8.891802298209996208e-06 6.471677675925178175e-01
8.932853221919383204e-06 6.471677675925178175e-01
8.974093666074780173e-06 6.471677675925178175e-01
9.015524505638216213e-06 6.471677675925178175e-01
9.057146619611169727e-06 6.471677675925178175e-01
9.098960891053220086e-06 6.471677675925178175e-01
9.140968207100778916e-06 6.471677675925178175e-01
9.183169458985919643e-06 6.471677675925178175e-01
9.225565542055276489e-06 6.471677675925178175e-01
9.268157355789045115e-06 6.471677675925178175e-01
9.310945803820067971e-06 6.471677675925178175e-01
9.353931793953002648e-06 6.471677675925178175e-01
9.397116238183580018e-06 6.471677675925178175e-01
9.440500052717960638e-06 6.471677675925178175e-01
9.484084157992163982e-06 6.471677675925178175e-01
9.527869478691604416e-06 6.471677675925178175e-01
9.571856943770703399e-06 6.471677675925178175e-01
9.616047486472603320e-06 6.471677675925178175e-01
9.660442044348962668e-06 6.471677675925178175e-01
9.705041559279851135e-06 6.471677675925178175e-01
9.749846977493731128e-06 6.471677675925178175e-01
9.794859249587529055e-06 6.471677675925178175e-01
9.840079330546813353e-06 6.471677675925178175e-01
9.885508179766045342e-06 6.471677675925178175e-01
9.931146761068936825e-06 6.471677675925178175e-01
9.976996042728904229e-06 6.471677675925178175e-01
1.002305699748960239e-05 6.471677675925178175e-01
1.006933060258556842e-05 6.471677675925178175e-01
1.011581783976295710e-05 6.471677675925178175e-01
1.016251969530036263e-05 6.471677675925178175e-01
1.020943716002974541e-05 6.471677675925178175e-01
1.025657122935746051e-05 6.471677675925178175e-01
1.030392290328536742e-05 6.471677675925178175e-01
1.035149318643204987e-05 6.471677675925178175e-01
1.039928308805413236e-05 6.471677675925178175e-01
1.044729362206768964e-05 6.471677675925178175e-01
1.049552580706975639e-05 6.471677675925178175e-01
1.054398066635994340e-05 6.471677675925178175e-01
1.059265922796214201e-05 6.471677675925178175e-01
1.064156252464634194e-05 6.471677675925178175e-01
1.069069159395053389e-05 6.471677675925178175e-01
1.074004747820272902e-05 6.471677675925178175e-01
1.078963122454306816e-05 6.471677675925178175e-01
1.083944388494604462e-05 6.471677675925178175e-01
1.088948651624281501e-05 6.471677675925178175e-01
1.093976018014362866e-05 6.471677675925178175e-01
1.099026594326034517e-05 6.471677675925178175e-01
1.104100487712907051e-05 6.471677675925178175e-01
1.109197805823288799e-05 6.471677675925178175e-01
1.114318656802469596e-05 6.471677675925178175e-01
1.119463149295015734e-05 6.471677675925178175e-01
1.124631392447073889e-05 6.471677675925178175e-01
1.129823495908688267e-05 6.471677675925178175e-01
1.135039569836125707e-05 6.471677675925178175e-01
1.140279724894213154e-05 6.471677675925178175e-01
1.145544072258685636e-05 6.471677675925178175e-01
1.150832723618545417e-05 6.471677675925178175e-01
1.156145791178430473e-05 6.471677675925178175e-01
1.161483387660996178e-05 6.471677675925178175e-01
1.166845626309305972e-05 6.471677675925178175e-01
1.172232620889234728e-05 6.471677675925178175e-01
1.177644485691881783e-05 6.471677675925178175e-01
1.183081335535996162e-05 6.471677675925178175e-01
1.188543285770411967e-05 6.471677675925178175e-01
1.194030452276496810e-05 6.471677675925178175e-01
1.199542951470609056e-05 6.471677675925178175e-01
1.205080900306568448e-05 6.471677675925178175e-01
1.210644416278137237e-05 6.471677675925178175e-01
1.216233617421513339e-05 6.471677675925178175e-01
1.221848622317833822e-05 6.471677675925178175e-01
1.227489550095691279e-05 6.471677675925178175e-01
1.233156520433661196e-05 6.471677675925178175e-01
1.238849653562840854e-05 6.471677675925178175e-01
1.244569070269400592e-05 6.471677675925178175e-01
1.250314891897146080e-05 6.471677675925178175e-01
1.256087240350092791e-05 6.471677675925178175e-01
1.261886238095052334e-05 6.471677675925178175e-01
1.267712008164230978e-05 6.471677675925178175e-01
1.273564674157839531e-05 6.471677675925178175e-01
1.279444360246715925e-05 6.471677675925178175e-01
1.285351191174959489e-05 6.471677675925178175e-01
1.291285292262577584e-05 6.471677675925178175e-01
1.297246789408144613e-05 6.471677675925178175e-01
1.303235809091472545e-05 6.471677675925178175e-01
1.309252478376295160e-05 6.471677675925178175e-01
1.315296924912963145e-05 6.471677675925178175e-01
1.321369276941152390e-05 6.471677675925178175e-01
1.327469663292585338e-05 6.471677675925178175e-01
1.333598213393763347e-05 6.471677675925178175e-01
1.339755057268713442e-05 6.471677675925178175e-01
1.345940325541746939e-05 6.471677675925178175e-01
1.352154149440229746e-05 6.471677675925178175e-01
1.358396660797367748e-05 6.471677675925178175e-01
1.364667992055003200e-05 6.471677675925178175e-01
1.370968276266424678e-05 6.471677675925178175e-01
1.377297647099189557e-05 6.471677675925178175e-01
1.383656238837961068e-05 6.471677675925178175e-01
1.390044186387356018e-05 6.471677675925178175e-01
1.396461625274807596e-05 6.471677675925178175e-01
1.402908691653440880e-05 6.471677675925178175e-01
1.409385522304960707e-05 6.471677675925178175e-01
1.415892254642554630e-05 6.471677675925178175e-01
1.422429026713807894e-05 6.471677675925178175e-01
1.428995977203631628e-05 6.471677675925178175e-01
1.435593245437206287e-05 6.471677675925178175e-01
1.442220971382937119e-05 6.471677675925178175e-01
1.448879295655423182e-05 6.471677675925178175e-01
1.455568359518441615e-05 6.471677675925178175e-01
1.462288304887944267e-05 6.471677675925178175e-01
1.469039274335068565e-05 6.471677675925178175e-01
1.475821411089161922e-05 6.471677675925178175e-01
1.482634859040821578e-05 6.471677675925178175e-01
1.489479762744946285e-05 6.471677675925178175e-01
1.496356267423804092e-05 6.471677675925178175e-01
1.503264518970112495e-05 6.471677675925178175e-01
1.510204663950134513e-05 6.471677675925178175e-01
1.517176849606787975e-05 6.471677675925178175e-01
1.524181223862769212e-05 6.471677675925178175e-01
1.531217935323691477e-05 6.471677675925178175e-01
1.538287133281238624e-05 6.471677675925178175e-01
1.545388967716330975e-05 6.471677675925178175e-01
1.552523589302308302e-05 6.471677675925178175e-01
1.559691149408126359e-05 6.471677675925178175e-01
1.566891800101568832e-05 6.471677675925178175e-01
1.574125694152472837e-05 6.471677675925178175e-01
1.581392985035969675e-05 6.471677675925178175e-01
1.588693826935742853e-05 6.471677675925178175e-01
1.596028374747297633e-05 6.471677675925178175e-01
1.603396784081247860e-05 6.471677675925178175e-01
1.610799211266616680e-05 6.471677675925178175e-01
1.618235813354155212e-05 6.471677675925178175e-01
1.625706748119672070e-05 6.471677675925178175e-01
1.633212174067382187e-05 6.471677675925178175e-01
1.640752250433270558e-05 6.471677675925178175e-01
1.648327137188467491e-05 6.471677675925178175e-01
1.655936995042645891e-05 6.471677675925178175e-01
1.663581985447429721e-05 6.471677675925178175e-01
1.671262270599817705e-05 6.471677675925178175e-01
1.678978013445627706e-05 6.471677675925178175e-01
1.686729377682950925e-05 6.471677675925178175e-01
1.694516527765627109e-05 6.471677675925178175e-01
1.702339628906731616e-05 6.471677675925178175e-01
1.710198847082082131e-05 6.471677675925178175e-01
1.718094349033756562e-05 6.471677675925178175e-01
1.726026302273642448e-05 6.471677675925178175e-01
1.733994875086973493e-05 6.471677675925178175e-01
1.742000236535911156e-05 6.471677675925178175e-01
1.750042556463128282e-05 6.471677675925178175e-01
1.758122005495414071e-05 6.471677675925178175e-01
1.766238755047292266e-05 6.471677675925178175e-01
1.774392977324659666e-05 6.471677675925178175e-01
1.782584845328437858e-05 6.471677675925178175e-01
1.790814532858244591e-05 6.471677675925178175e-01
1.799082214516081762e-05 6.471677675925178175e-01
1.807388065710038643e-05 6.471677675925178175e-01
1.815732262658013404e-05 6.471677675925178175e-01
1.824114982391452933e-05 6.471677675925178175e-01
1.832536402759107227e-05 6.471677675925178175e-01
1.840996702430804105e-05 6.471677675925178175e-01
1.849496060901238838e-05 6.471677675925178175e-01
1.858034658493782070e-05 6.471677675925178175e-01
1.866612676364307725e-05 6.471677675925178175e-01
1.875230296505033458e-05 6.471677675925178175e-01
1.883887701748384144e-05 6.471677675925178175e-01
1.892585075770869248e-05 6.471677675925178175e-01
1.901322603096981218e-05 6.471677675925178175e-01
1.910100469103109111e-05 6.471677675925178175e-01
1.918918860021472217e-05 6.471677675925178175e-01
1.927777962944071294e-05 6.471677675925178175e-01
1.936677965826657431e-05 6.471677675925178175e-01
1.945619057492720214e-05 6.471677675925178175e-01
1.954601427637492838e-05 6.471677675925178175e-01
1.963625266831978562e-05 6.471677675925178175e-01
1.972690766526992412e-05 6.471677675925178175e-01
1.981798119057222876e-05 6.471677675925178175e-01
1.990947517645313581e-05 6.471677675925178175e-01
2.000139156405962259e-05 6.471677675925178175e-01
2.009373230350038680e-05 6.471677675925178175e-01
2.018649935388722240e-05 6.471677675925178175e-01
2.027969468337659538e-05 6.471677675925178175e-01
2.037332026921137535e-05 6.471677675925178175e-01
2.046737809776281116e-05 6.471677675925178175e-01
2.056187016457266224e-05 6.471677675925178175e-01
2.065679847439553339e-05 6.471677675925178175e-01
2.075216504124141270e-05 6.471677675925178175e-01
2.084797188841840273e-05 6.471677675925178175e-01
2.094422104857564132e-05 6.471677675925178175e-01
2.104091456374642915e-05 6.471677675925178175e-01
2.113805448539155714e-05 6.471677675925178175e-01
2.123564287444282703e-05 6.471677675925178175e-01
2.133368180134677183e-05 6.471677675925178175e-01
2.143217334610859307e-05 6.471677675925178175e-01
2.153111959833628789e-05 6.471677675925178175e-01
2.163052265728496916e-05 6.471677675925178175e-01
2.173038463190142281e-05 6.471677675925178175e-01
2.183070764086884132e-05 6.471677675925178175e-01
2.193149381265177068e-05 6.471677675925178175e-01
2.203274528554127759e-05 6.536616282966082325e-01
2.213446420770030977e-05 6.536616282966082325e-01
2.223665273720926968e-05 6.536616282966082325e-01
2.233931304211180519e-05 6.536616282966082325e-01
2.244244730046080679e-05 6.536616282966082325e-01
2.254605770036461834e-05 6.536616282966082325e-01
2.265014644003345113e-05 6.536616282966082325e-01
2.275471572782603160e-05 6.536616282966082325e-01
2.285976778229645591e-05 6.536616282966082325e-01
2.296530483224124082e-05 6.536616282966082325e-01
2.307132911674663903e-05 6.536616282966082325e-01
2.317784288523611367e-05 6.536616282966082325e-01
2.328484839751808721e-05 6.536616282966082325e-01
2.339234792383386999e-05 6.536616282966082325e-01
2.350034374490583269e-05 6.536616282966082325e-01
2.360883815198578883e-05 6.536616282966082325e-01
2.371783344690362125e-05 6.536616282966082325e-01
2.382733194211609154e-05 6.536616282966082325e-01
2.393733596075593066e-05 6.536616282966082325e-01
2.404784783668110582e-05 6.536616282966082325e-01
2.415886991452434132e-05 6.536616282966082325e-01
2.427040454974287335e-05 6.536616282966082325e-01
2.438245410866840459e-05 6.536616282966082325e-01
2.449502096855732305e-05 6.536616282966082325e-01
2.460810751764113785e-05 6.536616282966082325e-01
2.472171615517713516e-05 6.536616282966082325e-01
2.483584929149929506e-05 6.536616282966082325e-01
2.495050934806942520e-05 6.536616282966082325e-01
2.506569875752853504e-05 6.536616282966082325e-01
2.518141996374843715e-05 6.536616282966082325e-01
2.529767542188362281e-05 6.536616282966082325e-01
2.541446759842331396e-05 6.536616282966082325e-01
2.553179897124382674e-05 6.536616282966082325e-01
2.564967202966112139e-05 6.536616282966082325e-01
2.576808927448362329e-05 6.536616282966082325e-01
2.588705321806528104e-05 6.536616282966082325e-01
2.600656638435886519e-05 6.536616282966082325e-01
2.612663130896952104e-05 6.536616282966082325e-01
2.624725053920855527e-05 6.450118058387598330e-01
2.636842663414750028e-05 6.450118058387598330e-01
2.649016216467238539e-05 6.450118058387598330e-01
2.661245971353828565e-05 6.450118058387598330e-01
2.673532187542412836e-05 6.450118058387598330e-01
2.685875125698773997e-05 6.450118058387598330e-01
2.698275047692113367e-05 6.450118058387598330e-01
2.710732216600609165e-05 6.450118058387598330e-01
2.723246896716995750e-05 6.450118058387598330e-01
2.735819353554172671e-05 6.450118058387598330e-01
2.748449853850836420e-05 6.450118058387598330e-01
2.761138665577140647e-05 6.450118058387598330e-01
2.773886057940381101e-05 6.450118058387598330e-01
2.786692301390707012e-05 6.450118058387598330e-01
2.799557667626858545e-05 6.450118058387598330e-01
2.812482429601932728e-05 6.450118058387598330e-01
2.825466861529172074e-05 6.450118058387598330e-01
2.838511238887785390e-05 6.450118058387598330e-01
2.851615838428789597e-05 6.450118058387598330e-01
2.864780938180882034e-05 6.450118058387598330e-01
2.878006817456340557e-05 6.450118058387598330e-01
2.891293756856947686e-05 6.450118058387598330e-01
2.904642038279945244e-05 6.450118058387598330e-01
2.918051944924013395e-05 6.450118058387598330e-01
2.931523761295281528e-05 6.450118058387598330e-01
2.945057773213361843e-05 6.450118058387598330e-01
2.958654267817415124e-05 6.450118058387598330e-01
2.972313533572241241e-05 6.450118058387598330e-01
2.986035860274401170e-05 6.450118058387598330e-01
2.999821539058363399e-05 6.450118058387598330e-01
3.013670862402681512e-05 6.450118058387598330e-01
3.027584124136199889e-05 6.450118058387598330e-01
3.041561619444286852e-05 6.450118058387598330e-01
3.055603644875097628e-05 6.450118058387598330e-01
3.069710498345866109e-05 6.450118058387598330e-01
3.083882479149225751e-05 6.450118058387598330e-01
3.098119887959558592e-05 6.450118058387598330e-01
3.112423026839374431e-05 6.450118058387598330e-01
3.126792199245720491e-05 6.450118058387598330e-01
3.141227710036618195e-05 6.450118058387598330e-01
3.155729865477533141e-05 6.450118058387598330e-01
3.170298973247870827e-05 6.450118058387598330e-01
3.184935342447503553e-05 6.502068944020320540e-01
3.199639283603332549e-05 6.502068944020320540e-01
3.214411108675871795e-05 6.502068944020320540e-01
3.229251131065868430e-05 6.502068944020320540e-01
3.244159665620951626e-05 6.502068944020320540e-01
3.259137028642314653e-05 6.502068944020320540e-01
3.274183537891419999e-05 6.502068944020320540e-01
3.289299512596747171e-05 6.502068944020320540e-01
3.304485273460561505e-05 6.502068944020320540e-01
3.319741142665720243e-05 6.502068944020320540e-01
3.335067443882507076e-05 6.502068944020320540e-01
3.350464502275499884e-05 6.502068944020320540e-01
3.365932644510466942e-05 6.502068944020320540e-01
3.381472198761302424e-05 6.502068944020320540e-01
3.397083494716983594e-05 6.502068944020320540e-01
3.412766863588569328e-05 6.502068944020320540e-01
3.428522638116226427e-05 6.502068944020320540e-01
3.444351152576287091e-05 6.502068944020320540e-01
3.460252742788342992e-05 6.502068944020320540e-01
3.476227746122368480e-05 6.502068944020320540e-01
3.492276501505880385e-05 6.502068944020320540e-01
3.508399349431127632e-05 6.502068944020320540e-01
3.524596631962314061e-05 6.502068944020320540e-01
3.540868692742857836e-05 6.502068944020320540e-01
3.557215877002679319e-05 6.502068944020320540e-01
3.573638531565529597e-05 6.502068944020320540e-01
3.590137004856344086e-05 6.502068944020320540e-01
3.606711646908638820e-05 6.502068944020320540e-01
3.623362809371935203e-05 6.502068944020320540e-01
3.640090845519219323e-05 6.502068944020320540e-01
3.656896110254437851e-05 6.502068944020320540e-01
3.673778960120030538e-05 6.502068944020320540e-01
3.690739753304489814e-05 6.502068944020320540e-01
3.707778849649963755e-05 6.502068944020320540e-01
3.724896610659888868e-05 6.502068944020320540e-01
3.742093399506660141e-05 6.502068944020320540e-01
3.759369581039337014e-05 6.502068944020320540e-01
3.776725521791382545e-05 6.502068944020320540e-01
3.794161589988441209e-05 6.502068944020320540e-01
3.811678155556150573e-05 6.502068944020320540e-01
3.829275590127988887e-05 6.502068944020320540e-01
3.846954267053161977e-05 6.502068944020320540e-01
3.864714561404520633e-05 6.502068944020320540e-01
3.882556849986523392e-05 6.502068944020320540e-01
3.900481511343225081e-05 6.502068944020320540e-01
3.918488925766312107e-05 6.502068944020320540e-01
3.936579475303169599e-05 6.502068944020320540e-01
3.954753543764986495e-05 6.502068944020320540e-01
3.973011516734899261e-05 6.502068944020320540e-01
3.991353781576171514e-05 6.502068944020320540e-01
4.009780727440412953e-05 6.502068944020320540e-01
4.028292745275836916e-05 6.502068944020320540e-01
4.046890227835552489e-05 6.502068944020320540e-01
4.065573569685897284e-05 6.502068944020320540e-01
4.084343167214811541e-05 6.502068944020320540e-01
4.103199418640244759e-05 6.502068944020320540e-01
4.122142724018605702e-05 6.502068944020320540e-01
4.141173485253249665e-05 6.502068944020320540e-01
4.160292106103005727e-05 6.502068944020320540e-01
4.179498992190743299e-05 6.502068944020320540e-01
4.198794551011975952e-05 6.502068944020320540e-01
4.218179191943509279e-05 6.502068944020320540e-01
4.237653326252124679e-05 6.502068944020320540e-01
4.257217367103305832e-05 6.502068944020320540e-01
4.276871729570003790e-05 6.502068944020320540e-01
4.296616830641443414e-05 6.502068944020320540e-01
4.316453089231969784e-05 6.502068944020320540e-01
4.336380926189937302e-05 6.502068944020320540e-01
4.356400764306637421e-05 6.502068944020320540e-01
4.376513028325267703e-05 6.502068944020320540e-01
4.396718144949946964e-05 6.502068944020320540e-01
4.417016542854762263e-05 6.502068944020320540e-01
4.437408652692869423e-05 6.502068944020320540e-01
4.457894907105626757e-05 6.502068944020320540e-01
4.478475740731774194e-05 6.502068944020320540e-01
4.499151590216656453e-05 6.502068944020320540e-01
4.519922894221484839e-05 6.502068944020320540e-01
4.540790093432645118e-05 6.502068944020320540e-01
4.561753630571046051e-05 6.502068944020320540e-01
4.582813950401514006e-05 6.502068944020320540e-01
4.603971499742227550e-05 6.502068944020320540e-01
4.625226727474198118e-05 6.502068944020320540e-01
4.646580084550792699e-05 6.502068944020320540e-01
4.668032024007301916e-05 6.502068944020320540e-01
4.689583000970552160e-05 6.502068944020320540e-01
4.711233472668560407e-05 6.502068944020320540e-01
4.732983898440235797e-05 6.502068944020320540e-01
4.754834739745124577e-05 6.502068944020320540e-01
4.776786460173199094e-05 6.502068944020320540e-01
4.798839525454697604e-05 6.502068944020320540e-01
4.820994403470000677e-05 6.502068944020320540e-01
4.843251564259559781e-05 6.502068944020320540e-01
4.865611480033869227e-05 6.502068944020320540e-01
4.888074625183486235e-05 6.502068944020320540e-01
4.910641476289083517e-05 6.502068944020320540e-01
4.933312512131600799e-05 6.502068944020320540e-01
4.956088213702343487e-05 6.502068944020320540e-01
4.978969064213229054e-05 6.502068944020320540e-01
5.001955549107023943e-05 6.502068944020320540e-01
5.025048156067648229e-05 6.502068944020320540e-01
5.048247375030518911e-05 6.502068944020320540e-01
5.071553698192945373e-05 6.502068944020320540e-01
5.094967620024573645e-05 6.502068944020320540e-01
5.118489637277873341e-05 6.502068944020320540e-01
5.142120248998680856e-05 6.502068944020320540e-01
5.165859956536783884e-05 6.502068944020320540e-01
5.189709263556560831e-05 6.502068944020320540e-01
5.213668676047664949e-05 6.502068944020320540e-01
5.237738702335759973e-05 6.502068944020320540e-01
5.261919853093303186e-05 6.502068944020320540e-01
5.286212641350384732e-05 6.502068944020320540e-01
5.310617582505605552e-05 6.502068944020320540e-01
5.335135194337016983e-05 6.502068944020320540e-01
5.359765997013105082e-05 6.502068944020320540e-01
5.384510513103824415e-05 6.502068944020320540e-01
5.409369267591687414e-05 6.502068944020320540e-01
5.434342787882901166e-05 6.502068944020320540e-01
5.459431603818558408e-05 6.502068944020320540e-01
5.484636247685875291e-05 6.502068944020320540e-01
5.509957254229488758e-05 6.502068944020320540e-01
5.535395160662798659e-05 6.502068944020320540e-01
5.560950506679367459e-05 6.502068944020320540e-01
5.586623834464368732e-05 6.502068944020320540e-01
5.612415688706091227e-05 6.502068944020320540e-01
5.638326616607493074e-05 6.502068944020320540e-01
5.664357167897815623e-05 6.502068944020320540e-01
5.690507894844241325e-05 6.502068944020320540e-01
5.716779352263615316e-05 6.502068944020320540e-01
5.743172097534213753e-05 6.502068944020320540e-01
5.769686690607568391e-05 6.502068944020320540e-01
5.796323694020349444e-05 6.502068944020320540e-01
5.823083672906299938e-05 6.502068944020320540e-01
5.849967195008222242e-05 6.502068944020320540e-01
5.876974830690028298e-05 6.502068944020320540e-01
5.904107152948836611e-05 6.502068944020320540e-01
5.931364737427130893e-05 6.502068944020320540e-01
5.958748162424972925e-05 6.502068944020320540e-01
5.986258008912270307e-05 6.502068944020320540e-01
6.013894860541105865e-05 6.502068944020320540e-01
6.041659303658115178e-05 6.502068944020320540e-01
6.069551927316932540e-05 6.502068944020320540e-01
6.097573323290683678e-05 6.502068944020320540e-01
6.125724086084542849e-05 6.502068944020320540e-01
6.154004812948345496e-05 6.502068944020320540e-01
6.182416103889261220e-05 6.502068944020320540e-01
6.210958561684520277e-05 6.502068944020320540e-01
6.239632791894204455e-05 6.502068944020320540e-01
6.268439402874096224e-05 6.502068944020320540e-01
6.297379005788580745e-05 6.502068944020320540e-01
6.326452214623618344e-05 6.502068944020320540e-01
6.355659646199765783e-05 6.502068944020320540e-01
6.385001920185265291e-05 6.502068944020320540e-01
6.414479659109193225e-05 6.502068944020320540e-01
6.444093488374664298e-05 6.502068944020320540e-01
6.473844036272099502e-05 6.502068944020320540e-01
6.503731933992561794e-05 6.502068944020320540e-01
6.533757815641143285e-05 6.502068944020320540e-01
6.563922318250416121e-05 6.502068944020320540e-01
6.594226081793953841e-05 6.502068944020320540e-01
6.624669749199905587e-05 6.502068944020320540e-01
6.655253966364634011e-05 6.502068944020320540e-01
6.685979382166426369e-05 6.502068944020320540e-01
6.716846648479253047e-05 6.502068944020320540e-01
6.747856420186601977e-05 6.502068944020320540e-01
6.779009355195372692e-05 6.502068944020320540e-01
6.810306114449834070e-05 6.502068944020320540e-01
6.841747361945647139e-05 6.502068944020320540e-01
6.873333764743948856e-05 6.502068944020320540e-01
6.905065992985513150e-05 6.502068944020320540e-01
6.936944719904958030e-05 6.502068944020320540e-01
6.968970621845038086e-05 6.502068944020320540e-01
7.001144378270989833e-05 6.502068944020320540e-01
7.033466671784944829e-05 6.502068944020320540e-01
7.065938188140418678e-05 6.502068944020320540e-01
7.098559616256851538e-05 6.502068944020320540e-01
7.131331648234234008e-05 6.502068944020320540e-01
7.164254979367781805e-05 6.502068944020320540e-01
7.197330308162690400e-05 6.502068944020320540e-01
7.230558336348958770e-05 6.502068944020320540e-01
7.263939768896271432e-05 6.502068944020320540e-01
7.297475314028957721e-05 6.502068944020320540e-01
7.331165683241017475e-05 6.502068944020320540e-01
7.365011591311217197e-05 6.502068944020320540e-01
7.399013756318251265e-05 6.502068944020320540e-01
7.433172899655983109e-05 6.502068944020320540e-01
7.467489746048743297e-05 6.502068944020320540e-01
7.501965023566708947e-05 6.502068944020320540e-01
7.536599463641352253e-05 6.502068944020320540e-01
7.571393801080955415e-05 6.502068944020320540e-01
7.606348774086198758e-05 6.502068944020320540e-01
7.641465124265831520e-05 6.502068944020320540e-01
7.676743596652395492e-05 6.502068944020320540e-01
7.712184939718034040e-05 6.502068944020320540e-01
7.747789905390379736e-05 6.502068944020320540e-01
7.783559249068496195e-05 6.502068944020320540e-01
7.819493729638912066e-05 6.502068944020320540e-01
7.855594109491718729e-05 6.502068944020320540e-01
7.891861154536745232e-05 6.502068944020320540e-01
7.928295634219810484e-05 6.502068944020320540e-01
7.964898321539044563e-05 6.502068944020320540e-01
8.001669993061289983e-05 6.502068944020320540e-01
8.038611428938578860e-05 6.502068944020320540e-01
8.075723412924681898e-05 6.502068944020320540e-01
8.113006732391740054e-05 6.502068944020320540e-01
8.150462178346965317e-05 6.502068944020320540e-01
8.188090545449428219e-05 6.502068944020320540e-01
8.225892632026911766e-05 6.502068944020320540e-01
8.263869240092852088e-05 6.502068944020320540e-01
8.302021175363353644e-05 6.502068944020320540e-01
8.340349247274283020e-05 6.502068944020320540e-01
8.378854268998441339e-05 6.502068944020320540e-01
8.417537057462819335e-05 6.502068944020320540e-01
8.456398433365925618e-05 6.502068944020320540e-01
8.495439221195201669e-05 6.502068944020320540e-01
8.534660249244512735e-05 6.502068944020320540e-01
8.574062349631720030e-05 6.502068944020320540e-01
8.613646358316339683e-05 6.502068944020320540e-01
8.653413115117272150e-05 6.502068944020320540e-01
8.693363463730623792e-05 6.502068944020320540e-01
8.733498251747605693e-05 6.502068944020320540e-01
8.773818330672520575e-05 6.502068944020320540e-01
8.814324555940817479e-05 6.502068944020320540e-01
8.855017786937253500e-05 6.502068944020320540e-01
8.895898887014120585e-05 6.502068944020320540e-01
8.936968723509557708e-05 6.502068944020320540e-01
8.978228167765961974e-05 6.502068944020320540e-01
9.019678095148471561e-05 6.502068944020320540e-01
9.061319385063532680e-05 6.502068944020320540e-01
9.103152920977564111e-05 6.502068944020320540e-01
9.145179590435696291e-05 6.502068944020320540e-01
9.187400285080605253e-05 6.502068944020320540e-01
9.229815900671425183e-05 6.502068944020320540e-01
9.272427337102757191e-05 6.502068944020320540e-01
9.315235498423760758e-05 6.502068944020320540e-01
9.358241292857331917e-05 6.502068944020320540e-01
9.401445632819372235e-05 6.502068944020320540e-01
9.444849434938152666e-05 6.502068944020320540e-01
9.488453620073751939e-05 6.502068944020320540e-01
9.532259113337599300e-05 6.502068944020320540e-01
9.576266844112102643e-05 6.502068944020320540e-01
9.620477746070362011e-05 6.502068944020320540e-01
9.664892757195979326e-05 6.502068944020320540e-01
9.709512819802964341e-05 6.502068944020320540e-01
9.754338880555719199e-05 6.502068944020320540e-01
9.799371890489128696e-05 6.502068944020320540e-01
9.844612805028733218e-05 6.502068944020320540e-01
9.890062584011004678e-05 6.502068944020320540e-01
9.935722191703702413e-05 6.502068944020320540e-01
9.981592596826340208e-05 6.502068944020320540e-01
1.002767477257073193e-04 6.502068944020320540e-01
1.007396969662164286e-04 6.502068944020320540e-01
1.012047835117753050e-04 6.502068944020320540e-01
1.016720172297138291e-04 6.502068944020320540e-01
1.021414080329165333e-04 6.502068944020320540e-01
1.026129658800329367e-04 6.502068944020320540e-01
1.030867007756888158e-04 6.502068944020320540e-01
1.035626227706984366e-04 6.502068944020320540e-01
1.040407419622778313e-04 6.502068944020320540e-01
1.045210684942590089e-04 6.502068944020320540e-01
1.050036125573051700e-04 6.502068944020320540e-01
1.054883843891269097e-04 6.502068944020320540e-01
1.059753942746994107e-04 6.502068944020320540e-01
1.064646525464806796e-04 6.502068944020320540e-01
1.069561695846307320e-04 6.502068944020320540e-01
1.074499558172318343e-04 6.502068944020320540e-01
1.079460217205097491e-04 6.502068944020320540e-01
1.084443778190559963e-04 6.502068944020320540e-01
1.089450346860511450e-04 6.502068944020320540e-01
1.094480029434891208e-04 6.502068944020320540e-01
1.099532932624025711e-04 6.502068944020320540e-01
1.104609163630893010e-04 6.502068944020320540e-01
1.109708830153396567e-04 6.502068944020320540e-01
1.114832040386650494e-04 6.502068944020320540e-01
1.119978903025275070e-04 6.502068944020320540e-01
1.125149527265702573e-04 6.502068944020320540e-01
1.130344022808494356e-04 6.502068944020320540e-01
1.135562499860667948e-04 6.502068944020320540e-01
1.140805069138035410e-04 6.502068944020320540e-01
1.146071841867552258e-04 6.502068944020320540e-01
1.151362929789677230e-04 6.502068944020320540e-01
1.156678445160742890e-04 6.502068944020320540e-01
1.162018500755337627e-04 6.502068944020320540e-01
1.167383209868697806e-04 6.502068944020320540e-01
1.172772686319111717e-04 6.502068944020320540e-01
1.178187044450334500e-04 6.502068944020320540e-01
1.183626399134013913e-04 6.502068944020320540e-01
1.189090865772127073e-04 6.502068944020320540e-01
1.194580560299429809e-04 6.502068944020320540e-01
1.200095599185915221e-04 6.502068944020320540e-01
1.205636099439285665e-04 6.502068944020320540e-01
1.211202178607434624e-04 6.502068944020320540e-01
1.216793954780940646e-04 6.502068944020320540e-01
1.222411546595573344e-04 6.502068944020320540e-01
1.228055073234809416e-04 6.502068944020320540e-01
1.233724654432362096e-04 6.502068944020320540e-01
1.239420410474721299e-04 6.502068944020320540e-01
1.245142462203705294e-04 6.502068944020320540e-01
1.250890931019024298e-04 6.502068944020320540e-01
1.256665938880857083e-04 6.502068944020320540e-01
1.262467608312437884e-04 6.502068944020320540e-01
1.268296062402655229e-04 6.502068944020320540e-01
1.274151424808664596e-04 6.502068944020320540e-01
1.280033819758511643e-04 6.502068944020320540e-01
1.285943372053766813e-04 6.502068944020320540e-01
1.291880207072174319e-04 6.502068944020320540e-01
1.297844450770312228e-04 6.502068944020320540e-01
1.303836229686263935e-04 6.502068944020320540e-01
1.309855670942302653e-04 6.502068944020320540e-01
1.315902902247589987e-04 6.502068944020320540e-01
1.321978051900883730e-04 6.502068944020320540e-01
1.328081248793260840e-04 6.502068944020320540e-01
1.334212622410851793e-04 6.502068944020320540e-01
1.340372302837587683e-04 6.502068944020320540e-01
1.346560420757960059e-04 6.502068944020320540e-01
1.352777107459793770e-04 6.502068944020320540e-01
1.359022494837031742e-04 6.502068944020320540e-01
1.365296715392534655e-04 6.502068944020320540e-01
1.371599902240890111e-04 6.502068944020320540e-01
1.377932189111239153e-04 6.502068944020320540e-01
1.384293710350111180e-04 6.502068944020320540e-01
1.390684600924275939e-04 6.502068944020320540e-01
1.397104996423603382e-04 6.502068944020320540e-01
1.403555033063951711e-04 6.502068944020320540e-01
1.410034847690041051e-04 6.502068944020320540e-01
1.416544577778366704e-04 6.502068944020320540e-01
1.423084361440114570e-04 6.502068944020320540e-01
1.429654337424090388e-04 6.502068944020320540e-01
1.436254645119663617e-04 6.502068944020320540e-01
1.442885424559724866e-04 6.502068944020320540e-01
1.449546816423656886e-04 6.502068944020320540e-01
1.456238962040318826e-04 6.502068944020320540e-01
1.462962003391045959e-04 6.502068944020320540e-01
1.469716083112659422e-04 6.502068944020320540e-01
1.476501344500495748e-04 6.502068944020320540e-01
1.483317931511443991e-04 6.502068944020320540e-01
1.490165988767001544e-04 6.502068944020320540e-01
1.497045661556342981e-04 6.502068944020320540e-01
1.503957095839400537e-04 6.502068944020320540e-01
1.510900438249962495e-04 6.502068944020320540e-01
1.517875836098784030e-04 6.502068944020320540e-01
1.524883437376711335e-04 6.502068944020320540e-01
1.531923390757822831e-04 6.502068944020320540e-01
1.538995845602583105e-04 6.502068944020320540e-01
1.546100951961010956e-04 6.502068944020320540e-01
1.553238860575863959e-04 6.502068944020320540e-01
1.560409722885835787e-04 6.502068944020320540e-01
1.567613691028769778e-04 6.502068944020320540e-01
1.574850917844886338e-04 6.502068944020320540e-01
1.582121556880025789e-04 6.502068944020320540e-01
1.589425762388906125e-04 6.502068944020320540e-01
1.596763689338394864e-04 6.502068944020320540e-01
1.604135493410798244e-04 6.502068944020320540e-01
1.611541331007163166e-04 6.502068944020320540e-01
1.618981359250595386e-04 6.502068944020320540e-01
1.626455735989594260e-04 6.502068944020320540e-01
1.633964619801399668e-04 6.502068944020320540e-01
1.641508169995358466e-04 6.502068944020320540e-01
1.649086546616302859e-04 6.502068944020320540e-01
1.656699910447947206e-04 6.502068944020320540e-01
1.664348423016297565e-04 6.502068944020320540e-01
1.672032246593080753e-04 6.502068944020320540e-01
1.679751544199185333e-04 6.502068944020320540e-01
1.687506479608121305e-04 6.502068944020320540e-01
1.695297217349494158e-04 6.502068944020320540e-01
1.703123922712495729e-04 6.502068944020320540e-01
1.710986761749411602e-04 6.502068944020320540e-01
1.718885901279142863e-04 6.502068944020320540e-01
1.726821508890746565e-04 6.502068944020320540e-01
1.734793752946990825e-04 6.502068944020320540e-01
1.742802802587926187e-04 6.502068944020320540e-01
1.750848827734475686e-04 6.502068944020320540e-01
1.758931999092037924e-04 6.502068944020320540e-01
1.767052488154110743e-04 6.502068944020320540e-01
1.775210467205927910e-04 6.502068944020320540e-01
1.783406109328115592e-04 6.502068944020320540e-01
1.791639588400364275e-04 6.502068944020320540e-01
1.799911079105116676e-04 6.502068944020320540e-01
1.808220756931275719e-04 6.502068944020320540e-01
1.816568798177926056e-04 6.502068944020320540e-01
1.824955379958074836e-04 6.502068944020320540e-01
1.833380680202410904e-04 6.502068944020320540e-01
1.841844877663076742e-04 6.502068944020320540e-01
1.850348151917464263e-04 6.502068944020320540e-01
1.858890683372022251e-04 6.502068944020320540e-01
1.867472653266084956e-04 6.502068944020320540e-01
1.876094243675717217e-04 6.502068944020320540e-01
1.884755637517577197e-04 6.502068944020320540e-01
1.893457018552797294e-04 6.502068944020320540e-01
1.902198571390882923e-04 6.502068944020320540e-01
1.910980481493629204e-04 6.502068944020320540e-01
1.919802935179055255e-04 6.502068944020320540e-01
1.928666119625358009e-04 6.502068944020320540e-01
1.937570222874882291e-04 6.502068944020320540e-01
1.946515433838111764e-04 6.502068944020320540e-01
1.955501942297675603e-04 6.502068944020320540e-01
1.964529938912375488e-04 6.502068944020320540e-01
1.973599615221230765e-04 6.502068944020320540e-01
1.982711163647541493e-04 6.502068944020320540e-01
1.991864777502972089e-04 6.502068944020320540e-01
2.001060650991651787e-04 6.502068944020320540e-01
2.010298979214294871e-04 6.502068944020320540e-01
2.019579958172339890e-04 6.502068944020320540e-01
2.028903784772109200e-04 6.502068944020320540e-01
2.038270656828985040e-04 6.502068944020320540e-01
2.047680773071607020e-04 6.502068944020320540e-01
2.057134333146088583e-04 6.502068944020320540e-01
2.066631537620252442e-04 6.502068944020320540e-01
2.076172587987886071e-04 6.502068944020320540e-01
2.085757686673016449e-04 6.502068944020320540e-01
2.095387037034204575e-04 6.502068944020320540e-01
2.105060843368860332e-04 6.502068944020320540e-01
2.114779310917576577e-04 6.502068944020320540e-01
2.124542645868483304e-04 6.502068944020320540e-01
2.134351055361623478e-04 6.502068944020320540e-01
2.144204747493345410e-04 6.502068944020320540e-01
2.154103931320720344e-04 6.502068944020320540e-01
2.164048816865975753e-04 6.502068944020320540e-01
2.174039615120952498e-04 6.502068944020320540e-01
2.184076538051580685e-04 6.502068944020320540e-01
2.194159798602376662e-04 6.502068944020320540e-01
2.204289610700961165e-04 6.502068944020320540e-01
2.214466189262598327e-04 6.502068944020320540e-01
2.224689750194754751e-04 6.502068944020320540e-01
2.234960510401679716e-04 6.502068944020320540e-01
2.245278687789008980e-04 6.502068944020320540e-01
2.255644501268385912e-04 6.502068944020320540e-01
2.266058170762106760e-04 6.502068944020320540e-01
2.276519917207786787e-04 6.502068944020320540e-01
2.287029962563047545e-04 6.502068944020320540e-01
2.297588529810225028e-04 6.502068944020320540e-01
2.308195842961102207e-04 6.502068944020320540e-01
2.318852127061660283e-04 6.502068944020320540e-01
2.329557608196853777e-04 6.502068944020320540e-01
2.340312513495407590e-04 6.502068944020320540e-01
2.351117071134634919e-04 6.502068944020320540e-01
2.361971510345279039e-04 6.502068944020320540e-01
2.372876061416376216e-04 6.502068944020320540e-01
2.383830955700141940e-04 6.502068944020320540e-01
2.394836425616878831e-04 6.502068944020320540e-01
2.405892704659908139e-04 6.502068944020320540e-01
2.417000027400523731e-04 6.502068944020320540e-01
2.428158629492967765e-04 6.502068944020320540e-01
2.439368747679431849e-04 6.502068944020320540e-01
2.450630619795077974e-04 6.502068944020320540e-01
2.461944484773087105e-04 6.502068944020320540e-01
2.473310582649724848e-04 6.502068944020320540e-01
2.484729154569437193e-04 6.502068944020320540e-01
2.496200442789964702e-04 6.502068944020320540e-01
2.507724690687484874e-04 6.502068944020320540e-01
2.519302142761771328e-04 6.502068944020320540e-01
2.530933044641386041e-04 6.502068944020320540e-01
2.542617643088885692e-04 6.502068944020320540e-01
2.554356186006062146e-04 6.502068944020320540e-01
2.566148922439197050e-04 6.502068944020320540e-01
2.577996102584350019e-04 6.502068944020320540e-01
2.589897977792663102e-04 6.502068944020320540e-01
2.601854800575696138e-04 6.502068944020320540e-01
2.613866824610782714e-04 6.502068944020320540e-01
2.625934304746412149e-04 6.502068944020320540e-01
2.638057497007638029e-04 6.502068944020320540e-01
2.650236658601506814e-04 6.502068944020320540e-01
2.662472047922519506e-04 6.502068944020320540e-01
2.674763924558108490e-04 6.502068944020320540e-01
2.687112549294148542e-04 6.502068944020320540e-01
2.699518184120489506e-04 6.502068944020320540e-01
2.711981092236512292e-04 6.502068944020320540e-01
2.724501538056716310e-04 6.502068944020320540e-01
2.737079787216325881e-04 6.502068944020320540e-01
2.749716106576928628e-04 6.502068944020320540e-01
2.762410764232136099e-04 6.502068944020320540e-01
2.775164029513271487e-04 6.502068944020320540e-01
2.787976172995085006e-04 6.502068944020320540e-01
2.800847466501492572e-04 6.502068944020320540e-01
2.813778183111344299e-04 6.502068944020320540e-01
2.826768597164218476e-04 6.502068944020320540e-01
2.839818984266239397e-04 6.502068944020320540e-01
2.852929621295927716e-04 6.502068944020320540e-01
2.866100786410074111e-04 6.502068944020320540e-01
2.879332759049638970e-04 6.502068944020320540e-01
2.892625819945682437e-04 6.502068944020320540e-01
2.905980251125321015e-04 6.502068944020320540e-01
2.919396335917708030e-04 6.502068944020320540e-01
2.932874358960049863e-04 6.502068944020320540e-01
2.946414606203640084e-04 6.502068944020320540e-01
2.960017364919928810e-04 6.502068944020320540e-01
2.973682923706615923e-04 6.502068944020320540e-01
2.987411572493776273e-04 6.502068944020320540e-01
3.001203602550007641e-04 6.502068944020320540e-01
3.015059306488614491e-04 6.502068944020320540e-01
3.028978978273811230e-04 6.502068944020320540e-01
3.042962913226962877e-04 6.502068944020320540e-01
3.057011408032849582e-04 6.502068944020320540e-01
3.071124760745959879e-04 6.502068944020320540e-01
3.085303270796815921e-04 6.502068944020320540e-01
3.099547238998324192e-04 6.502068944020320540e-01
3.113856967552160377e-04 6.502068944020320540e-01
3.128232760055178622e-04 6.502068944020320540e-01
3.142674921505853318e-04 6.502068944020320540e-01
3.157183758310751253e-04 6.502068944020320540e-01
3.171759578291029227e-04 6.502068944020320540e-01
3.186402690688968004e-04 6.502068944020320540e-01
3.201113406174532815e-04 6.502068944020320540e-01
3.215892036851962597e-04 6.502068944020320540e-01
3.230738896266393385e-04 6.502068944020320540e-01
3.245654299410509892e-04 6.502068944020320540e-01
3.260638562731227991e-04 6.502068944020320540e-01
3.275692004136409718e-04 6.502068944020320540e-01
3.290814943001607552e-04 6.502068944020320540e-01
3.306007700176839055e-04 6.502068944020320540e-01
3.321270597993396202e-04 6.502068944020320540e-01
3.336603960270681816e-04 6.502068944020320540e-01
3.352008112323082330e-04 6.502068944020320540e-01
3.367483380966867102e-04 6.502068944020320540e-01
3.383030094527123520e-04 6.502068944020320540e-01
3.398648582844722454e-04 6.502068944020320540e-01
3.414339177283317326e-04 6.502068944020320540e-01
3.430102210736371364e-04 6.502068944020320540e-01
3.445938017634224437e-04 6.502068944020320540e-01
3.461846933951184813e-04 6.502068944020320540e-01
3.477829297212659421e-04 6.502068944020320540e-01
3.493885446502313381e-04 6.502068944020320540e-01
3.510015722469265304e-04 6.502068944020320540e-01
3.526220467335313509e-04 6.502068944020320540e-01
3.542500024902197459e-04 6.502068944020320540e-01
3.558854740558891738e-04 6.502068944020320540e-01
3.575284961288932540e-04 6.502068944020320540e-01
3.591791035677781036e-04 6.502068944020320540e-01
3.608373313920219252e-04 6.502068944020320540e-01
3.625032147827777942e-04 6.502068944020320540e-01
3.641767890836201862e-04 6.502068944020320540e-01
3.658580898012948109e-04 6.502068944020320540e-01
3.675471526064719163e-04 6.502068944020320540e-01
3.692440133345031698e-04 6.502068944020320540e-01
3.709487079861818466e-04 6.502068944020320540e-01
3.726612727285065962e-04 6.502068944020320540e-01
3.743817438954488404e-04 6.502068944020320540e-01
3.761101579887236412e-04 6.502068944020320540e-01
3.778465516785640922e-04 6.502068944020320540e-01
3.795909618044993419e-04 6.502068944020320540e-01
3.813434253761361411e-04 6.502068944020320540e-01
3.831039795739440762e-04 6.502068944020320540e-01
3.848726617500444888e-04 6.502068944020320540e-01
3.866495094290027025e-04 6.523628561557901495e-01
3.884345603086244232e-04 6.523628561557901495e-01
3.902278522607552846e-04 6.523628561557901495e-01
3.920294233320845666e-04 6.523628561557901495e-01
3.938393117449522215e-04 6.523628561557901495e-01
3.956575558981599659e-04 6.523628561557901495e-01
3.974841943677858412e-04 6.523628561557901495e-01
3.993192659080018110e-04 6.523628561557901495e-01
4.011628094518992723e-04 6.523628561557901495e-01
4.030148641123102848e-04 6.523628561557901495e-01
4.048754691826405086e-04 6.523628561557901495e-01
4.067446641377020890e-04 6.523628561557901495e-01
4.086224886345510938e-04 6.523628561557901495e-01
4.105089825133290712e-04 6.523628561557901495e-01
4.124041857981080228e-04 6.523628561557901495e-01
4.143081386977398757e-04 6.523628561557901495e-01
4.162208816067093165e-04 6.523628561557901495e-01
4.181424551059908525e-04 6.523628561557901495e-01
4.200728999639098313e-04 6.523628561557901495e-01
4.220122571370074713e-04 6.523628561557901495e-01
4.239605677709095788e-04 6.523628561557901495e-01
4.259178732011996015e-04 6.523628561557901495e-01
4.278842149542958027e-04 6.523628561557901495e-01
4.298596347483319043e-04 6.523628561557901495e-01
4.318441744940425546e-04 6.523628561557901495e-01
4.338378762956522118e-04 6.523628561557901495e-01
4.358407824517686888e-04 6.523628561557901495e-01
4.378529354562803308e-04 6.523628561557901495e-01
4.398743779992578544e-04 6.523628561557901495e-01
4.419051529678597653e-04 6.523628561557901495e-01
4.439453034472423828e-04 6.523628561557901495e-01
4.459948727214740395e-04 6.523628561557901495e-01
4.480539042744531835e-04 6.523628561557901495e-01
4.501224417908312515e-04 6.523628561557901495e-01
4.522005291569390108e-04 6.523628561557901495e-01
4.542882104617182687e-04 6.523628561557901495e-01
4.563855299976566715e-04 6.523628561557901495e-01
4.584925322617278707e-04 6.523628561557901495e-01
4.606092619563353745e-04 6.523628561557901495e-01
4.627357639902607918e-04 6.523628561557901495e-01
4.648720834796171166e-04 6.523628561557901495e-01
4.670182657488053737e-04 6.523628561557901495e-01
4.691743563314765232e-04 6.523628561557901495e-01
4.713404009714975383e-04 6.523628561557901495e-01
4.735164456239217127e-04 6.523628561557901495e-01
4.757025364559638457e-04 6.523628561557901495e-01
4.778987198479795482e-04 6.523628561557901495e-01
4.801050423944493726e-04 6.523628561557901495e-01
4.823215509049674429e-04 6.523628561557901495e-01
4.845482924052344213e-04 6.523628561557901495e-01
4.867853141380551365e-04 6.523628561557901495e-01
4.890326635643411999e-04 6.523628561557901495e-01
4.912903883641176871e-04 6.523628561557901495e-01
4.935585364375347532e-04 6.523628561557901495e-01
4.958371559058840717e-04 6.523628561557901495e-01
4.981262951126193403e-04 6.523628561557901495e-01
5.004260026243826948e-04 6.523628561557901495e-01
5.027363272320342679e-04 6.523628561557901495e-01
5.050573179516878184e-04 6.523628561557901495e-01
5.073890240257506986e-04 6.523628561557901495e-01
5.097314949239682659e-04 6.523628561557901495e-01
5.120847803444739327e-04 6.523628561557901495e-01
5.144489302148427942e-04 6.523628561557901495e-01
5.168239946931518693e-04 6.523628561557901495e-01
5.192100241690434867e-04 6.523628561557901495e-01
5.216070692647945244e-04 6.523628561557901495e-01
5.240151808363908547e-04 6.523628561557901495e-01
5.264344099746056911e-04 6.523628561557901495e-01
5.288648080060840079e-04 6.523628561557901495e-01
5.313064264944311870e-04 6.523628561557901495e-01
5.337593172413071952e-04 6.523628561557901495e-01
5.362235322875254229e-04 6.523628561557901495e-01
5.386991239141571608e-04 6.523628561557901495e-01
5.411861446436403052e-04 6.523628561557901495e-01
5.436846472408939177e-04 6.523628561557901495e-01
5.461946847144377726e-04 6.523628561557901495e-01
5.487163103175169993e-04 6.523628561557901495e-01
5.512495775492317132e-04 6.523628561557901495e-01
5.537945401556721749e-04 6.523628561557901495e-01
5.563512521310590457e-04 6.523628561557901495e-01
5.589197677188889558e-04 6.523628561557901495e-01
5.615001414130853848e-04 6.523628561557901495e-01
5.640924279591547465e-04 6.523628561557901495e-01
5.666966823553478945e-04 6.523628561557901495e-01
5.693129598538271578e-04 6.523628561557901495e-01
5.719413159618379292e-04 6.523628561557901495e-01
5.745818064428871936e-04 6.523628561557901495e-01
5.772344873179261751e-04 6.523628561557901495e-01
5.798994148665386232e-04 6.523628561557901495e-01
5.825766456281353863e-04 6.523628561557901495e-01
5.852662364031536481e-04 6.523628561557901495e-01
5.879682442542619094e-04 6.523628561557901495e-01
5.906827265075709340e-04 6.523628561557901495e-01
5.934097407538500065e-04 6.523628561557901495e-01
5.961493448497481775e-04 6.523628561557901495e-01
5.989015969190226649e-04 6.523628561557901495e-01
6.016665553537713746e-04 6.523628561557901495e-01
6.044442788156717105e-04 6.523628561557901495e-01
6.072348262372256715e-04 6.523628561557901495e-01
6.100382568230098288e-04 6.523628561557901495e-01
6.128546300509312653e-04 6.523628561557901495e-01
6.156840056734898042e-04 6.523628561557901495e-01
6.185264437190455492e-04 6.523628561557901495e-01
6.213820044930924973e-04 6.523628561557901495e-01
6.242507485795380055e-04 6.523628561557901495e-01
6.271327368419878957e-04 6.523628561557901495e-01
6.300280304250381732e-04 6.523628561557901495e-01
6.329366907555721662e-04 6.523628561557901495e-01
6.358587795440633029e-04 6.523628561557901495e-01
6.387943587858849366e-04 6.523628561557901495e-01
6.417434907626254825e-04 6.523628561557901495e-01
6.447062380434096266e-04 6.523628561557901495e-01
6.476826634862261484e-04 6.523628561557901495e-01
6.506728302392609468e-04 6.523628561557901495e-01
6.536768017422373315e-04 6.523628561557901495e-01
6.566946417277618429e-04 6.523628561557901495e-01
6.597264142226762522e-04 6.523628561557901495e-01
6.627721835494160664e-04 6.523628561557901495e-01
6.658320143273752144e-04 6.523628561557901495e-01
6.689059714742770198e-04 6.523628561557901495e-01
6.719941202075514633e-04 6.523628561557901495e-01
6.750965260457188416e-04 6.523628561557901495e-01
6.782132548097799312e-04 6.523628561557901495e-01
6.813443726246121157e-04 6.523628561557901495e-01
6.844899459203728853e-04 6.523628561557901495e-01
6.876500414339085411e-04 6.523628561557901495e-01
6.908247262101707047e-04 6.523628561557901495e-01
6.940140676036383582e-04 6.523628561557901495e-01
6.972181332797470392e-04 6.523628561557901495e-01
7.004369912163242165e-04 6.523628561557901495e-01
7.036707097050317120e-04 6.523628561557901495e-01
7.069193573528147374e-04 6.523628561557901495e-01
7.101830030833571105e-04 6.523628561557901495e-01
7.134617161385435179e-04 6.523628561557901495e-01
7.167555660799292605e-04 6.523628561557901495e-01
7.200646227902148758e-04 6.523628561557901495e-01
7.233889564747301949e-04 6.523628561557901495e-01
7.267286376629225175e-04 6.523628561557901495e-01
7.300837372098538955e-04 6.523628561557901495e-01
7.334543262977038375e-04 6.523628561557901495e-01
7.368404764372800354e-04 6.523628561557901495e-01
7.402422594695348386e-04 6.523628561557901495e-01
7.436597475670901842e-04 6.523628561557901495e-01
7.470930132357684900e-04 6.523628561557901495e-01
7.505421293161307046e-04 6.523628561557901495e-01
7.540071689850220537e-04 6.523628561557901495e-01
7.574882057571246177e-04 6.523628561557901495e-01
7.609853134865167401e-04 6.523628561557901495e-01
7.644985663682399160e-04 6.523628561557901495e-01
7.680280389398732709e-04 6.523628561557901495e-01
7.715738060831145440e-04 6.523628561557901495e-01
7.751359430253693117e-04 6.523628561557901495e-01
7.787145253413463915e-04 6.523628561557901495e-01
7.823096289546615937e-04 6.523628561557901495e-01
7.859213301394486284e-04 6.523628561557901495e-01
7.895497055219769531e-04 6.523628561557901495e-01
7.931948320822780748e-04 6.523628561557901495e-01
7.968567871557781426e-04 6.523628561557901495e-01
8.005356484349391037e-04 6.523628561557901495e-01
8.042314939709069082e-04 6.523628561557901495e-01
8.079444021751674108e-04 6.523628561557901495e-01
8.116744518212100790e-04 6.523628561557901495e-01
8.154217220461990739e-04 6.523628561557901495e-01
8.191862923526524627e-04 6.523628561557901495e-01
8.229682426101289118e-04 6.523628561557901495e-01
8.267676530569218613e-04 6.523628561557901495e-01
8.305846043017623727e-04 6.523628561557901495e-01
8.344191773255291329e-04 6.523628561557901495e-01
8.382714534829663723e-04 6.523628561557901495e-01
8.421415145044101316e-04 6.523628561557901495e-01
8.460294424975221177e-04 6.523628561557901495e-01
8.499353199490319085e-04 6.523628561557901495e-01
8.538592297264867466e-04 6.523628561557901495e-01
8.578012550800096815e-04 6.523628561557901495e-01
8.617614796440662773e-04 6.523628561557901495e-01
8.657399874392383669e-04 6.523628561557901495e-01
8.697368628740069149e-04 6.523628561557901495e-01
8.737521907465429019e-04 6.523628561557901495e-01
8.777860562465065585e-04 6.523628561557901495e-01
8.818385449568541881e-04 6.523628561557901495e-01
8.859097428556545308e-04 6.523628561557901495e-01
8.899997363179126082e-04 6.523628561557901495e-01
8.941086121174022421e-04 6.523628561557901495e-01
8.982364574285071381e-04 6.523628561557901495e-01
9.023833598280702091e-04 6.523628561557901495e-01
9.065494072972520067e-04 6.523628561557901495e-01
9.107346882233968493e-04 6.523628561557901495e-01
9.149392914019086010e-04 6.523628561557901495e-01
9.191633060381338219e-04 6.523628561557901495e-01
9.234068217492552187e-04 6.523628561557901495e-01
9.276699285661923599e-04 6.523628561557901495e-01
9.319527169355120398e-04 6.523628561557901495e-01
9.362552777213469912e-04 6.523628561557901495e-01
9.405777022073241386e-04 6.523628561557901495e-01
9.449200820985005503e-04 6.523628561557901495e-01
9.492825095233097974e-04 6.523628561557901495e-01
9.536650770355162288e-04 6.523628561557901495e-01
9.580678776161783523e-04 6.523628561557901495e-01
9.624910046756219749e-04 6.545188179095481340e-01
9.669345520554220152e-04 6.545188179095481340e-01
9.713986140303927739e-04 6.545188179095481340e-01
9.758832853105891538e-04 6.545188179095481340e-01
9.803886610433149278e-04 6.545188179095481340e-01
9.849148368151422819e-04 6.545188179095481340e-01
9.894619086539394905e-04 6.545188179095481340e-01
9.940299730309078065e-04 6.545188179095481340e-01
9.986191268626287611e-04 6.545188179095481340e-01
1.003229467513120461e-03 6.545188179095481340e-01
1.007861092795902559e-03 6.545188179095481340e-01
1.012514100976072504e-03 6.545188179095481340e-01
1.017188590772389158e-03 6.545188179095481340e-01
1.021884661359368125e-03 6.545188179095481340e-01
1.026602412369385540e-03 6.545188179095481340e-01
1.031341943894792043e-03 6.545188179095481340e-01
1.036103356490036083e-03 6.545188179095481340e-01
1.040886751173797191e-03 6.545188179095481340e-01
1.045692229431129669e-03 6.545188179095481340e-01
1.050519893215615596e-03 6.545188179095481340e-01
1.055369844951527377e-03 6.545188179095481340e-01
1.060242187536001354e-03 6.545188179095481340e-01
1.065137024341220951e-03 6.545188179095481340e-01
1.070054459216609154e-03 6.545188179095481340e-01
1.074994596491032472e-03 6.545188179095481340e-01
1.079957540975014230e-03 6.545188179095481340e-01
1.084943397962957832e-03 6.545188179095481340e-01
1.089952273235381087e-03 6.545188179095481340e-01
1.094984273061160506e-03 6.545188179095481340e-01
1.100039504199786010e-03 6.545188179095481340e-01
1.105118073903625176e-03 6.545188179095481340e-01
1.110220089920199845e-03 6.545188179095481340e-01
1.115345660494471191e-03 6.545188179095481340e-01
1.120494894371136703e-03 6.545188179095481340e-01
1.125667900796937159e-03 6.545188179095481340e-01
1.130864789522974430e-03 6.545188179095481340e-01
1.136085670807040560e-03 6.545188179095481340e-01
1.141330655415953360e-03 6.545188179095481340e-01
1.146599854627917145e-03 6.545188179095481340e-01
1.151893380234868518e-03 6.545188179095481340e-01
1.157211344544858793e-03 6.545188179095481340e-01
1.162553860384432950e-03 6.545188179095481340e-01
1.167921041101024210e-03 6.545188179095481340e-01
1.173313000565358788e-03 6.545188179095481340e-01
1.178729853173871934e-03 6.545188179095481340e-01
1.184171713851133942e-03 6.545188179095481340e-01
1.189638698052290040e-03 6.545188179095481340e-01
1.195130921765508517e-03 6.545188179095481340e-01
1.200648501514442077e-03 6.545188179095481340e-01
1.206191554360700477e-03 6.545188179095481340e-01
1.211760197906333126e-03 6.545188179095481340e-01
1.217354550296324920e-03 6.545188179095481340e-01
1.222974730221102271e-03 6.545188179095481340e-01
1.228620856919052139e-03 6.545188179095481340e-01
1.234293050179050607e-03 6.545188179095481340e-01
1.239991430343005338e-03 6.545188179095481340e-01
1.245716118308408220e-03 6.545188179095481340e-01
1.251467235530900586e-03 6.545188179095481340e-01
1.257244904026849717e-03 6.545188179095481340e-01
1.263049246375938127e-03 6.545188179095481340e-01
1.268880385723763701e-03 6.545188179095481340e-01
1.274738445784452407e-03 6.545188179095481340e-01
1.280623550843283361e-03 6.545188179095481340e-01
1.286535825759325393e-03 6.545188179095481340e-01
1.292475395968086188e-03 6.545188179095481340e-01
1.298442387484173783e-03 6.545188179095481340e-01
1.304436926903969124e-03 6.545188179095481340e-01
1.310459141408313374e-03 6.545188179095481340e-01
1.316509158765205405e-03 6.545188179095481340e-01
1.322587107332512087e-03 6.545188179095481340e-01
1.328693116060692672e-03 6.545188179095481340e-01
1.334827314495533584e-03 6.545188179095481340e-01
1.340989832780897740e-03 6.545188179095481340e-01
1.347180801661485147e-03 6.545188179095481340e-01
1.353400352485606504e-03 6.545188179095481340e-01
1.359648617207970906e-03 6.545188179095481340e-01
1.365925728392484604e-03 6.545188179095481340e-01
1.372231819215063639e-03 6.545188179095481340e-01
1.378567023466459275e-03 6.545188179095481340e-01
1.384931475555097307e-03 6.545188179095481340e-01
1.391325310509928213e-03 6.545188179095481340e-01
1.397748663983293350e-03 6.545188179095481340e-01
1.404201672253801991e-03 6.545188179095481340e-01
1.410684472229222896e-03 6.545188179095481340e-01
1.417197201449389753e-03 6.545188179095481340e-01
1.423739998089118119e-03 6.545188179095481340e-01
1.430313000961137100e-03 6.545188179095481340e-01
1.436916349519035130e-03 6.545188179095481340e-01
1.443550183860218324e-03 6.545188179095481340e-01
1.450214644728882278e-03 6.545188179095481340e-01
1.456909873518999043e-03 6.545188179095481340e-01
1.463636012277316030e-03 6.545188179095481340e-01
1.470393203706370092e-03 6.545188179095481340e-01
1.477181591167515268e-03 6.545188179095481340e-01
1.484001318683964401e-03 6.545188179095481340e-01
1.490852530943844421e-03 6.545188179095481340e-01
1.497735373303266159e-03 6.545188179095481340e-01
1.504649991789408243e-03 6.545188179095481340e-01
1.511596533103615322e-03 6.545188179095481340e-01
1.518575144624510374e-03 6.545188179095481340e-01
1.525585974411121978e-03 6.545188179095481340e-01
1.532629171206024814e-03 6.545188179095481340e-01
1.539704884438495777e-03 6.545188179095481340e-01
1.546813264227684184e-03 6.545188179095481340e-01
1.553954461385797159e-03 6.545188179095481340e-01
1.561128627421298461e-03 6.545188179095481340e-01
1.568335914542123583e-03 6.545188179095481340e-01
1.575576475658908718e-03 6.545188179095481340e-01
1.582850464388235127e-03 6.545188179095481340e-01
1.590158035055888250e-03 6.567007551061224691e-01
1.597499342700131565e-03 6.567007551061224691e-01
1.604874543074996055e-03 6.567007551061224691e-01
1.612283792653585075e-03 6.567007551061224691e-01
1.619727248631393527e-03 6.567007551061224691e-01
1.627205068929643951e-03 6.567007551061224691e-01
1.634717412198635192e-03 6.567007551061224691e-01
1.642264437821110146e-03 6.567007551061224691e-01
1.649846305915636524e-03 6.567007551061224691e-01
1.657463177340003438e-03 6.567007551061224691e-01
1.665115213694635552e-03 6.567007551061224691e-01
1.672802577326019816e-03 6.567007551061224691e-01
1.680525431330151271e-03 6.567007551061224691e-01
1.688283939555992744e-03 6.567007551061224691e-01
1.696078266608951231e-03 6.567007551061224691e-01
1.703908577854369895e-03 6.567007551061224691e-01
1.711775039421036980e-03 6.567007551061224691e-01
1.719677818204709682e-03 6.567007551061224691e-01
1.727617081871655807e-03 6.567007551061224691e-01
1.735592998862210603e-03 6.567007551061224691e-01
1.743605738394350506e-03 6.567007551061224691e-01
1.751655470467282935e-03 6.567007551061224691e-01
1.759742365865053868e-03 6.567007551061224691e-01
1.767866596160170157e-03 6.567007551061224691e-01
1.776028333717240715e-03 6.567007551061224691e-01
1.784227751696632015e-03 6.567007551061224691e-01
1.792465024058143529e-03 6.567007551061224691e-01
1.800740325564697273e-03 6.567007551061224691e-01
1.809053831786046210e-03 6.567007551061224691e-01
1.817405719102498703e-03 6.567007551061224691e-01
1.825796164708661179e-03 6.567007551061224691e-01
1.834225346617196842e-03 6.567007551061224691e-01
1.842693443662602815e-03 6.567007551061224691e-01
1.851200635505004634e-03 6.567007551061224691e-01
1.859747102633967000e-03 6.567007551061224691e-01
1.868333026372324263e-03 6.567007551061224691e-01
1.876958588880026308e-03 6.567007551061224691e-01
1.885623973158003733e-03 6.567007551061224691e-01
1.894329363052050814e-03 6.567007551061224691e-01
1.903074943256724940e-03 6.567007551061224691e-01
1.911860899319266444e-03 6.567007551061224691e-01
1.920687417643534038e-03 6.567007551061224691e-01
1.929554685493960415e-03 6.567007551061224691e-01
1.938462890999524549e-03 6.567007551061224691e-01
1.947412223157743948e-03 6.567007551061224691e-01
1.956402871838683593e-03 6.567007551061224691e-01
1.965435027788984407e-03 6.567007551061224691e-01
1.974508882635910793e-03 6.567007551061224691e-01
1.983624628891415310e-03 6.567007551061224691e-01
1.992782459956223516e-03 6.567007551061224691e-01
2.001982570123937884e-03 6.567007551061224691e-01
2.011225154585158641e-03 6.567007551061224691e-01
2.020510409431624990e-03 6.567007551061224691e-01
2.029838531660376703e-03 6.567007551061224691e-01
2.039209719177933079e-03 6.567007551061224691e-01
2.048624170804490968e-03 6.567007551061224691e-01
2.058082086278144058e-03 6.480509326482741805e-01
2.067583666259119064e-03 6.480509326482741805e-01
2.077129112334034911e-03 6.480509326482741805e-01
2.086718627020178827e-03 6.480509326482741805e-01
2.096352413769801953e-03 6.480509326482741805e-01
2.106030676974436633e-03 6.480509326482741805e-01
2.115753621969233660e-03 6.480509326482741805e-01
2.125521455037317729e-03 6.480509326482741805e-01
2.135334383414162849e-03 6.480509326482741805e-01
2.145192615291991595e-03 6.480509326482741805e-01
2.155096359824190851e-03 6.480509326482741805e-01
2.165045827129748364e-03 6.480509326482741805e-01
2.175041228297711852e-03 6.480509326482741805e-01
2.185082775391667623e-03 6.480509326482741805e-01
2.195170681454239152e-03 6.480509326482741805e-01
2.205305160511606896e-03 6.480509326482741805e-01
2.215486427578048940e-03 6.480509326482741805e-01
2.225714698660504181e-03 6.480509326482741805e-01
2.235990190763153303e-03 6.480509326482741805e-01
2.246313121892024034e-03 6.480509326482741805e-01
2.256683711059615481e-03 6.480509326482741805e-01
2.267102178289546761e-03 6.480509326482741805e-01
2.277568744621220800e-03 6.480509326482741805e-01
2.288083632114519365e-03 6.480509326482741805e-01
2.298647063854509804e-03 6.480509326482741805e-01
2.309259263956180402e-03 6.480509326482741805e-01
2.319920457569194395e-03 6.480509326482741805e-01
2.330630870882667398e-03 6.480509326482741805e-01
2.341390731129966082e-03 6.480509326482741805e-01
2.352200266593528107e-03 6.480509326482741805e-01
2.363059706609706764e-03 6.480509326482741805e-01
2.373969281573636014e-03 6.480509326482741805e-01
2.384929222944118937e-03 6.480509326482741805e-01
2.395939763248538298e-03 6.480509326482741805e-01
2.407001136087788366e-03 6.480509326482741805e-01
2.418113576141234060e-03 6.480509326482741805e-01
2.429277319171686995e-03 6.480509326482741805e-01
2.440492602030409301e-03 6.480509326482741805e-01
2.451759662662137372e-03 6.480509326482741805e-01
2.463078740110132090e-03 6.480509326482741805e-01
2.474450074521248114e-03 6.480509326482741805e-01
2.485873907151029630e-03 6.480509326482741805e-01
2.497350480368830394e-03 6.480509326482741805e-01
2.508880037662952842e-03 6.480509326482741805e-01
2.520462823645817137e-03 6.480509326482741805e-01
2.532099084059148426e-03 6.480509326482741805e-01
2.543789065779192716e-03 6.480509326482741805e-01
2.555533016821952275e-03 6.480509326482741805e-01
2.567331186348449212e-03 6.480509326482741805e-01
2.579183824670011616e-03 6.480509326482741805e-01
2.591091183253583542e-03 6.480509326482741805e-01
2.603053514727060157e-03 6.480509326482741805e-01
2.615071072884648032e-03 6.480509326482741805e-01
2.627144112692249723e-03 6.480509326482741805e-01
2.639272890292872209e-03 6.480509326482741805e-01
2.651457663012063079e-03 6.480509326482741805e-01
2.663698689363367539e-03 6.480509326482741805e-01
2.675996229053814908e-03 6.480509326482741805e-01
2.688350542989428535e-03 6.480509326482741805e-01
2.700761893280759999e-03 6.480509326482741805e-01
2.713230543248450633e-03 6.480509326482741805e-01
2.725756757428819069e-03 6.567111452832489205e-01
2.738340801579472635e-03 6.567111452832489205e-01
2.750982942684945635e-03 6.567111452832489205e-01
2.763683448962364966e-03 6.567111452832489205e-01
2.776442589867138266e-03 6.567111452832489205e-01
2.789260636098673737e-03 6.567111452832489205e-01
2.802137859606121210e-03 6.567111452832489205e-01
2.815074533594141837e-03 6.567111452832489205e-01
2.828070932528705967e-03 6.567111452832489205e-01
2.841127332142914883e-03 6.567111452832489205e-01
2.854244009442851154e-03 6.567111452832489205e-01
2.867421242713456310e-03 6.567111452832489205e-01
2.880659311524433244e-03 6.567111452832489205e-01
2.893958496736179394e-03 6.567111452832489205e-01
2.907319080505744655e-03 6.567111452832489205e-01
2.920741346292818341e-03 6.567111452832489205e-01
2.934225578865742173e-03 6.567111452832489205e-01
2.947772064307551450e-03 6.567111452832489205e-01
2.961381090022047018e-03 6.567111452832489205e-01
2.975052944739891084e-03 6.567111452832489205e-01
2.988787918524732096e-03 6.567111452832489205e-01
3.002586302779361276e-03 6.567111452832489205e-01
3.016448390251893433e-03 6.653687603739422141e-01
3.030374475041977284e-03 6.653687603739422141e-01
3.044364852607036546e-03 6.653687603739422141e-01
3.058419819768538796e-03 6.653687603739422141e-01
3.072539674718290786e-03 6.653687603739422141e-01
3.086724717024766276e-03 6.653687603739422141e-01
3.100975247639462060e-03 6.653687603739422141e-01
3.115291568903281755e-03 6.653687603739422141e-01
3.129673984552951670e-03 6.653687603739422141e-01
3.144122799727463568e-03 6.653687603739422141e-01
3.158638320974549961e-03 6.653687603739422141e-01
3.173220856257186282e-03 6.653687603739422141e-01
3.187870714960125591e-03 6.653687603739422141e-01
3.202588207896463635e-03 6.653687603739422141e-01
3.217373647314229930e-03 6.653687603739422141e-01
3.232227346903016139e-03 6.653687603739422141e-01
3.247149621800621798e-03 6.653687603739422141e-01
3.262140788599768564e-03 6.653687603739422141e-01
3.277201165354776732e-03 6.653687603739422141e-01
3.292331071588339327e-03 6.653687603739422141e-01
3.307530828298294902e-03 6.653687603739422141e-01
3.322800757964438495e-03 6.653687603739422141e-01
3.338141184555361643e-03 6.653687603739422141e-01
3.353552433535327525e-03 6.653687603739422141e-01
3.369034831871174727e-03 6.653687603739422141e-01
3.384588708039254837e-03 6.653687603739422141e-01
3.400214392032402562e-03 6.653687603739422141e-01
3.415912215366934037e-03 6.653687603739422141e-01
3.431682511089683297e-03 6.653687603739422141e-01
3.447525613785066070e-03 6.653687603739422141e-01
3.463441859582179570e-03 6.653687603739422141e-01
3.479431586161933505e-03 6.653687603739422141e-01
3.495495132764214492e-03 6.653687603739422141e-01
3.511632840195082986e-03 6.653687603739422141e-01
3.527845050834004480e-03 6.653687603739422141e-01
3.544132108641113218e-03 6.653687603739422141e-01
3.560494359164508450e-03 6.653687603739422141e-01
3.576932149547588837e-03 6.653687603739422141e-01
3.593445828536413322e-03 6.653687603739422141e-01
3.610035746487103622e-03 6.653687603739422141e-01
3.626702255373275788e-03 6.653687603739422141e-01
3.643445708793507758e-03 6.653687603739422141e-01
3.660266461978841594e-03 6.653687603739422141e-01
3.677164871800320863e-03 6.653687603739422141e-01
3.694141296776560102e-03 6.653687603739422141e-01
3.711196097081352879e-03 6.653687603739422141e-01
3.728329634551313682e-03 6.653687603739422141e-01
3.745542272693551909e-03 6.653687603739422141e-01
3.762834376693387911e-03 6.653687603739422141e-01
3.780206313422097668e-03 6.393933175575808869e-01
3.797658451444697793e-03 6.393933175575808869e-01
3.815191161027765235e-03 6.393933175575808869e-01
3.832804814147291669e-03 6.393933175575808869e-01
3.850499784496576924e-03 6.393933175575808869e-01
3.868276447494156233e-03 6.393933175575808869e-01
3.886135180291765655e-03 6.393933175575808869e-01
3.904076361782343480e-03 6.393933175575808869e-01
3.922100372608068944e-03 6.393933175575808869e-01
3.940207595168438229e-03 6.393933175575808869e-01
3.958398413628377334e-03 6.393933175575808869e-01
3.976673213926392239e-03 6.393933175575808869e-01
3.995032383782758101e-03 6.393933175575808869e-01
4.013476312707741842e-03 6.393933175575808869e-01
4.032005392009872444e-03 6.393933175575808869e-01
4.050620014804236398e-03 6.393933175575808869e-01
4.069320576020820854e-03 6.393933175575808869e-01
4.088107472412894072e-03 6.393933175575808869e-01
4.106981102565420566e-03 6.393933175575808869e-01
4.125941866903517011e-03 6.393933175575808869e-01
4.144990167700951522e-03 6.393933175575808869e-01
4.164126409088674159e-03 6.393933175575808869e-01
4.183350997063392529e-03 6.393933175575808869e-01
4.202664339496187292e-03 6.393933175575808869e-01
4.222066846141161491e-03 6.393933175575808869e-01
4.241558928644139324e-03 6.393933175575808869e-01
4.261141000551394407e-03 6.393933175575808869e-01
4.280813477318425736e-03 6.393933175575808869e-01
4.300576776318775288e-03 6.393933175575808869e-01
4.320431316852875979e-03 6.393933175575808869e-01
4.340377520156955132e-03 6.393933175575808869e-01
4.360415809411966569e-03 6.393933175575808869e-01
4.380546609752568668e-03 6.393933175575808869e-01
4.400770348276148401e-03 6.393933175575808869e-01
4.421087454051879188e-03 6.393933175575808869e-01
4.441498358129823860e-03 6.393933175575808869e-01
4.462003493550081856e-03 6.393933175575808869e-01
4.482603295351975450e-03 6.393933175575808869e-01
4.503298200583278482e-03 6.393933175575808869e-01
4.524088648309492790e-03 6.393933175575808869e-01
4.544975079623158470e-03 6.393933175575808869e-01
4.565957937653215316e-03 6.393933175575808869e-01
4.587037667574404148e-03 6.393933175575808869e-01
4.608214716616709783e-03 6.393933175575808869e-01
4.629489534074852572e-03 6.393933175575808869e-01
4.650862571317816371e-03 6.393933175575808869e-01
4.672334281798428551e-03 6.393933175575808869e-01
4.693905121062980773e-03 6.393933175575808869e-01
4.715575546760890531e-03 6.393933175575808869e-01
4.737346018654412134e-03 6.393933175575808869e-01
4.759216998628392793e-03 6.393933175575808869e-01
4.781188950700072070e-03 6.393933175575808869e-01
4.803262341028922099e-03 6.393933175575808869e-01
4.825437637926542449e-03 6.393933175575808869e-01
4.847715311866594018e-03 6.393933175575808869e-01
4.870095835494782366e-03 6.393933175575808869e-01
4.892579683638880947e-03 6.393933175575808869e-01
4.915167333318809853e-03 6.393933175575808869e-01
4.937859263756755324e-03 6.393933175575808869e-01
4.960655956387334357e-03 6.393933175575808869e-01
4.983557894867811366e-03 6.393933175575808869e-01
5.006565565088360800e-03 6.393933175575808869e-01
5.029679455182369668e-03 6.393933175575808869e-01
5.052900055536803381e-03 6.393933175575808869e-01
5.076227858802599344e-03 6.393933175575808869e-01
5.099663359905128208e-03 6.393933175575808869e-01
5.123207056054688950e-03 6.393933175575808869e-01
5.146859446757059454e-03 6.393933175575808869e-01
5.170621033824093077e-03 6.393933175575808869e-01
5.194492321384365507e-03 6.393933175575808869e-01
5.218473815893872811e-03 6.393933175575808869e-01
5.242566026146772834e-03 6.393933175575808869e-01
5.266769463286181258e-03 6.393933175575808869e-01
5.291084640815017955e-03 6.393933175575808869e-01
5.315512074606897584e-03 6.393933175575808869e-01
5.340052282917077432e-03 6.393933175575808869e-01
5.364705786393453822e-03 6.393933175575808869e-01
5.389473108087603631e-03 6.393933175575808869e-01
5.414354773465884785e-03 6.393933175575808869e-01
5.439351310420586193e-03 6.393933175575808869e-01
5.464463249281123654e-03 6.393933175575808869e-01
5.489691122825292140e-03 6.393933175575808869e-01
5.515035466290571856e-03 6.393933175575808869e-01
5.540496817385482872e-03 6.393933175575808869e-01
5.566075716300990933e-03 6.393933175575808869e-01
5.591772705721970507e-03 6.393933175575808869e-01
5.617588330838718148e-03 6.393933175575808869e-01
5.643523139358518764e-03 6.393933175575808869e-01
5.669577681517267397e-03 6.393933175575808869e-01
5.695752510091139573e-03 6.393933175575808869e-01
5.722048180408323241e-03 6.393933175575808869e-01
5.748465250360796676e-03 6.393933175575808869e-01
5.775004280416168832e-03 6.393933175575808869e-01
5.801665833629568274e-03 6.393933175575808869e-01
5.828450475655586743e-03 6.393933175575808869e-01
5.855358774760285184e-03 6.393933175575808869e-01
5.882391301833245732e-03 6.393933175575808869e-01
5.909548630399686156e-03 6.393933175575808869e-01
5.936831336632627208e-03 6.393933175575808869e-01
5.964239999365115487e-03 6.393933175575808869e-01
5.991775200102507012e-03 6.393933175575808869e-01
6.019437523034801979e-03 6.393933175575808869e-01
6.047227555049039353e-03 6.393933175575808869e-01
6.075145885741748721e-03 6.393933175575808869e-01
6.103193107431460242e-03 6.393933175575808869e-01
6.131369815171269257e-03 6.393933175575808869e-01
6.159676606761463336e-03 6.393933175575808869e-01
6.188114082762202241e-03 6.393933175575808869e-01
6.216682846506262940e-03 6.393933175575808869e-01
6.245383504111836660e-03 6.393933175575808869e-01
6.274216664495392733e-03 6.393933175575808869e-01
6.303182939384592738e-03 6.393933175575808869e-01
6.332282943331269710e-03 6.393933175575808869e-01
6.361517293724471521e-03 6.393933175575808869e-01
6.390886610803552838e-03 6.393933175575808869e-01
6.420391517671337339e-03 6.393933175575808869e-01
6.450032640307338909e-03 6.393933175575808869e-01
6.479810607581039210e-03 6.393933175575808869e-01
6.509726051265233779e-03 6.393933175575808869e-01
6.539779606049430163e-03 6.393933175575808869e-01
6.569971909553319785e-03 6.393933175575808869e-01
6.600303602340301841e-03 6.393933175575808869e-01
6.630775327931075734e-03 6.393933175575808869e-01
6.661387732817291608e-03 6.393933175575808869e-01
6.692141466475267676e-03 6.393933175575808869e-01
6.723037181379770862e-03 6.653687603739422141e-01
6.754075533017858159e-03 6.653687603739422141e-01
6.785257179902783910e-03 6.653687603739422141e-01
6.816582783587970401e-03 6.653687603739422141e-01
6.848053008681046112e-03 6.653687603739422141e-01
6.879668522857940345e-03 6.653687603739422141e-01
6.911429996877056781e-03 6.653687603739422141e-01
6.943338104593496478e-03 6.653687603739422141e-01
6.975393522973359801e-03 6.653687603739422141e-01
7.007596932108105595e-03 6.653687603739422141e-01
7.039949015228984079e-03 6.653687603739422141e-01
7.072450458721527000e-03 6.653687603739422141e-01
7.105101952140115834e-03 6.653687603739422141e-01
7.137904188222607242e-03 6.653687603739422141e-01
7.170857862905031382e-03 6.653687603739422141e-01
7.203963675336357009e-03 6.653687603739422141e-01
7.237222327893326826e-03 6.653687603739422141e-01
7.270634526195355295e-03 6.653687603739422141e-01
7.304200979119501030e-03 6.653687603739422141e-01
7.337922398815509457e-03 6.653687603739422141e-01
7.371799500720914444e-03 6.653687603739422141e-01
7.405833003576225808e-03 6.653687603739422141e-01
7.440023629440171461e-03 6.653687603739422141e-01
7.474372103705020226e-03 6.653687603739422141e-01
7.508879155111969697e-03 6.653687603739422141e-01
7.543545515766610435e-03 6.653687603739422141e-01
7.578371921154454342e-03 6.653687603739422141e-01
7.613359110156541973e-03 6.653687603739422141e-01
7.648507825065118358e-03 6.705638489372145461e-01
7.683818811599378226e-03 6.705638489372145461e-01
7.719292818921293618e-03 6.705638489372145461e-01
7.754930599651500486e-03 6.705638489372145461e-01
7.790732909885272894e-03 6.705638489372145461e-01
7.826700509208561404e-03 6.705638489372145461e-01
7.862834160714107790e-03 6.705638489372145461e-01
7.899134631017639546e-03 6.705638489372145461e-01
7.935602690274125987e-03 6.705638489372145461e-01
7.972239112194126273e-03 6.705638489372145461e-01
8.009044674060199903e-03 6.705638489372145461e-01
8.046020156743402194e-03 6.705638489372145461e-01
8.083166344719843951e-03 6.705638489372145461e-01
8.120484026087341350e-03 6.705638489372145461e-01
8.157973992582133460e-03 6.705638489372145461e-01
8.195637039595681309e-03 6.705638489372145461e-01
8.233473966191541538e-03 6.705638489372145461e-01
8.271485575122319855e-03 6.705638489372145461e-01
8.309672672846702551e-03 6.705638489372145461e-01
8.348036069546569543e-03 6.705638489372145461e-01
8.386576579144173343e-03 6.705638489372145461e-01
8.425295019319422110e-03 6.705638489372145461e-01
8.464192211527214738e-03 6.705638489372145461e-01
8.503268981014874828e-03 6.705638489372145461e-01
8.542526156839657520e-03 6.705638489372145461e-01
8.581964571886341320e-03 6.705638489372145461e-01
8.621585062884897996e-03 6.705638489372145461e-01
8.661388470428240532e-03 6.705638489372145461e-01
8.701375638990061293e-03 6.705638489372145461e-01
8.741547416942749976e-03 6.705638489372145461e-01
8.781904656575389642e-03 6.705638489372145461e-01
8.822448214111835996e-03 6.705638489372145461e-01
8.863178949728892086e-03 6.705638489372145461e-01
8.904097727574550661e-03 6.705638489372145461e-01
8.945205415786328454e-03 6.705638489372145461e-01
8.986502886509688953e-03 6.705638489372145461e-01
9.027991015916543224e-03 6.705638489372145461e-01
9.069670684223837473e-03 6.705638489372145461e-01
9.111542775712229078e-03 6.705638489372145461e-01
9.153608178744849361e-03 6.705638489372145461e-01
9.195867785786147885e-03 6.705638489372145461e-01
9.238322493420832171e-03 6.705638489372145461e-01
9.280973202372864647e-03 6.705638489372145461e-01
9.323820817524650431e-03 6.705638489372145461e-01
9.366866247936127959e-03 6.705638489372145461e-01
9.410110406864116359e-03 6.705638489372145461e-01
9.453554211781694042e-03 6.705638489372145461e-01
9.497198584397639753e-03 6.705638489372145461e-01
9.541044450676008926e-03 6.705638489372145461e-01
9.585092740855763807e-03 6.705638489372145461e-01
9.629344389470519822e-03 6.705638489372145461e-01
9.673800335368366518e-03 6.705638489372145461e-01
9.718461521731787400e-03 6.705638489372145461e-01
9.763328896097673432e-03 6.705638489372145461e-01
9.808403410377421541e-03 6.705638489372145461e-01
9.853686020877133744e-03 6.705638489372145461e-01
9.899177688317908202e-03 6.705638489372145461e-01
9.944879377856215286e-03 6.705638489372145461e-01
9.990792059104382922e-03 6.705638489372145461e-01
1.003691670615115827e-02 6.705638489372145461e-01
1.008325429758238391e-02 6.705638489372145461e-01
1.012980581650175203e-02 6.705638489372145461e-01
1.017657225055166800e-02 6.705638489372145461e-01
1.022355459193419712e-02 6.705638489372145461e-01
1.027075383743212417e-02 6.705638489372145461e-01
1.031817098843009449e-02 6.705638489372145461e-01
1.036580705093586088e-02 6.705638489372145461e-01
1.041366303560163110e-02 6.705638489372145461e-01
1.046173995774550385e-02 6.705638489372145461e-01
1.051003883737301400e-02 6.705638489372145461e-01
1.055856069919876988e-02 6.705638489372145461e-01
1.060730657266820143e-02 6.705638489372145461e-01
1.065627749197938998e-02 6.705638489372145461e-01
1.070547449610501772e-02 6.705638489372145461e-01
1.075489862881440911e-02 6.705638489372145461e-01
1.080455093869567285e-02 6.705638489372145461e-01
1.085443247917795145e-02 6.705638489372145461e-01
1.090454430855377146e-02 6.705638489372145461e-01
1.095488749000149593e-02 6.705638489372145461e-01
1.100546309160787758e-02 6.705638489372145461e-01
1.105627218639072123e-02 6.705638489372145461e-01
1.110731585232165551e-02 6.705638489372145461e-01
1.115859517234899304e-02 6.705638489372145461e-01
1.121011123442071204e-02 6.705638489372145461e-01
1.126186513150753687e-02 6.705638489372145461e-01
1.131385796162612603e-02 6.705638489372145461e-01
1.136609082786237297e-02 6.705638489372145461e-01
1.141856483839480234e-02 6.727457861337888811e-01
1.147128110651808239e-02 6.727457861337888811e-01
1.152424075066664846e-02 6.727457861337888811e-01
1.157744489443843054e-02 6.727457861337888811e-01
1.163089466661869006e-02 6.727457861337888811e-01
1.168459120120396780e-02 6.727457861337888811e-01
1.173853563742614445e-02 6.727457861337888811e-01
1.179272911977661403e-02 6.727457861337888811e-01
1.184717279803055787e-02 6.727457861337888811e-01
1.190186782727134344e-02 6.727457861337888811e-01
1.195681536791502915e-02 6.727457861337888811e-01
1.201201658573499038e-02 6.727457861337888811e-01
1.206747265188663591e-02 6.727457861337888811e-01
1.212318474293227685e-02 6.727457861337888811e-01
1.217915404086607201e-02 6.727457861337888811e-01
1.223538173313911369e-02 6.727457861337888811e-01
1.229186901268461592e-02 6.727457861337888811e-01
1.234861707794322749e-02 6.727457861337888811e-01
1.240562713288845785e-02 6.727457861337888811e-01
1.246290038705222085e-02 6.727457861337888811e-01
1.252043805555049134e-02 6.727457861337888811e-01
1.257824135910909358e-02 6.727457861337888811e-01
1.263631152408959367e-02 6.727457861337888811e-01
1.269464978251532219e-02 6.727457861337888811e-01
1.275325737209750780e-02 6.727457861337888811e-01
1.281213553626154265e-02 6.727457861337888811e-01
1.287128552417336064e-02 6.727457861337888811e-01
1.293070859076594047e-02 6.727457861337888811e-01
1.299040599676592675e-02 6.727457861337888811e-01
1.305037900872038116e-02 6.727457861337888811e-01
1.311062889902365677e-02 6.727457861337888811e-01
1.317115694594438689e-02 6.727457861337888811e-01
1.323196443365260745e-02 6.727457861337888811e-01
1.329305265224700258e-02 6.727457861337888811e-01
1.335442289778227681e-02 6.727457861337888811e-01
1.341607647229664871e-02 6.727457861337888811e-01
1.347801468383947807e-02 6.727457861337888811e-01
1.354023884649901803e-02 6.727457861337888811e-01
1.360275028043029383e-02 6.727457861337888811e-01
1.366555031188310815e-02 6.727457861337888811e-01
1.372864027323018356e-02 6.727457861337888811e-01
1.379202150299542982e-02 6.727457861337888811e-01
1.385569534588233960e-02 6.727457861337888811e-01
1.391966315280252116e-02 6.727457861337888811e-01
1.398392628090435776e-02 6.727457861337888811e-01
1.404848609360179711e-02 6.727457861337888811e-01
1.411334396060328483e-02 6.727457861337888811e-01
1.417850125794082282e-02 6.727457861337888811e-01
1.424395936799915593e-02 6.727457861337888811e-01
1.430971967954511315e-02 6.727457861337888811e-01
1.437578358775705965e-02 6.727457861337888811e-01
1.444215249425450688e-02 6.727457861337888811e-01
1.450882780712784044e-02 6.727457861337888811e-01
1.457581094096820247e-02 6.727457861337888811e-01
1.464310331689749889e-02 6.727457861337888811e-01
1.471070636259855409e-02 6.727457861337888811e-01
1.477862151234539401e-02 6.727457861337888811e-01
1.484685020703368358e-02 6.727457861337888811e-01
1.491539389421129083e-02 6.727457861337888811e-01
1.498425402810900364e-02 6.727457861337888811e-01
1.505343206967137658e-02 6.727457861337888811e-01
1.512292948658773388e-02 6.727457861337888811e-01
1.519274775332330081e-02 6.727457861337888811e-01
1.526288835115049286e-02 6.727457861337888811e-01
1.533335276818033333e-02 6.727457861337888811e-01
1.540414249939403915e-02 6.727457861337888811e-01
1.547525904667472300e-02 6.727457861337888811e-01
1.554670391883927229e-02 6.727457861337888811e-01
1.561847863167034611e-02 6.727457861337888811e-01
1.569058470794854401e-02 6.727457861337888811e-01
1.576302367748471170e-02 6.727457861337888811e-01
1.583579707715240120e-02 6.727457861337888811e-01
1.590890645092045766e-02 6.727457861337888811e-01
1.598235334988580905e-02 6.727457861337888811e-01
1.605613933230634963e-02 6.727457861337888811e-01
1.613026596363400372e-02 6.727457861337888811e-01
1.620473481654794573e-02 6.727457861337888811e-01
1.627954747098796576e-02 6.727457861337888811e-01
1.635470551418798449e-02 6.727457861337888811e-01
1.643021054070972417e-02 6.727457861337888811e-01
1.650606415247655653e-02 6.727457861337888811e-01
1.658226795880746868e-02 6.727457861337888811e-01
1.665882357645122325e-02 6.727457861337888811e-01
1.673573262962064698e-02 6.727457861337888811e-01
1.681299675002709965e-02 6.727457861337888811e-01
1.689061757691508528e-02 6.727457861337888811e-01
1.696859675709703336e-02 6.727457861337888811e-01
1.704693594498823961e-02 6.727457861337888811e-01
1.712563680264196642e-02 6.727457861337888811e-01
1.720470099978470627e-02 6.727457861337888811e-01
1.728413021385159440e-02 6.727457861337888811e-01
1.736392613002201921e-02 6.727457861337888811e-01
1.744409044125535060e-02 6.727457861337888811e-01
1.752462484832688350e-02 6.727457861337888811e-01
1.760553105986389921e-02 6.727457861337888811e-01
1.768681079238192816e-02 6.727457861337888811e-01
1.776846577032116861e-02 6.727457861337888811e-01
1.785049772608306856e-02 6.727457861337888811e-01
1.793290840006707410e-02 6.727457861337888811e-01
1.801569954070757207e-02 6.727457861337888811e-01
1.809887290451096115e-02 6.727457861337888811e-01
1.818243025609293795e-02 6.727457861337888811e-01
1.826637336821592891e-02 6.727457861337888811e-01
1.835070402182670257e-02 6.727457861337888811e-01
1.843542400609414489e-02 6.727457861337888811e-01
1.852053511844722888e-02 6.727457861337888811e-01
1.860603916461315080e-02 6.727457861337888811e-01
1.869193795865563279e-02 6.727457861337888811e-01
1.877823332301341297e-02 6.727457861337888811e-01
1.886492708853890893e-02 6.727457861337888811e-01
1.895202109453707207e-02 6.727457861337888811e-01
1.903951718880438765e-02 6.727457861337888811e-01
1.912741722766811078e-02 6.727457861337888811e-01
1.921572307602561341e-02 6.727457861337888811e-01
1.930443660738397765e-02 6.727457861337888811e-01
1.939355970389973483e-02 6.727457861337888811e-01
1.948309425641880227e-02 6.727457861337888811e-01
1.957304216451658668e-02 6.727457861337888811e-01
1.966340533653829561e-02 6.727457861337888811e-01
1.975418568963942939e-02 6.727457861337888811e-01
1.984538514982644997e-02 6.727457861337888811e-01
1.993700565199764060e-02 6.727457861337888811e-01
2.002904913998415637e-02 6.727457861337888811e-01
2.012151756659127586e-02 6.727457861337888811e-01
2.021441289363982291e-02 6.727457861337888811e-01
2.030773709200778612e-02 6.727457861337888811e-01
2.040149214167214300e-02 6.727457861337888811e-01
2.049568003175085418e-02 6.727457861337888811e-01
2.059030276054508307e-02 6.727457861337888811e-01
2.068536233558157175e-02 6.727457861337888811e-01
2.078086077365524920e-02 6.727457861337888811e-01
2.087680010087200957e-02 6.727457861337888811e-01
2.097318235269170564e-02 6.727457861337888811e-01
2.107000957397132598e-02 6.727457861337888811e-01
2.116728381900838396e-02 6.727457861337888811e-01
2.126500715158450086e-02 6.727457861337888811e-01
2.136318164500919034e-02 6.727457861337888811e-01
2.146180938216385101e-02 6.727457861337888811e-01
2.156089245554594636e-02 6.727457861337888811e-01
2.166043296731340675e-02 6.727457861337888811e-01
2.176043302932923612e-02 6.727457861337888811e-01
2.186089476320629554e-02 6.727457861337888811e-01
2.196182030035234711e-02 6.727457861337888811e-01
2.206321178201524000e-02 6.727457861337888811e-01
2.216507135932836714e-02 6.727457861337888811e-01
2.226740119335628848e-02 6.727457861337888811e-01
2.237020345514058317e-02 6.727457861337888811e-01
2.247348032574591689e-02 6.727457861337888811e-01
2.257723399630631039e-02 6.727457861337888811e-01
2.268146666807161968e-02 6.727457861337888811e-01
2.278618055245425558e-02 6.727457861337888811e-01
2.289137787107608374e-02 6.727457861337888811e-01
2.299706085581557785e-02 6.727457861337888811e-01
2.310323174885514294e-02 6.727457861337888811e-01
2.320989280272871616e-02 6.727457861337888811e-01
2.331704628036954108e-02 6.770836850841212007e-01
2.342469445515817442e-02 6.770836850841212007e-01
2.353283961097073565e-02 6.770836850841212007e-01
2.364148404222734048e-02 6.770836850841212007e-01
2.375063005394079801e-02 6.770836850841212007e-01
2.386027996176550217e-02 6.727717615766051207e-01
2.397043609204656256e-02 6.727717615766051207e-01
2.408110078186916775e-02 6.727717615766051207e-01
2.419227637910816367e-02 6.727717615766051207e-01
2.430396524247786447e-02 6.727717615766051207e-01
2.441616974158210274e-02 6.727717615766051207e-01
2.452889225696449141e-02 6.727717615766051207e-01
2.464213518015894236e-02 6.727717615766051207e-01
2.475590091374039320e-02 6.727717615766051207e-01
2.487019187137579773e-02 6.727717615766051207e-01
2.498501047787531418e-02 6.727717615766051207e-01
2.510035916924376401e-02 6.727717615766051207e-01
2.521624039273230936e-02 6.727717615766051207e-01
2.533265660689038024e-02 6.727717615766051207e-01
2.544961028161782032e-02 6.727717615766051207e-01
2.556710389821730683e-02 6.727717615766051207e-01
2.568513994944698550e-02 6.727717615766051207e-01
2.580372093957335883e-02 6.727717615766051207e-01
2.592284938442440678e-02 6.727717615766051207e-01
2.604252781144298506e-02 6.727717615766051207e-01
2.616275875974042459e-02 6.727717615766051207e-01
2.628354478015041545e-02 6.727717615766051207e-01
2.640488843528312340e-02 6.727717615766051207e-01
2.652679229957955603e-02 6.727717615766051207e-01
2.664925895936617883e-02 6.727717615766051207e-01
2.677229101290979837e-02 6.727717615766051207e-01
2.689589107047267447e-02 6.727717615766051207e-01
2.702006175436790988e-02 6.727717615766051207e-01
2.714480569901507948e-02 6.727717615766051207e-01
2.727012555099612642e-02 6.727717615766051207e-01
2.739602396911150831e-02 6.727717615766051207e-01
2.752250362443660683e-02 6.727717615766051207e-01
2.764956720037840820e-02 6.727717615766051207e-01
2.777721739273241591e-02 6.727717615766051207e-01
2.790545690973985846e-02 6.727717615766051207e-01
2.803428847214514685e-02 6.727717615766051207e-01
2.816371481325358889e-02 6.727717615766051207e-01
2.829373867898939826e-02 6.727717615766051207e-01
2.842436282795392927e-02 6.727717615766051207e-01
2.855559003148421676e-02 6.727717615766051207e-01
2.868742307371177289e-02 6.727717615766051207e-01
2.881986475162165093e-02 6.727717615766051207e-01
2.895291787511179368e-02 6.727717615766051207e-01
2.908658526705264202e-02 6.727717615766051207e-01
2.922086976334702449e-02 6.727717615766051207e-01
2.935577421299033138e-02 6.727717615766051207e-01
2.949130147813094904e-02 6.727717615766051207e-01
2.962745443413099602e-02 6.727717615766051207e-01
2.976423596962731247e-02 6.727717615766051207e-01
2.990164898659276524e-02 6.727717615766051207e-01
3.003969640039779246e-02 6.727717615766051207e-01
3.017838113987227761e-02 6.727717615766051207e-01
3.031770614736767691e-02 6.727717615766051207e-01
3.045767437881944165e-02 6.727717615766051207e-01
3.059828880380974572e-02 6.727717615766051207e-01
3.073955240563047697e-02 6.727717615766051207e-01
3.088146818134653027e-02 6.727717615766051207e-01
3.102403914185939901e-02 6.727717615766051207e-01
3.116726831197105113e-02 6.727717615766051207e-01
3.131115873044811038e-02 6.727717615766051207e-01
3.145571345008631864e-02 6.727717615766051207e-01
3.160093553777531400e-02 6.727717615766051207e-01
3.174682807456367939e-02 6.727717615766051207e-01
3.189339415572433473e-02 6.727717615766051207e-01
3.204063689082019273e-02 6.727717615766051207e-01
3.218855940377012698e-02 6.727717615766051207e-01
3.233716483291526611e-02 6.727717615766051207e-01
3.248645633108556557e-02 6.727717615766051207e-01
3.263643706566669855e-02 6.727717615766051207e-01
3.278711021866725223e-02 6.727717615766051207e-01
3.293847898678625707e-02 6.727717615766051207e-01
3.309054658148098682e-02 6.727717615766051207e-01
3.324331622903508449e-02 6.727717615766051207e-01
3.339679117062705621e-02 6.727717615766051207e-01
3.355097466239899406e-02 6.727717615766051207e-01
3.370586997552567354e-02 6.727717615766051207e-01
3.386148039628394252e-02 6.727717615766051207e-01
3.401780922612247793e-02 6.727717615766051207e-01
3.417485978173179229e-02 6.727717615766051207e-01
3.433263539511461487e-02 6.727717615766051207e-01
3.449113941365658520e-02 6.727717615766051207e-01
3.465037520019728645e-02 6.727717615766051207e-01
3.481034613310154957e-02 6.727717615766051207e-01
3.497105560633118060e-02 6.727717615766051207e-01
3.513250702951691701e-02 6.727717615766051207e-01
3.529470382803082118e-02 6.727717615766051207e-01
3.545764944305889593e-02 6.727717615766051207e-01
3.562134733167414413e-02 6.727717615766051207e-01
3.578580096690988505e-02 6.727717615766051207e-01
3.595101383783343846e-02 6.727717615766051207e-01
3.611698944962016961e-02 6.727717615766051207e-01
3.628373132362781861e-02 6.727717615766051207e-01
3.645124299747126706e-02 6.727717615766051207e-01
3.661952802509752664e-02 6.727717615766051207e-01
3.678858997686119264e-02 6.727717615766051207e-01
3.695843243960016816e-02 6.727717615766051207e-01
3.712905901671176290e-02 6.727717615766051207e-01
3.730047332822914591e-02 6.727717615766051207e-01
3.747267901089815917e-02 6.727717615766051207e-01
3.764567971825446419e-02 6.727717615766051207e-01
3.781947912070104945e-02 6.727717615766051207e-01
3.799408090558612644e-02 6.727717615766051207e-01
3.816948877728132405e-02 6.727717615766051207e-01
3.834570645726032012e-02 6.727717615766051207e-01
3.852273768417777827e-02 6.727717615766051207e-01
3.870058621394865256e-02 6.727717615766051207e-01
3.887925581982789452e-02 6.727717615766051207e-01
3.905875029249052111e-02 6.727717615766051207e-01
3.923907344011198783e-02 6.727717615766051207e-01
3.942022908844903389e-02 6.727717615766051207e-01
3.960222108092082555e-02 6.727717615766051207e-01
3.978505327869050201e-02 6.727717615766051207e-01
3.996872956074708910e-02 6.727717615766051207e-01
4.015325382398780840e-02 6.727717615766051207e-01
4.033862998330075417e-02 6.727717615766051207e-01
4.052486197164793108e-02 6.727717615766051207e-01
4.071195374014872914e-02 6.727717615766051207e-01
4.089990925816372469e-02 6.727717615766051207e-01
4.108873251337889082e-02 6.727717615766051207e-01
4.127842751189023801e-02 6.727717615766051207e-01
4.146899827828876700e-02 6.727717615766051207e-01
4.166044885574587270e-02 6.727717615766051207e-01
4.185278330609912972e-02 6.727717615766051207e-01
4.204600570993845959e-02 6.727717615766051207e-01
4.224012016669270037e-02 6.727717615766051207e-01
4.243513079471659261e-02 6.727717615766051207e-01
4.263104173137816089e-02 6.727717615766051207e-01
4.282785713314646303e-02 6.727717615766051207e-01
4.302558117567980428e-02 6.727717615766051207e-01
4.322421805391431227e-02 6.727717615766051207e-01
4.342377198215294914e-02 6.727717615766051207e-01
4.362424719415491231e-02 6.727717615766051207e-01
4.382564794322545837e-02 6.727717615766051207e-01
4.402797850230615040e-02 6.727717615766051207e-01
4.423124316406550766e-02 6.727717615766051207e-01
4.443544624099007162e-02 6.727717615766051207e-01
4.464059206547573572e-02 6.727717615766051207e-01
4.484668498992038649e-02 6.727717615766051207e-01
4.505372938681512229e-02 6.727717615766051207e-01
4.526172964883779654e-02 6.727717615766051207e-01
4.547069018894600578e-02 6.727717615766051207e-01
4.568061544047070238e-02 6.727717615766051207e-01
4.589150985721027892e-02 6.727717615766051207e-01
4.610337791352504128e-02 6.727717615766051207e-01
4.631622410443216042e-02 6.727717615766051207e-01
4.653005294570101286e-02 6.727717615766051207e-01
4.674486897394899282e-02 6.727717615766051207e-01
4.696067674673777559e-02 6.727717615766051207e-01
4.717748084267000402e-02 6.727717615766051207e-01
4.739528586148641920e-02 6.727717615766051207e-01
4.761409642416347676e-02 6.727717615766051207e-01
4.783391717301135188e-02 6.727717615766051207e-01
4.805475277177243681e-02 6.727717615766051207e-01
4.827660790572032429e-02 6.727717615766051207e-01
4.849948728175915852e-02 6.727717615766051207e-01
4.872339562852353451e-02 6.727717615766051207e-01
4.894833769647880667e-02 6.727717615766051207e-01
4.917431825802188322e-02 6.727717615766051207e-01
4.940134210758245076e-02 6.727717615766051207e-01
4.962941406172474701e-02 6.727717615766051207e-01
4.985853895924969442e-02 6.727717615766051207e-01
5.008872166129758885e-02 6.727717615766051207e-01
5.031996705145123927e-02 6.727717615766051207e-01
5.055228003583954466e-02 6.727717615766051207e-01
5.078566554324163984e-02 6.727717615766051207e-01
5.102012852519140218e-02 6.727717615766051207e-01
5.125567395608254806e-02 6.727717615766051207e-01
5.149230683327415264e-02 6.727717615766051207e-01
5.173003217719668312e-02 6.727717615766051207e-01
5.196885503145849683e-02 6.727717615766051207e-01
5.220878046295285985e-02 6.641219391187567211e-01
5.244981356196544431e-02 6.641219391187567211e-01
5.269195944228233924e-02 6.641219391187567211e-01
5.293522324129850548e-02 6.641219391187567211e-01
5.317961012012681343e-02 6.641219391187567211e-01
5.342512526370751802e-02 6.641219391187567211e-01
5.367177388091827483e-02 6.641219391187567211e-01
5.391956120468464203e-02 6.641219391187567211e-01
5.416849249209110262e-02 6.641219391187567211e-01
5.441857302449261413e-02 6.641219391187567211e-01
5.466980810762664400e-02 6.641219391187567211e-01
5.492220307172574617e-02 6.641219391187567211e-01
5.517576327163063732e-02 6.641219391187567211e-01
5.543049408690380736e-02 6.641219391187567211e-01
5.568640092194367813e-02 6.641219391187567211e-01
5.594348920609921311e-02 6.641219391187567211e-01
5.620176439378515854e-02 6.641219391187567211e-01
5.646123196459773563e-02 6.641219391187567211e-01
5.672189742343090174e-02 6.641219391187567211e-01
5.698376630059314579e-02 6.641219391187567211e-01
5.724684415192483194e-02 6.641219391187567211e-01
5.751113655891603588e-02 6.641219391187567211e-01
5.777664912882499865e-02 6.641219391187567211e-01
5.804338749479709403e-02 6.641219391187567211e-01
5.831135731598430239e-02 6.641219391187567211e-01
5.858056427766530211e-02 6.641219391187567211e-01
5.885101409136610923e-02 6.641219391187567211e-01
5.912271249498120967e-02 6.641219391187567211e-01
5.939566525289532994e-02 6.641219391187567211e-01
5.966987815610570733e-02 6.641219391187567211e-01
5.994535702234499164e-02 6.641219391187567211e-01
6.022210769620462562e-02 6.641219391187567211e-01
6.050013604925888466e-02 6.641219391187567211e-01
6.077944798018942302e-02 6.641219391187567211e-01
6.106004941491045140e-02 6.641219391187567211e-01
6.134194630669441428e-02 6.641219391187567211e-01
6.162514463629834016e-02 6.641219391187567211e-01
6.190965041209071235e-02 6.641219391187567211e-01
6.219546967017893641e-02 6.641219391187567211e-01
6.248260847453741829e-02 6.641219391187567211e-01
6.277107291713621140e-02 6.641219391187567211e-01
6.306086911807023965e-02 6.641219391187567211e-01
6.335200322568919351e-02 6.641219391187567211e-01
6.364448141672793269e-02 6.641219391187567211e-01
6.393830989643756180e-02 6.641219391187567211e-01
6.423349489871704732e-02 6.641219391187567211e-01
6.453004268624550066e-02 6.641219391187567211e-01
6.482795955061503024e-02 6.641219391187567211e-01
6.512725181246427353e-02 6.641219391187567211e-01
6.542792582161241488e-02 6.641219391187567211e-01
6.572998795719399434e-02 6.641219391187567211e-01
6.603344462779416058e-02 6.641219391187567211e-01
6.633830227158470094e-02 6.641219391187567211e-01
6.664456735646061281e-02 6.641219391187567211e-01
6.695224638017731322e-02 6.641219391187567211e-01
6.726134587048851476e-02 6.641219391187567211e-01
6.757187238528473971e-02 6.641219391187567211e-01
6.788383251273237551e-02 6.641219391187567211e-01
6.819723287141353507e-02 6.641219391187567211e-01
6.851208011046644453e-02 6.641219391187567211e-01
6.882838090972649703e-02 6.641219391187567211e-01
6.914614197986798660e-02 6.641219391187567211e-01
6.946537006254650815e-02 6.641219391187567211e-01
6.978607193054192637e-02 6.641219391187567211e-01
7.010825438790213582e-02 6.641219391187567211e-01
7.043192427008737599e-02 6.641219391187567211e-01
7.075708844411526810e-02 6.641219391187567211e-01
7.108375380870647631e-02 6.381464963023953940e-01
7.141192729443113230e-02 6.381464963023953940e-01
7.174161586385581491e-02 6.381464963023953940e-01
7.207282651169132082e-02 6.381464963023953940e-01
7.240556626494100423e-02 6.381464963023953940e-01
7.273984218304990756e-02 6.381464963023953940e-01
7.307566135805454444e-02 6.381464963023953940e-01
7.341303091473333486e-02 6.381464963023953940e-01
7.375195801075776214e-02 6.381464963023953940e-01
7.409244983684423747e-02 6.381464963023953940e-01
7.443451361690671397e-02 6.381464963023953940e-01
7.477815660820985588e-02 6.381464963023953940e-01
7.512338610152305418e-02 6.381464963023953940e-01
7.547020942127515009e-02 6.381464963023953940e-01
7.581863392570974136e-02 6.381464963023953940e-01
7.616866700704139070e-02 6.381464963023953940e-01
7.652031609161238923e-02 6.381464963023953940e-01
7.687358864005032488e-02 6.381464963023953940e-01
7.722849214742641411e-02 6.381464963023953940e-01
7.758503414341447191e-02 6.381464963023953940e-01
7.794322219245068684e-02 6.381464963023953940e-01
7.830306389389407595e-02 6.381464963023953940e-01
7.866456688218774473e-02 6.381464963023953940e-01
7.902773882702088248e-02 6.381464963023953940e-01
7.939258743349142389e-02 6.381464963023953940e-01
7.975912044226954323e-02 6.381464963023953940e-01
8.012734562976189800e-02 6.381464963023953940e-01
8.049727080827663583e-02 6.381464963023953940e-01
8.086890382618906747e-02 6.381464963023953940e-01
8.124225256810822804e-02 6.381464963023953940e-01
8.161732495504418761e-02 6.381464963023953940e-01
8.199412894457600021e-02 6.381464963023953940e-01
8.237267253102067976e-02 6.381464963023953940e-01
8.275296374560267565e-02 6.381464963023953940e-01
8.313501065662433354e-02 6.381464963023953940e-01
8.351882136963706404e-02 6.381464963023953940e-01
8.390440402761328853e-02 6.381464963023953940e-01
8.429176681111923142e-02 6.381464963023953940e-01
8.468091793848846194e-02 6.381464963023953940e-01
8.507186566599625466e-02 6.381464963023953940e-01
8.546461828803476879e-02 6.381464963023953940e-01
8.585918413728900467e-02 6.381464963023953940e-01
8.625557158491360676e-02 6.381464963023953940e-01
8.665378904071047161e-02 6.381464963023953940e-01
8.705384495330713290e-02 6.381464963023953940e-01
8.745574781033607636e-02 6.381464963023953940e-01
8.785950613861472080e-02 6.381464963023953940e-01
8.826512850432642610e-02 6.381464963023953940e-01
8.867262351320215341e-02 6.381464963023953940e-01
8.908199981070311080e-02 6.381464963023953940e-01
8.949326608220410650e-02 6.381464963023953940e-01
8.990643105317787376e-02 6.381464963023953940e-01
9.032150348938018658e-02 6.381464963023953940e-01
9.073849219703578051e-02 6.381464963023953940e-01
9.115740602302528639e-02 6.381464963023953940e-01
9.157825385507280258e-02 6.381464963023953940e-01
9.200104462193457733e-02 6.381464963023953940e-01
9.242578729358835732e-02 6.381464963023953940e-01
9.285249088142374929e-02 6.381464963023953940e-01
9.328116443843335881e-02 6.381464963023953940e-01
9.371181705940490048e-02 6.381464963023953940e-01
9.414445788111414082e-02 6.381464963023953940e-01
9.457909608251872935e-02 6.381464963023953940e-01
9.501574088495297332e-02 6.381464963023953940e-01
9.545440155232345902e-02 6.381464963023953940e-01
9.589508739130554738e-02 6.381464963023953940e-01
9.633780775154095199e-02 6.381464963023953940e-01
9.678257202583596952e-02 6.381464963023953940e-01
9.722938965036083403e-02 6.381464963023953940e-01
9.767827010484987638e-02 6.381464963023953940e-01
9.812922291280268272e-02 6.381464963023953940e-01
9.858225764168615513e-02 6.381464963023953940e-01
9.903738390313740481e-02 6.381464963023953940e-01
9.949461135316781113e-02 6.381464963023953940e-01
9.995394969236774674e-02 6.381464963023953940e-01
1.004154086661125100e-01 6.381464963023953940e-01
1.008789980647689932e-01 6.381464963023953940e-01
1.013447277239034466e-01 6.381464963023953940e-01
1.018126075244901174e-01 6.381464963023953940e-01
1.022826473931209151e-01 6.381464963023953940e-01
1.027548573022159933e-01 6.381464963023953940e-01
1.032292472702353442e-01 6.381464963023953940e-01
1.037058273618913368e-01 6.381464963023953940e-01
1.041846076883622546e-01 6.381464963023953940e-01
1.046655984075068324e-01 6.381464963023953940e-01
1.051488097240797226e-01 6.381464963023953940e-01
1.056342518899480581e-01 6.381464963023953940e-01
1.061219352043089037e-01 6.381464963023953940e-01
1.066118700139078029e-01 6.381464963023953940e-01
1.071040667132582835e-01 6.381464963023953940e-01
1.075985357448624030e-01 6.381464963023953940e-01
1.080952875994322243e-01 6.381464963023953940e-01
1.085943328161125265e-01 6.381464963023953940e-01
1.090956819827042651e-01 6.381464963023953940e-01
1.095993457358892670e-01 6.381464963023953940e-01
1.101053347614559391e-01 6.381464963023953940e-01
1.106136597945258926e-01 6.381464963023953940e-01
1.111243316197817604e-01 6.381464963023953940e-01
1.116373610716959730e-01 6.381464963023953940e-01
1.121527590347606851e-01 6.381464963023953940e-01
1.126705364437186052e-01 6.381464963023953940e-01
1.131907042837950600e-01 6.381464963023953940e-01
1.137132735909310577e-01 6.381464963023953940e-01
1.142382554520173926e-01 6.381464963023953940e-01
1.147656610051298737e-01 6.381464963023953940e-01
1.152955014397656491e-01 6.381464963023953940e-01
1.158277879970806001e-01 6.381464963023953940e-01
1.163625319701278166e-01 6.381464963023953940e-01
1.168997447040972248e-01 6.381464963023953940e-01
1.174394375965562426e-01 6.381464963023953940e-01
1.179816220976916408e-01 6.381464963023953940e-01
1.185263097105524327e-01 6.381464963023953940e-01
1.190735119912939427e-01 6.381464963023953940e-01
1.196232405494229711e-01 6.381464963023953940e-01
1.201755070480441390e-01 6.381464963023953940e-01
1.207303232041072732e-01 6.381464963023953940e-01
1.212877007886560415e-01 6.381464963023953940e-01
1.218476516270776688e-01 6.381464963023953940e-01
1.224101875993538480e-01 6.381464963023953940e-01
1.229753206403127602e-01 6.381464963023953940e-01
1.235430627398822895e-01 6.381464963023953940e-01
1.241134259433444159e-01 6.381464963023953940e-01
1.246864223515907616e-01 6.381464963023953940e-01
1.252620641213793296e-01 6.381464963023953940e-01
1.258403634655923808e-01 6.381464963023953940e-01
1.264213326534956716e-01 6.381464963023953940e-01
1.270049840109985784e-01 6.381464963023953940e-01
1.275913299209157359e-01 6.381464963023953940e-01
1.281803828232297160e-01 6.381464963023953940e-01
1.287721552153549553e-01 6.381464963023953940e-01
1.293666596524029044e-01 6.381464963023953940e-01
1.299639087474483701e-01 6.381464963023953940e-01
1.305639151717971347e-01 6.381464963023953940e-01
1.311666916552548523e-01 6.381464963023953940e-01
1.317722509863970548e-01 6.381464963023953940e-01
1.323806060128404349e-01 6.381464963023953940e-01
1.329917696415155171e-01 6.381464963023953940e-01
1.336057548389404936e-01 6.381464963023953940e-01
1.342225746314961998e-01 6.381464963023953940e-01
1.348422421057026976e-01 6.381464963023953940e-01
1.354647704084966098e-01 6.381464963023953940e-01
1.360901727475104239e-01 6.381464963023953940e-01
1.367184623913523800e-01 6.381464963023953940e-01
1.373496526698881337e-01 6.381464963023953940e-01
1.379837569745235859e-01 6.381464963023953940e-01
1.386207887584889331e-01 6.381464963023953940e-01
1.392607615371240781e-01 6.381464963023953940e-01
1.399036888881654284e-01 6.381464963023953940e-01
1.405495844520339710e-01 6.381464963023953940e-01
1.411984619321245971e-01 6.381464963023953940e-01
1.418503350950968966e-01 6.381464963023953940e-01
1.425052177711672030e-01 6.381464963023953940e-01
1.431631238544020246e-01 6.381464963023953940e-01
1.438240673030128647e-01 6.381464963023953940e-01
1.444880621396522624e-01 6.381464963023953940e-01
1.451551224517113881e-01 6.381464963023953940e-01
1.458252623916188873e-01 6.381464963023953940e-01
1.464984961771411964e-01 6.381464963023953940e-01
1.471748380916840238e-01 6.381464963023953940e-01
1.478543024845956066e-01 6.381464963023953940e-01
1.485369037714710239e-01 6.381464963023953940e-01
1.492226564344580064e-01 6.381464963023953940e-01
1.499115750225642751e-01 6.381464963023953940e-01
1.506036741519662103e-01 6.381464963023953940e-01
1.512989685063189371e-01 6.381464963023953940e-01
1.519974728370677430e-01 6.381464963023953940e-01
1.526992019637612163e-01 6.381464963023953940e-01
1.534041707743656335e-01 6.381464963023953940e-01
1.541123942255807067e-01 6.381464963023953940e-01
1.548238873431569684e-01 6.381464963023953940e-01
1.555386652222146560e-01 6.381464963023953940e-01
1.562567430275637881e-01 6.381464963023953940e-01
1.569781359940260745e-01 6.381464963023953940e-01
1.577028594267580186e-01 6.381464963023953940e-01
1.584309287015757128e-01 6.381464963023953940e-01
1.591623592652809949e-01 6.381464963023953940e-01
1.598971666359892407e-01 6.381464963023953940e-01
1.606353664034584905e-01 6.381464963023953940e-01
1.613769742294202947e-01 6.381464963023953940e-01
1.621220058479120041e-01 6.381464963023953940e-01
1.628704770656105028e-01 6.381464963023953940e-01
1.636224037621676064e-01 6.381464963023953940e-01
1.643778018905469873e-01 6.381464963023953940e-01
1.651366874773625981e-01 6.381464963023953940e-01
1.658990766232187608e-01 6.381464963023953940e-01
1.666649855030516436e-01 6.381464963023953940e-01
1.674344303664725420e-01 6.381464963023953940e-01
1.682074275381126027e-01 6.381464963023953940e-01
1.689839934179690750e-01 6.381464963023953940e-01
1.697641444817534206e-01 6.381464963023953940e-01
1.705478972812407290e-01 6.381464963023953940e-01
1.713352684446209639e-01 6.381464963023953940e-01
1.721262746768516816e-01 6.381464963023953940e-01
1.729209327600124968e-01 6.381464963023953940e-01
1.737192595536611039e-01 6.381464963023953940e-01
1.745212719951910185e-01 6.381464963023953940e-01
1.753269871001908176e-01 6.381464963023953940e-01
1.761364219628052952e-01 6.381464963023953940e-01
1.769495937560979781e-01 6.381464963023953940e-01
1.777665197324156121e-01 6.121710534860339559e-01
1.785872172237540911e-01 6.121710534860339559e-01
1.794117036421262190e-01 6.121710534860339559e-01
1.802399964799310805e-01 6.121710534860339559e-01
1.810721133103252167e-01 6.121710534860339559e-01
1.819080717875954656e-01 6.121710534860339559e-01
1.827478896475334402e-01 6.121710534860339559e-01
1.835915847078118945e-01 6.121710534860339559e-01
1.844391748683626986e-01 6.121710534860339559e-01
1.852906781117566459e-01 6.121710534860339559e-01
1.861461125035848985e-01 6.121710534860339559e-01
1.870054961928423465e-01 6.121710534860339559e-01
1.878688474123126617e-01 6.121710534860339559e-01
1.887361844789550436e-01 6.121710534860339559e-01
1.896075257942928804e-01 6.121710534860339559e-01
1.904828898448042152e-01 6.121710534860339559e-01
1.913622952023139034e-01 6.121710534860339559e-01
1.922457605243875489e-01 6.121710534860339559e-01
1.931333045547275473e-01 6.121710534860339559e-01
1.940249461235705741e-01 6.121710534860339559e-01
1.949207041480871538e-01 6.121710534860339559e-01
1.958205976327830611e-01 6.121710534860339559e-01
1.967246456699024149e-01 6.121710534860339559e-01
1.976328674398327989e-01 6.121710534860339559e-01
1.985452822115122418e-01 6.056771927819436518e-01
1.994619093428379453e-01 6.056771927819436518e-01
2.003827682810770117e-01 6.056771927819436518e-01
2.013078785632791134e-01 6.056771927819436518e-01
2.022372598166908564e-01 6.056771927819436518e-01
2.031709317591722797e-01 6.056771927819436518e-01
2.041089141996151879e-01 6.056771927819436518e-01
2.050512270383634261e-01 6.056771927819436518e-01
2.059978902676350143e-01 6.056771927819436518e-01
2.069489239719464191e-01 6.056771927819436518e-01
2.079043483285386018e-01 6.056771927819436518e-01
2.088641836078050928e-01 6.056771927819436518e-01
2.098284501737220364e-01 6.056771927819436518e-01
2.107971684842803450e-01 6.056771927819436518e-01
2.117703590919195744e-01 6.056771927819436518e-01
2.127480426439641303e-01 6.056771927819436518e-01
2.137302398830611960e-01 6.056771927819436518e-01
2.147169716476208801e-01 6.056771927819436518e-01
2.157082588722583072e-01 6.056771927819436518e-01
2.167041225882377353e-01 6.056771927819436518e-01
2.177045839239188374e-01 6.056771927819436518e-01
2.187096641052048707e-01 6.056771927819436518e-01
2.197193844559931497e-01 6.056771927819436518e-01
2.207337663986272402e-01 6.056771927819436518e-01
2.217528314543516232e-01 6.056771927819436518e-01
2.227766012437683019e-01 6.056771927819436518e-01
2.238050974872954069e-01 6.056771927819436518e-01
2.248383420056280224e-01 6.056771927819436518e-01
2.258763567202012601e-01 6.056771927819436518e-01
2.269191636536552203e-01 6.056771927819436518e-01
2.279667849303023131e-01 6.056771927819436518e-01
2.290192427765965211e-01 6.056771927819436518e-01
2.300765595216051618e-01 6.056771927819436518e-01
2.311387575974824249e-01 6.056771927819436518e-01
2.322058595399454084e-01 6.056771927819436518e-01
2.332778879887522361e-01 6.056771927819436518e-01
2.343548656881823122e-01 6.056771927819436518e-01
2.354368154875189356e-01 6.056771927819436518e-01
2.365237603415340506e-01 6.056771927819436518e-01
2.376157233109752742e-01 6.056771927819436518e-01
2.387127275630551160e-01 6.056771927819436518e-01
2.398147963719425568e-01 6.056771927819436518e-01
2.409219531192567099e-01 6.056771927819436518e-01
2.420342212945630900e-01 6.056771927819436518e-01
2.431516244958718265e-01 6.056771927819436518e-01
2.442741864301382904e-01 6.056771927819436518e-01
2.454019309137661919e-01 6.056771927819436518e-01
2.465348818731127878e-01 6.056771927819436518e-01
2.476730633449965302e-01 6.056771927819436518e-01
2.488164994772070204e-01 6.056771927819436518e-01
2.499652145290173766e-01 6.056771927819436518e-01
2.511192328716987943e-01 6.056771927819436518e-01
2.522785789890378272e-01 6.056771927819436518e-01
2.534432774778556108e-01 6.056771927819436518e-01
2.546133530485298335e-01 6.056771927819436518e-01
2.557888305255190398e-01 6.056771927819436518e-01
2.569697348478890975e-01 6.056771927819436518e-01
2.581560910698426081e-01 6.056771927819436518e-01
2.593479243612502594e-01 6.056771927819436518e-01
2.605452600081848424e-01 6.056771927819436518e-01
2.617481234134577672e-01 6.056771927819436518e-01
2.629565400971580202e-01 6.056771927819436518e-01
2.641705356971935648e-01 6.056771927819436518e-01
2.653901359698352946e-01 6.056771927819436518e-01
2.666153667902635416e-01 6.056771927819436518e-01
2.678462541531169139e-01 6.056771927819436518e-01
2.690828241730439663e-01 6.056771927819436518e-01
2.703251030852570347e-01 6.056771927819436518e-01
2.715731172460891241e-01 6.056771927819436518e-01
2.728268931335527392e-01 6.056771927819436518e-01
2.740864573479021016e-01 6.056771927819436518e-01
2.753518366121970318e-01 6.056771927819436518e-01
2.766230577728702178e-01 6.056771927819436518e-01
2.779001478002966485e-01 6.056771927819436518e-01
2.791831337893659337e-01 6.056771927819436518e-01
2.804720429600570109e-01 6.056771927819436518e-01
2.817669026580157943e-01 6.056771927819436518e-01
2.830677403551352111e-01 6.056771927819436518e-01
2.843745836501381241e-01 6.056771927819436518e-01
2.856874602691628628e-01 6.056771927819436518e-01
2.870063980663515313e-01 6.056771927819436518e-01
2.883314250244407018e-01 6.056771927819436518e-01
2.896625692553554954e-01 6.056771927819436518e-01
2.909998590008057162e-01 6.056771927819436518e-01
2.923433226328850387e-01 6.056771927819436518e-01
2.936929886546731372e-01 6.056771927819436518e-01
2.950488857008402577e-01 6.056771927819436518e-01
2.964110425382547875e-01 6.056771927819436518e-01
2.977794880665935451e-01 6.056771927819436518e-01
2.991542513189549557e-01 6.056771927819436518e-01
3.005353614624750591e-01 6.056771927819436518e-01
3.019228477989462367e-01 6.056771927819436518e-01
3.033167397654388253e-01 6.056771927819436518e-01
3.047170669349259509e-01 6.056771927819436518e-01
3.061238590169104712e-01 6.056771927819436518e-01
3.075371458580558603e-01 6.056771927819436518e-01
3.089569574428189802e-01 6.056771927819436518e-01
3.103833238940864048e-01 6.056771927819436518e-01
3.118162754738136311e-01 6.056771927819436518e-01
3.132558425836668992e-01 6.056771927819436518e-01
3.147020557656683426e-01 6.056771927819436518e-01
3.161549457028438592e-01 6.056771927819436518e-01
3.176145432198743124e-01 6.056771927819436518e-01
3.190808792837492303e-01 6.056771927819436518e-01
3.205539850044238914e-01 6.056771927819436518e-01
3.220338916354795189e-01 6.056771927819436518e-01
3.235206305747861388e-01 6.056771927819436518e-01
3.250142333651689364e-01 6.056771927819436518e-01
3.265147316950771650e-01 6.056771927819436518e-01
3.280221573992568307e-01 6.056771927819436518e-01
3.295365424594258186e-01 6.056771927819436518e-01
3.310579190049525167e-01 6.056771927819436518e-01
3.325863193135375484e-01 6.056771927819436518e-01
3.341217758118983361e-01 6.056771927819436518e-01
3.356643210764573837e-01 6.056771927819436518e-01
3.372139878340332797e-01 6.056771927819436518e-01
3.387708089625349195e-01 6.056771927819436518e-01
3.403348174916593361e-01 6.056771927819436518e-01
3.419060466035921397e-01 6.056771927819436518e-01
3.434845296337116216e-01 6.056771927819436518e-01
3.450703000712962432e-01 6.056771927819436518e-01
3.466633915602347349e-01 6.056771927819436518e-01
3.482638378997401918e-01 6.056771927819436518e-01
3.498716730450671109e-01 6.056771927819436518e-01
3.514869311082316483e-01 6.056771927819436518e-01
3.531096463587355405e-01 6.056771927819436518e-01
3.547398532242929670e-01 6.056771927819436518e-01
3.563775862915611325e-01 6.056771927819436518e-01
3.580228803068740140e-01 6.056771927819436518e-01
3.596757701769795479e-01 6.056771927819436518e-01
3.613362909697802050e-01 6.056771927819436518e-01
3.630044779150754519e-01 6.056771927819436518e-01
3.646803664053152594e-01 6.056771927819436518e-01
3.663639919963418978e-01 6.056771927819436518e-01
3.680553904081504957e-01 6.056771927819436518e-01
3.697545975256451567e-01 6.056771927819436518e-01
3.714616493994003510e-01 6.056771927819436518e-01
3.731765822464259696e-01 6.056771927819436518e-01
3.748994324509353215e-01 6.056771927819436518e-01
3.766302365651174044e-01 6.056771927819436518e-01
3.783690313099123403e-01 6.056771927819436518e-01
3.801158535757903079e-01 6.056771927819436518e-01
3.818707404235343050e-01 6.056771927819436518e-01
3.836337290850264092e-01 6.056771927819436518e-01
3.854048569640377564e-01 6.056771927819436518e-01
3.871841616370221284e-01 6.056771927819436518e-01
3.889716808539129267e-01 6.056771927819436518e-01
3.907674525389244757e-01 6.056771927819436518e-01
3.925715147913562686e-01 6.056771927819436518e-01
3.943839058864015423e-01 6.056771927819436518e-01
3.962046642759590731e-01 6.056771927819436518e-01
3.980338285894492456e-01 6.056771927819436518e-01
3.998714376346335087e-01 6.056771927819436518e-01
4.017175303984376056e-01 6.056771927819436518e-01
4.035721460477789679e-01 6.056771927819436518e-01
4.054353239303974399e-01 6.056771927819436518e-01
4.073071035756902769e-01 6.056771927819436518e-01
4.091875246955506418e-01 6.056771927819436518e-01
4.110766271852103193e-01 6.056771927819436518e-01
4.129744511240859284e-01 6.056771927819436518e-01
4.148810367766294638e-01 6.056771927819436518e-01
4.167964245931824463e-01 6.056771927819436518e-01
4.187206552108339586e-01 6.056771927819436518e-01
4.206537694542832329e-01 6.056771927819436518e-01
4.225958083367052920e-01 6.056771927819436518e-01
4.245468130606215307e-01 6.056771927819436518e-01
4.265068250187735721e-01 6.056771927819436518e-01
4.284758857950014543e-01 6.056771927819436518e-01
4.304540371651262576e-01 6.056771927819436518e-01
4.324413210978358957e-01 6.056771927819436518e-01
4.344377797555759035e-01 6.056771927819436518e-01
4.364434554954438328e-01 6.056771927819436518e-01
4.384583908700878663e-01 6.056771927819436518e-01
4.404826286286098180e-01 6.056771927819436518e-01
4.425162117174717413e-01 6.056771927819436518e-01
4.445591832814074218e-01 6.056771927819436518e-01
4.466115866643375898e-01 6.056771927819436518e-01
4.486734654102895736e-01 6.056771927819436518e-01
4.507448632643210051e-01 6.056771927819436518e-01
4.528258241734481326e-01 6.056771927819436518e-01
4.549163922875780197e-01 6.056771927819436518e-01
4.570166119604452959e-01 6.056771927819436518e-01
4.591265277505531817e-01 6.056771927819436518e-01
4.612461844221188434e-01 6.056771927819436518e-01
4.633756269460231336e-01 6.056771927819436518e-01
4.655149005007646612e-01 6.056771927819436518e-01
4.676640504734183579e-01 6.056771927819436518e-01
4.698231224605982637e-01 6.056771927819436518e-01
4.719921622694251973e-01 6.056771927819436518e-01
4.741712159184982567e-01 6.056771927819436518e-01
4.763603296388714825e-01 6.056771927819436518e-01
4.785595498750344623e-01 6.056771927819436518e-01
4.807689232858978201e-01 6.056771927819436518e-01
4.829884967457830358e-01 6.056771927819436518e-01
4.852183173454172049e-01 6.056771927819436518e-01
4.874584323929316287e-01 6.056771927819436518e-01
4.897088894148661220e-01 6.056771927819436518e-01
4.919697361571767624e-01 6.056771927819436518e-01
4.942410205862493022e-01 6.056771927819436518e-01
4.965227908899165210e-01 6.056771927819436518e-01
4.988150954784809077e-01 6.056771927819436518e-01
5.011179829857413948e-01 6.056771927819436518e-01
5.034315022700254216e-01 6.056771927819436518e-01
5.057557024152253833e-01 6.056771927819436518e-01
5.080906327318400750e-01 6.056771927819436518e-01
5.104363427580208556e-01 6.056771927819436518e-01
5.127928822606228065e-01 6.056771927819436518e-01
5.151603012362601097e-01 6.056771927819436518e-01
5.175386499123673101e-01 6.056771927819436518e-01
5.199279787482646853e-01 6.056771927819436518e-01
5.223283384362288340e-01 6.056771927819436518e-01
5.247397799025683707e-01 6.056771927819436518e-01
5.271623543087039510e-01 6.056771927819436518e-01
5.295961130522540694e-01 6.056771927819436518e-01
5.320411077681254097e-01 6.056771927819436518e-01
5.344973903296083018e-01 6.056771927819436518e-01
5.369650128494775077e-01 6.056771927819436518e-01
5.394440276810973378e-01 6.056771927819436518e-01
5.419344874195329842e-01 6.056771927819436518e-01
5.444364449026658503e-01 6.056771927819436518e-01
5.469499532123152097e-01 6.056771927819436518e-01
5.494750656753635276e-01 6.056771927819436518e-01
5.520118358648885559e-01 6.056771927819436518e-01
5.545603176012998681e-01 6.056771927819436518e-01
5.571205649534803905e-01 6.056771927819436518e-01
5.596926322399335962e-01 6.056771927819436518e-01
5.622765740299364712e-01 6.056771927819436518e-01
5.648724451446962558e-01 6.056771927819436518e-01
5.674803006585146248e-01 6.056771927819436518e-01
5.701001958999554198e-01 6.056771927819436518e-01
5.727321864530188211e-01 6.056771927819436518e-01
5.753763281583204048e-01 6.056771927819436518e-01
5.780326771142760833e-01 6.056771927819436518e-01
5.807012896782922651e-01 6.056771927819436518e-01
5.833822224679613422e-01 6.056771927819436518e-01
5.860755323622631741e-01 6.056771927819436518e-01
5.887812765027716777e-01 6.056771927819436518e-01
5.914995122948671913e-01 6.056771927819436518e-01
5.942302974089541667e-01 6.056771927819436518e-01
5.969736897816851906e-01 6.056771927819436518e-01
5.997297476171897790e-01 6.056771927819436518e-01
6.024985293883093895e-01 6.056771927819436518e-01
6.052800938378379847e-01 6.056771927819436518e-01
6.080744999797682571e-01 6.056771927819436518e-01
6.108818071005437389e-01 6.056771927819436518e-01
6.137020747603167958e-01 6.108722813452158729e-01
6.165353627942117276e-01 6.108722813452158729e-01
6.193817313135949743e-01 6.108722813452158729e-01
6.222412407073498741e-01 6.108722813452158729e-01
6.251139516431579723e-01 6.108722813452158729e-01
6.279999250687865464e-01 6.108722813452158729e-01
6.308992222133811278e-01 6.108722813452158729e-01
6.338119045887649072e-01 6.108722813452158729e-01
6.367380339907436904e-01 6.108722813452158729e-01
6.396776725004169606e-01 6.108722813452158729e-01
6.426308824854949364e-01 6.108722813452158729e-01
6.455977266016218463e-01 6.108722813452158729e-01
6.485782677937051988e-01 6.108722813452158729e-01
6.515725692972514915e-01 6.108722813452158729e-01
6.545806946397071391e-01 6.108722813452158729e-01
6.576027076418069495e-01 6.108722813452158729e-01
6.606386724189281523e-01 6.108722813452158729e-01
6.636886533824499779e-01 6.108722813452158729e-01
6.667527152411210078e-01 6.108722813452158729e-01
6.698309230024316330e-01 6.108722813452158729e-01
6.729233419739935051e-01 6.108722813452158729e-01
6.760300377649245407e-01 6.108722813452158729e-01
6.791510762872416951e-01 6.108722813452158729e-01
6.822865237572589558e-01 6.108722813452158729e-01
6.854364466969919967e-01 6.108722813452158729e-01
6.886009119355697150e-01 6.108722813452158729e-01
6.917799866106524309e-01 6.108722813452158729e-01
6.949737381698556371e-01 6.108722813452158729e-01
6.981822343721814095e-01 6.108722813452158729e-01
7.014055432894559239e-01 6.108722813452158729e-01
7.046437333077734122e-01 6.108722813452158729e-01
7.078968731289476679e-01 6.108722813452158729e-01
7.111650317719687697e-01 6.108722813452158729e-01
7.144482785744681319e-01 6.108722813452158729e-01
7.177466831941894387e-01 6.108722813452158729e-01
7.210603156104659073e-01 6.108722813452158729e-01
7.243892461257057658e-01 6.108722813452158729e-01
7.277335453668836163e-01 6.108722813452158729e-01
7.310932842870383475e-01 6.108722813452158729e-01
7.344685341667792633e-01 6.108722813452158729e-01
7.378593666157975406e-01 6.108722813452158729e-01
7.412658535743862354e-01 6.108722813452158729e-01
7.446880673149663954e-01 6.108722813452158729e-01
7.481260804436199452e-01 6.108722813452158729e-01
7.515799659016306755e-01 6.108722813452158729e-01
7.550497969670314502e-01 6.108722813452158729e-01
7.585356472561591845e-01 6.108722813452158729e-01
7.620375907252162628e-01 6.108722813452158729e-01
7.655557016718399499e-01 6.108722813452158729e-01
7.690900547366784634e-01 6.108722813452158729e-01
7.726407249049749293e-01 6.108722813452158729e-01
7.762077875081577760e-01 6.108722813452158729e-01
7.797913182254392339e-01 6.043784206411254578e-01
7.833913930854210506e-01 6.043784206411254578e-01
7.870080884677075339e-01 6.043784206411254578e-01
7.906414811045257007e-01 6.043784206411254578e-01
7.942916480823534187e-01 6.043784206411254578e-01
7.979586668435549868e-01 6.043784206411254578e-01
8.016426151880243767e-01 6.043784206411254578e-01
8.053435712748350239e-01 6.043784206411254578e-01
8.090616136238989453e-01 6.043784206411254578e-01
8.127968211176321844e-01 6.043784206411254578e-01
8.165492730026284729e-01 6.043784206411254578e-01
8.203190488913404410e-01 6.043784206411254578e-01
8.241062287637691552e-01 6.043784206411254578e-01
8.279108929691599839e-01 6.043784206411254578e-01
8.317331222277085656e-01 6.043784206411254578e-01
8.355729976322723296e-01 6.043784206411254578e-01
8.394306006500915629e-01 6.043784206411254578e-01
8.433060131245174729e-01 6.043784206411254578e-01
8.471993172767489089e-01 6.043784206411254578e-01
8.511105957075765227e-01 6.043784206411254578e-01
8.550399313991355887e-01 5.957285981832771693e-01
8.589874077166658184e-01 5.957285981832771693e-01
8.629531084102810556e-01 5.957285981832771693e-01
8.669371176167454118e-01 5.957285981832771693e-01
8.709395198612582822e-01 5.957285981832771693e-01
8.749604000592483555e-01 5.957285981832771693e-01
8.789998435181742842e-01 5.957285981832771693e-01
8.830579359393353478e-01 5.957285981832771693e-01
8.871347634196889986e-01 5.957285981832771693e-01
8.912304124536781780e-01 5.957285981832771693e-01
8.953449699350660707e-01 5.957285981832771693e-01
8.994785231587794083e-01 5.957285981832771693e-01
9.036311598227610986e-01 5.957285981832771693e-01
9.078029680298302928e-01 5.957285981832771693e-01
9.119940362895518904e-01 5.957285981832771693e-01
9.162044535201144813e-01 5.957285981832771693e-01
9.204343090502161706e-01 5.957285981832771693e-01
9.246836926209608398e-01 5.957285981832771693e-01
9.289526943877610687e-01 5.957285981832771693e-01
9.332414049222518271e-01 5.957285981832771693e-01
9.375499152142110493e-01 5.957285981832771693e-01
9.418783166734909784e-01 5.957285981832771693e-01
9.462267011319570598e-01 5.957285981832771693e-01
9.505951608454363821e-01 5.957285981832771693e-01
9.549837884956748901e-01 5.957285981832771693e-01
9.593926771923039221e-01 5.957285981832771693e-01
9.638219204748152968e-01 5.957285981832771693e-01
9.682716123145462817e-01 5.957285981832771693e-01
9.727418471166731084e-01 5.957285981832771693e-01
9.772327197222138162e-01 5.957285981832771693e-01
9.817443254100404193e-01 5.957285981832771693e-01
9.862767598989004014e-01 5.957285981832771693e-01
9.908301193494475356e-01 5.957285981832771693e-01
9.954045003662820301e-01 5.957285981832771693e-01
1.000000000000000000e+00 5.957285981832771693e-01

